Stabilizing the Staking Rate, Dynamically Distributed Inflation and Delay Induced Oscillations

Dynamically distributed inflation is a common mechanism used to guide a blockchain's staking rate towards a desired equilibrium between network security and token liquidity. However, the high sensitivity of the annual percentage yield to changes in the staking rate, coupled with the inherent feedback delays in staker responses, can induce undesirable oscillations around this equilibrium. This paper investigates this instability phenomenon. We analyze the dynamics of inflation-based reward systems and propose a novel distribution model designed to stabilize the staking rate. Our solution effectively dampens oscillations, stabilizing the yield within a target staking range.

==> fig/data/inflation-constant.tex <==
\addplot+[no markers, thick] coordinates {
(0.000 , 0.1000 ) (0.001 , 0.1000 ) (0.002 , 0.1000 ) (0.003 , 0.1000 ) (0.004 , 0.1000 ) 
(0.005 , 0.1000 ) (0.006 , 0.1000 ) (0.007 , 0.1000 ) (0.008 , 0.1000 ) (0.009 , 0.1000 ) 
(0.010 , 0.1000 ) (0.011 , 0.1000 ) (0.012 , 0.1000 ) (0.013 , 0.1000 ) (0.014 , 0.1000 ) 
(0.015 , 0.1000 ) (0.016 , 0.1000 ) (0.017 , 0.1000 ) (0.018 , 0.1000 ) (0.019 , 0.1000 ) 
(0.020 , 0.1000 ) (0.021 , 0.1000 ) (0.022 , 0.1000 ) (0.023 , 0.1000 ) (0.024 , 0.1000 ) 
(0.025 , 0.1000 ) (0.026 , 0.1000 ) (0.027 , 0.1000 ) (0.028 , 0.1000 ) (0.029 , 0.1000 ) 
(0.030 , 0.1000 ) (0.031 , 0.1000 ) (0.032 , 0.1000 ) (0.033 , 0.1000 ) (0.034 , 0.1000 ) 
(0.035 , 0.1000 ) (0.036 , 0.1000 ) (0.037 , 0.1000 ) (0.038 , 0.1000 ) (0.039 , 0.1000 ) 
(0.040 , 0.1000 ) (0.041 , 0.1000 ) (0.042 , 0.1000 ) (0.043 , 0.1000 ) (0.044 , 0.1000 ) 
(0.045 , 0.1000 ) (0.046 , 0.1000 ) (0.047 , 0.1000 ) (0.048 , 0.1000 ) (0.049 , 0.1000 ) 
(0.050 , 0.1000 ) (0.051 , 0.1000 ) (0.052 , 0.1000 ) (0.053 , 0.1000 ) (0.054 , 0.1000 ) 
(0.055 , 0.1000 ) (0.056 , 0.1000 ) (0.057 , 0.1000 ) (0.058 , 0.1000 ) (0.059 , 0.1000 ) 
(0.060 , 0.1000 ) (0.061 , 0.1000 ) (0.062 , 0.1000 ) (0.063 , 0.1000 ) (0.064 , 0.1000 ) 
(0.065 , 0.1000 ) (0.066 , 0.1000 ) (0.067 , 0.1000 ) (0.068 , 0.1000 ) (0.069 , 0.1000 ) 
(0.070 , 0.1000 ) (0.071 , 0.1000 ) (0.072 , 0.1000 ) (0.073 , 0.1000 ) (0.074 , 0.1000 ) 
(0.075 , 0.1000 ) (0.076 , 0.1000 ) (0.077 , 0.1000 ) (0.078 , 0.1000 ) (0.079 , 0.1000 ) 
(0.080 , 0.1000 ) (0.081 , 0.1000 ) (0.082 , 0.1000 ) (0.083 , 0.1000 ) (0.084 , 0.1000 ) 
(0.085 , 0.1000 ) (0.086 , 0.1000 ) (0.087 , 0.1000 ) (0.088 , 0.1000 ) (0.089 , 0.1000 ) 
(0.090 , 0.1000 ) (0.091 , 0.1000 ) (0.092 , 0.1000 ) (0.093 , 0.1000 ) (0.094 , 0.1000 ) 
(0.095 , 0.1000 ) (0.096 , 0.1000 ) (0.097 , 0.1000 ) (0.098 , 0.1000 ) (0.099 , 0.1000 ) 
(0.100 , 0.1000 ) (0.101 , 0.1000 ) (0.102 , 0.1000 ) (0.103 , 0.1000 ) (0.104 , 0.1000 ) 
(0.105 , 0.1000 ) (0.106 , 0.1000 ) (0.107 , 0.1000 ) (0.108 , 0.1000 ) (0.109 , 0.1000 ) 
(0.110 , 0.1000 ) (0.111 , 0.1000 ) (0.112 , 0.1000 ) (0.113 , 0.1000 ) (0.114 , 0.1000 ) 
(0.115 , 0.1000 ) (0.116 , 0.1000 ) (0.117 , 0.1000 ) (0.118 , 0.1000 ) (0.119 , 0.1000 ) 
(0.120 , 0.1000 ) (0.121 , 0.1000 ) (0.122 , 0.1000 ) (0.123 , 0.1000 ) (0.124 , 0.1000 ) 
(0.125 , 0.1000 ) (0.126 , 0.1000 ) (0.127 , 0.1000 ) (0.128 , 0.1000 ) (0.129 , 0.1000 ) 
(0.130 , 0.1000 ) (0.131 , 0.1000 ) (0.132 , 0.1000 ) (0.133 , 0.1000 ) (0.134 , 0.1000 ) 
(0.135 , 0.1000 ) (0.136 , 0.1000 ) (0.137 , 0.1000 ) (0.138 , 0.1000 ) (0.139 , 0.1000 ) 
(0.140 , 0.1000 ) (0.141 , 0.1000 ) (0.142 , 0.1000 ) (0.143 , 0.1000 ) (0.144 , 0.1000 ) 
(0.145 , 0.1000 ) (0.146 , 0.1000 ) (0.147 , 0.1000 ) (0.148 , 0.1000 ) (0.149 , 0.1000 ) 
(0.150 , 0.1000 ) (0.151 , 0.1000 ) (0.152 , 0.1000 ) (0.153 , 0.1000 ) (0.154 , 0.1000 ) 
(0.155 , 0.1000 ) (0.156 , 0.1000 ) (0.157 , 0.1000 ) (0.158 , 0.1000 ) (0.159 , 0.1000 ) 
(0.160 , 0.1000 ) (0.161 , 0.1000 ) (0.162 , 0.1000 ) (0.163 , 0.1000 ) (0.164 , 0.1000 ) 
(0.165 , 0.1000 ) (0.166 , 0.1000 ) (0.167 , 0.1000 ) (0.168 , 0.1000 ) (0.169 , 0.1000 ) 
(0.170 , 0.1000 ) (0.171 , 0.1000 ) (0.172 , 0.1000 ) (0.173 , 0.1000 ) (0.174 , 0.1000 ) 
(0.175 , 0.1000 ) (0.176 , 0.1000 ) (0.177 , 0.1000 ) (0.178 , 0.1000 ) (0.179 , 0.1000 ) 
(0.180 , 0.1000 ) (0.181 , 0.1000 ) (0.182 , 0.1000 ) (0.183 , 0.1000 ) (0.184 , 0.1000 ) 
(0.185 , 0.1000 ) (0.186 , 0.1000 ) (0.187 , 0.1000 ) (0.188 , 0.1000 ) (0.189 , 0.1000 ) 
(0.190 , 0.1000 ) (0.191 , 0.1000 ) (0.192 , 0.1000 ) (0.193 , 0.1000 ) (0.194 , 0.1000 ) 
(0.195 , 0.1000 ) (0.196 , 0.1000 ) (0.197 , 0.1000 ) (0.198 , 0.1000 ) (0.199 , 0.1000 ) 
(0.200 , 0.1000 ) (0.201 , 0.1000 ) (0.202 , 0.1000 ) (0.203 , 0.1000 ) (0.204 , 0.1000 ) 
(0.205 , 0.1000 ) (0.206 , 0.1000 ) (0.207 , 0.1000 ) (0.208 , 0.1000 ) (0.209 , 0.1000 ) 
(0.210 , 0.1000 ) (0.211 , 0.1000 ) (0.212 , 0.1000 ) (0.213 , 0.1000 ) (0.214 , 0.1000 ) 
(0.215 , 0.1000 ) (0.216 , 0.1000 ) (0.217 , 0.1000 ) (0.218 , 0.1000 ) (0.219 , 0.1000 ) 
(0.220 , 0.1000 ) (0.221 , 0.1000 ) (0.222 , 0.1000 ) (0.223 , 0.1000 ) (0.224 , 0.1000 ) 
(0.225 , 0.1000 ) (0.226 , 0.1000 ) (0.227 , 0.1000 ) (0.228 , 0.1000 ) (0.229 , 0.1000 ) 
(0.230 , 0.1000 ) (0.231 , 0.1000 ) (0.232 , 0.1000 ) (0.233 , 0.1000 ) (0.234 , 0.1000 ) 
(0.235 , 0.1000 ) (0.236 , 0.1000 ) (0.237 , 0.1000 ) (0.238 , 0.1000 ) (0.239 , 0.1000 ) 
(0.240 , 0.1000 ) (0.241 , 0.1000 ) (0.242 , 0.1000 ) (0.243 , 0.1000 ) (0.244 , 0.1000 ) 
(0.245 , 0.1000 ) (0.246 , 0.1000 ) (0.247 , 0.1000 ) (0.248 , 0.1000 ) (0.249 , 0.1000 ) 
(0.250 , 0.1000 ) (0.251 , 0.1000 ) (0.252 , 0.1000 ) (0.253 , 0.1000 ) (0.254 , 0.1000 ) 
(0.255 , 0.1000 ) (0.256 , 0.1000 ) (0.257 , 0.1000 ) (0.258 , 0.1000 ) (0.259 , 0.1000 ) 
(0.260 , 0.1000 ) (0.261 , 0.1000 ) (0.262 , 0.1000 ) (0.263 , 0.1000 ) (0.264 , 0.1000 ) 
(0.265 , 0.1000 ) (0.266 , 0.1000 ) (0.267 , 0.1000 ) (0.268 , 0.1000 ) (0.269 , 0.1000 ) 
(0.270 , 0.1000 ) (0.271 , 0.1000 ) (0.272 , 0.1000 ) (0.273 , 0.1000 ) (0.274 , 0.1000 ) 
(0.275 , 0.1000 ) (0.276 , 0.1000 ) (0.277 , 0.1000 ) (0.278 , 0.1000 ) (0.279 , 0.1000 ) 
(0.280 , 0.1000 ) (0.281 , 0.1000 ) (0.282 , 0.1000 ) (0.283 , 0.1000 ) (0.284 , 0.1000 ) 
(0.285 , 0.1000 ) (0.286 , 0.1000 ) (0.287 , 0.1000 ) (0.288 , 0.1000 ) (0.289 , 0.1000 ) 
(0.290 , 0.1000 ) (0.291 , 0.1000 ) (0.292 , 0.1000 ) (0.293 , 0.1000 ) (0.294 , 0.1000 ) 
(0.295 , 0.1000 ) (0.296 , 0.1000 ) (0.297 , 0.1000 ) (0.298 , 0.1000 ) (0.299 , 0.1000 ) 
(0.300 , 0.1000 ) (0.301 , 0.1000 ) (0.302 , 0.1000 ) (0.303 , 0.1000 ) (0.304 , 0.1000 ) 
(0.305 , 0.1000 ) (0.306 , 0.1000 ) (0.307 , 0.1000 ) (0.308 , 0.1000 ) (0.309 , 0.1000 ) 
(0.310 , 0.1000 ) (0.311 , 0.1000 ) (0.312 , 0.1000 ) (0.313 , 0.1000 ) (0.314 , 0.1000 ) 
(0.315 , 0.1000 ) (0.316 , 0.1000 ) (0.317 , 0.1000 ) (0.318 , 0.1000 ) (0.319 , 0.1000 ) 
(0.320 , 0.1000 ) (0.321 , 0.1000 ) (0.322 , 0.1000 ) (0.323 , 0.1000 ) (0.324 , 0.1000 ) 
(0.325 , 0.1000 ) (0.326 , 0.1000 ) (0.327 , 0.1000 ) (0.328 , 0.1000 ) (0.329 , 0.1000 ) 
(0.330 , 0.1000 ) (0.331 , 0.1000 ) (0.332 , 0.1000 ) (0.333 , 0.1000 ) (0.334 , 0.1000 ) 
(0.335 , 0.1000 ) (0.336 , 0.1000 ) (0.337 , 0.1000 ) (0.338 , 0.1000 ) (0.339 , 0.1000 ) 
(0.340 , 0.1000 ) (0.341 , 0.1000 ) (0.342 , 0.1000 ) (0.343 , 0.1000 ) (0.344 , 0.1000 ) 
(0.345 , 0.1000 ) (0.346 , 0.1000 ) (0.347 , 0.1000 ) (0.348 , 0.1000 ) (0.349 , 0.1000 ) 
(0.350 , 0.1000 ) (0.351 , 0.1000 ) (0.352 , 0.1000 ) (0.353 , 0.1000 ) (0.354 , 0.1000 ) 
(0.355 , 0.1000 ) (0.356 , 0.1000 ) (0.357 , 0.1000 ) (0.358 , 0.1000 ) (0.359 , 0.1000 ) 
(0.360 , 0.1000 ) (0.361 , 0.1000 ) (0.362 , 0.1000 ) (0.363 , 0.1000 ) (0.364 , 0.1000 ) 
(0.365 , 0.1000 ) (0.366 , 0.1000 ) (0.367 , 0.1000 ) (0.368 , 0.1000 ) (0.369 , 0.1000 ) 
(0.370 , 0.1000 ) (0.371 , 0.1000 ) (0.372 , 0.1000 ) (0.373 , 0.1000 ) (0.374 , 0.1000 ) 
(0.375 , 0.1000 ) (0.376 , 0.1000 ) (0.377 , 0.1000 ) (0.378 , 0.1000 ) (0.379 , 0.1000 ) 
(0.380 , 0.1000 ) (0.381 , 0.1000 ) (0.382 , 0.1000 ) (0.383 , 0.1000 ) (0.384 , 0.1000 ) 
(0.385 , 0.1000 ) (0.386 , 0.1000 ) (0.387 , 0.1000 ) (0.388 , 0.1000 ) (0.389 , 0.1000 ) 
(0.390 , 0.1000 ) (0.391 , 0.1000 ) (0.392 , 0.1000 ) (0.393 , 0.1000 ) (0.394 , 0.1000 ) 
(0.395 , 0.1000 ) (0.396 , 0.1000 ) (0.397 , 0.1000 ) (0.398 , 0.1000 ) (0.399 , 0.1000 ) 
(0.400 , 0.1000 ) (0.401 , 0.1000 ) (0.402 , 0.1000 ) (0.403 , 0.1000 ) (0.404 , 0.1000 ) 
(0.405 , 0.1000 ) (0.406 , 0.1000 ) (0.407 , 0.1000 ) (0.408 , 0.1000 ) (0.409 , 0.1000 ) 
(0.410 , 0.1000 ) (0.411 , 0.1000 ) (0.412 , 0.1000 ) (0.413 , 0.1000 ) (0.414 , 0.1000 ) 
(0.415 , 0.1000 ) (0.416 , 0.1000 ) (0.417 , 0.1000 ) (0.418 , 0.1000 ) (0.419 , 0.1000 ) 
(0.420 , 0.1000 ) (0.421 , 0.1000 ) (0.422 , 0.1000 ) (0.423 , 0.1000 ) (0.424 , 0.1000 ) 
(0.425 , 0.1000 ) (0.426 , 0.1000 ) (0.427 , 0.1000 ) (0.428 , 0.1000 ) (0.429 , 0.1000 ) 
(0.430 , 0.1000 ) (0.431 , 0.1000 ) (0.432 , 0.1000 ) (0.433 , 0.1000 ) (0.434 , 0.1000 ) 
(0.435 , 0.1000 ) (0.436 , 0.1000 ) (0.437 , 0.1000 ) (0.438 , 0.1000 ) (0.439 , 0.1000 ) 
(0.440 , 0.1000 ) (0.441 , 0.1000 ) (0.442 , 0.1000 ) (0.443 , 0.1000 ) (0.444 , 0.1000 ) 
(0.445 , 0.1000 ) (0.446 , 0.1000 ) (0.447 , 0.1000 ) (0.448 , 0.1000 ) (0.449 , 0.1000 ) 
(0.450 , 0.1000 ) (0.451 , 0.1000 ) (0.452 , 0.1000 ) (0.453 , 0.1000 ) (0.454 , 0.1000 ) 
(0.455 , 0.1000 ) (0.456 , 0.1000 ) (0.457 , 0.1000 ) (0.458 , 0.1000 ) (0.459 , 0.1000 ) 
(0.460 , 0.1000 ) (0.461 , 0.1000 ) (0.462 , 0.1000 ) (0.463 , 0.1000 ) (0.464 , 0.1000 ) 
(0.465 , 0.1000 ) (0.466 , 0.1000 ) (0.467 , 0.1000 ) (0.468 , 0.1000 ) (0.469 , 0.1000 ) 
(0.470 , 0.1000 ) (0.471 , 0.1000 ) (0.472 , 0.1000 ) (0.473 , 0.1000 ) (0.474 , 0.1000 ) 
(0.475 , 0.1000 ) (0.476 , 0.1000 ) (0.477 , 0.1000 ) (0.478 , 0.1000 ) (0.479 , 0.1000 ) 
(0.480 , 0.1000 ) (0.481 , 0.1000 ) (0.482 , 0.1000 ) (0.483 , 0.1000 ) (0.484 , 0.1000 ) 
(0.485 , 0.1000 ) (0.486 , 0.1000 ) (0.487 , 0.1000 ) (0.488 , 0.1000 ) (0.489 , 0.1000 ) 
(0.490 , 0.1000 ) (0.491 , 0.1000 ) (0.492 , 0.1000 ) (0.493 , 0.1000 ) (0.494 , 0.1000 ) 
(0.495 , 0.1000 ) (0.496 , 0.1000 ) (0.497 , 0.1000 ) (0.498 , 0.1000 ) (0.499 , 0.1000 ) 
(0.500 , 0.1000 ) (0.501 , 0.1000 ) (0.502 , 0.1000 ) (0.503 , 0.1000 ) (0.504 , 0.1000 ) 
(0.505 , 0.1000 ) (0.506 , 0.1000 ) (0.507 , 0.1000 ) (0.508 , 0.1000 ) (0.509 , 0.1000 ) 
(0.510 , 0.1000 ) (0.511 , 0.1000 ) (0.512 , 0.1000 ) (0.513 , 0.1000 ) (0.514 , 0.1000 ) 
(0.515 , 0.1000 ) (0.516 , 0.1000 ) (0.517 , 0.1000 ) (0.518 , 0.1000 ) (0.519 , 0.1000 ) 
(0.520 , 0.1000 ) (0.521 , 0.1000 ) (0.522 , 0.1000 ) (0.523 , 0.1000 ) (0.524 , 0.1000 ) 
(0.525 , 0.1000 ) (0.526 , 0.1000 ) (0.527 , 0.1000 ) (0.528 , 0.1000 ) (0.529 , 0.1000 ) 
(0.530 , 0.1000 ) (0.531 , 0.1000 ) (0.532 , 0.1000 ) (0.533 , 0.1000 ) (0.534 , 0.1000 ) 
(0.535 , 0.1000 ) (0.536 , 0.1000 ) (0.537 , 0.1000 ) (0.538 , 0.1000 ) (0.539 , 0.1000 ) 
(0.540 , 0.1000 ) (0.541 , 0.1000 ) (0.542 , 0.1000 ) (0.543 , 0.1000 ) (0.544 , 0.1000 ) 
(0.545 , 0.1000 ) (0.546 , 0.1000 ) (0.547 , 0.1000 ) (0.548 , 0.1000 ) (0.549 , 0.1000 ) 
(0.550 , 0.1000 ) (0.551 , 0.1000 ) (0.552 , 0.1000 ) (0.553 , 0.1000 ) (0.554 , 0.1000 ) 
(0.555 , 0.1000 ) (0.556 , 0.1000 ) (0.557 , 0.1000 ) (0.558 , 0.1000 ) (0.559 , 0.1000 ) 
(0.560 , 0.1000 ) (0.561 , 0.1000 ) (0.562 , 0.1000 ) (0.563 , 0.1000 ) (0.564 , 0.1000 ) 
(0.565 , 0.1000 ) (0.566 , 0.1000 ) (0.567 , 0.1000 ) (0.568 , 0.1000 ) (0.569 , 0.1000 ) 
(0.570 , 0.1000 ) (0.571 , 0.1000 ) (0.572 , 0.1000 ) (0.573 , 0.1000 ) (0.574 , 0.1000 ) 
(0.575 , 0.1000 ) (0.576 , 0.1000 ) (0.577 , 0.1000 ) (0.578 , 0.1000 ) (0.579 , 0.1000 ) 
(0.580 , 0.1000 ) (0.581 , 0.1000 ) (0.582 , 0.1000 ) (0.583 , 0.1000 ) (0.584 , 0.1000 ) 
(0.585 , 0.1000 ) (0.586 , 0.1000 ) (0.587 , 0.1000 ) (0.588 , 0.1000 ) (0.589 , 0.1000 ) 
(0.590 , 0.1000 ) (0.591 , 0.1000 ) (0.592 , 0.1000 ) (0.593 , 0.1000 ) (0.594 , 0.1000 ) 
(0.595 , 0.1000 ) (0.596 , 0.1000 ) (0.597 , 0.1000 ) (0.598 , 0.1000 ) (0.599 , 0.1000 ) 
(0.600 , 0.1000 ) (0.601 , 0.1000 ) (0.602 , 0.1000 ) (0.603 , 0.1000 ) (0.604 , 0.1000 ) 
(0.605 , 0.1000 ) (0.606 , 0.1000 ) (0.607 , 0.1000 ) (0.608 , 0.1000 ) (0.609 , 0.1000 ) 
(0.610 , 0.1000 ) (0.611 , 0.1000 ) (0.612 , 0.1000 ) (0.613 , 0.1000 ) (0.614 , 0.1000 ) 
(0.615 , 0.1000 ) (0.616 , 0.1000 ) (0.617 , 0.1000 ) (0.618 , 0.1000 ) (0.619 , 0.1000 ) 
(0.620 , 0.1000 ) (0.621 , 0.1000 ) (0.622 , 0.1000 ) (0.623 , 0.1000 ) (0.624 , 0.1000 ) 
(0.625 , 0.1000 ) (0.626 , 0.1000 ) (0.627 , 0.1000 ) (0.628 , 0.1000 ) (0.629 , 0.1000 ) 
(0.630 , 0.1000 ) (0.631 , 0.1000 ) (0.632 , 0.1000 ) (0.633 , 0.1000 ) (0.634 , 0.1000 ) 
(0.635 , 0.1000 ) (0.636 , 0.1000 ) (0.637 , 0.1000 ) (0.638 , 0.1000 ) (0.639 , 0.1000 ) 
(0.640 , 0.1000 ) (0.641 , 0.1000 ) (0.642 , 0.1000 ) (0.643 , 0.1000 ) (0.644 , 0.1000 ) 
(0.645 , 0.1000 ) (0.646 , 0.1000 ) (0.647 , 0.1000 ) (0.648 , 0.1000 ) (0.649 , 0.1000 ) 
(0.650 , 0.1000 ) (0.651 , 0.1000 ) (0.652 , 0.1000 ) (0.653 , 0.1000 ) (0.654 , 0.1000 ) 
(0.655 , 0.1000 ) (0.656 , 0.1000 ) (0.657 , 0.1000 ) (0.658 , 0.1000 ) (0.659 , 0.1000 ) 
(0.660 , 0.1000 ) (0.661 , 0.1000 ) (0.662 , 0.1000 ) (0.663 , 0.1000 ) (0.664 , 0.1000 ) 
(0.665 , 0.1000 ) (0.666 , 0.1000 ) (0.667 , 0.1000 ) (0.668 , 0.1000 ) (0.669 , 0.1000 ) 
(0.670 , 0.1000 ) (0.671 , 0.1000 ) (0.672 , 0.1000 ) (0.673 , 0.1000 ) (0.674 , 0.1000 ) 
(0.675 , 0.1000 ) (0.676 , 0.1000 ) (0.677 , 0.1000 ) (0.678 , 0.1000 ) (0.679 , 0.1000 ) 
(0.680 , 0.1000 ) (0.681 , 0.1000 ) (0.682 , 0.1000 ) (0.683 , 0.1000 ) (0.684 , 0.1000 ) 
(0.685 , 0.1000 ) (0.686 , 0.1000 ) (0.687 , 0.1000 ) (0.688 , 0.1000 ) (0.689 , 0.1000 ) 
(0.690 , 0.1000 ) (0.691 , 0.1000 ) (0.692 , 0.1000 ) (0.693 , 0.1000 ) (0.694 , 0.1000 ) 
(0.695 , 0.1000 ) (0.696 , 0.1000 ) (0.697 , 0.1000 ) (0.698 , 0.1000 ) (0.699 , 0.1000 ) 
(0.700 , 0.1000 ) (0.701 , 0.1000 ) (0.702 , 0.1000 ) (0.703 , 0.1000 ) (0.704 , 0.1000 ) 
(0.705 , 0.1000 ) (0.706 , 0.1000 ) (0.707 , 0.1000 ) (0.708 , 0.1000 ) (0.709 , 0.1000 ) 
(0.710 , 0.1000 ) (0.711 , 0.1000 ) (0.712 , 0.1000 ) (0.713 , 0.1000 ) (0.714 , 0.1000 ) 
(0.715 , 0.1000 ) (0.716 , 0.1000 ) (0.717 , 0.1000 ) (0.718 , 0.1000 ) (0.719 , 0.1000 ) 
(0.720 , 0.1000 ) (0.721 , 0.1000 ) (0.722 , 0.1000 ) (0.723 , 0.1000 ) (0.724 , 0.1000 ) 
(0.725 , 0.1000 ) (0.726 , 0.1000 ) (0.727 , 0.1000 ) (0.728 , 0.1000 ) (0.729 , 0.1000 ) 
(0.730 , 0.1000 ) (0.731 , 0.1000 ) (0.732 , 0.1000 ) (0.733 , 0.1000 ) (0.734 , 0.1000 ) 
(0.735 , 0.1000 ) (0.736 , 0.1000 ) (0.737 , 0.1000 ) (0.738 , 0.1000 ) (0.739 , 0.1000 ) 
(0.740 , 0.1000 ) (0.741 , 0.1000 ) (0.742 , 0.1000 ) (0.743 , 0.1000 ) (0.744 , 0.1000 ) 
(0.745 , 0.1000 ) (0.746 , 0.1000 ) (0.747 , 0.1000 ) (0.748 , 0.1000 ) (0.749 , 0.1000 ) 
(0.750 , 0.1000 ) (0.751 , 0.1000 ) (0.752 , 0.1000 ) (0.753 , 0.1000 ) (0.754 , 0.1000 ) 
(0.755 , 0.1000 ) (0.756 , 0.1000 ) (0.757 , 0.1000 ) (0.758 , 0.1000 ) (0.759 , 0.1000 ) 
(0.760 , 0.1000 ) (0.761 , 0.1000 ) (0.762 , 0.1000 ) (0.763 , 0.1000 ) (0.764 , 0.1000 ) 
(0.765 , 0.1000 ) (0.766 , 0.1000 ) (0.767 , 0.1000 ) (0.768 , 0.1000 ) (0.769 , 0.1000 ) 
(0.770 , 0.1000 ) (0.771 , 0.1000 ) (0.772 , 0.1000 ) (0.773 , 0.1000 ) (0.774 , 0.1000 ) 
(0.775 , 0.1000 ) (0.776 , 0.1000 ) (0.777 , 0.1000 ) (0.778 , 0.1000 ) (0.779 , 0.1000 ) 
(0.780 , 0.1000 ) (0.781 , 0.1000 ) (0.782 , 0.1000 ) (0.783 , 0.1000 ) (0.784 , 0.1000 ) 
(0.785 , 0.1000 ) (0.786 , 0.1000 ) (0.787 , 0.1000 ) (0.788 , 0.1000 ) (0.789 , 0.1000 ) 
(0.790 , 0.1000 ) (0.791 , 0.1000 ) (0.792 , 0.1000 ) (0.793 , 0.1000 ) (0.794 , 0.1000 ) 
(0.795 , 0.1000 ) (0.796 , 0.1000 ) (0.797 , 0.1000 ) (0.798 , 0.1000 ) (0.799 , 0.1000 ) 
(0.800 , 0.1000 ) (0.801 , 0.1000 ) (0.802 , 0.1000 ) (0.803 , 0.1000 ) (0.804 , 0.1000 ) 
(0.805 , 0.1000 ) (0.806 , 0.1000 ) (0.807 , 0.1000 ) (0.808 , 0.1000 ) (0.809 , 0.1000 ) 
(0.810 , 0.1000 ) (0.811 , 0.1000 ) (0.812 , 0.1000 ) (0.813 , 0.1000 ) (0.814 , 0.1000 ) 
(0.815 , 0.1000 ) (0.816 , 0.1000 ) (0.817 , 0.1000 ) (0.818 , 0.1000 ) (0.819 , 0.1000 ) 
(0.820 , 0.1000 ) (0.821 , 0.1000 ) (0.822 , 0.1000 ) (0.823 , 0.1000 ) (0.824 , 0.1000 ) 
(0.825 , 0.1000 ) (0.826 , 0.1000 ) (0.827 , 0.1000 ) (0.828 , 0.1000 ) (0.829 , 0.1000 ) 
(0.830 , 0.1000 ) (0.831 , 0.1000 ) (0.832 , 0.1000 ) (0.833 , 0.1000 ) (0.834 , 0.1000 ) 
(0.835 , 0.1000 ) (0.836 , 0.1000 ) (0.837 , 0.1000 ) (0.838 , 0.1000 ) (0.839 , 0.1000 ) 
(0.840 , 0.1000 ) (0.841 , 0.1000 ) (0.842 , 0.1000 ) (0.843 , 0.1000 ) (0.844 , 0.1000 ) 
(0.845 , 0.1000 ) (0.846 , 0.1000 ) (0.847 , 0.1000 ) (0.848 , 0.1000 ) (0.849 , 0.1000 ) 
(0.850 , 0.1000 ) (0.851 , 0.1000 ) (0.852 , 0.1000 ) (0.853 , 0.1000 ) (0.854 , 0.1000 ) 
(0.855 , 0.1000 ) (0.856 , 0.1000 ) (0.857 , 0.1000 ) (0.858 , 0.1000 ) (0.859 , 0.1000 ) 
(0.860 , 0.1000 ) (0.861 , 0.1000 ) (0.862 , 0.1000 ) (0.863 , 0.1000 ) (0.864 , 0.1000 ) 
(0.865 , 0.1000 ) (0.866 , 0.1000 ) (0.867 , 0.1000 ) (0.868 , 0.1000 ) (0.869 , 0.1000 ) 
(0.870 , 0.1000 ) (0.871 , 0.1000 ) (0.872 , 0.1000 ) (0.873 , 0.1000 ) (0.874 , 0.1000 ) 
(0.875 , 0.1000 ) (0.876 , 0.1000 ) (0.877 , 0.1000 ) (0.878 , 0.1000 ) (0.879 , 0.1000 ) 
(0.880 , 0.1000 ) (0.881 , 0.1000 ) (0.882 , 0.1000 ) (0.883 , 0.1000 ) (0.884 , 0.1000 ) 
(0.885 , 0.1000 ) (0.886 , 0.1000 ) (0.887 , 0.1000 ) (0.888 , 0.1000 ) (0.889 , 0.1000 ) 
(0.890 , 0.1000 ) (0.891 , 0.1000 ) (0.892 , 0.1000 ) (0.893 , 0.1000 ) (0.894 , 0.1000 ) 
(0.895 , 0.1000 ) (0.896 , 0.1000 ) (0.897 , 0.1000 ) (0.898 , 0.1000 ) (0.899 , 0.1000 ) 
(0.900 , 0.1000 ) (0.901 , 0.1000 ) (0.902 , 0.1000 ) (0.903 , 0.1000 ) (0.904 , 0.1000 ) 
(0.905 , 0.1000 ) (0.906 , 0.1000 ) (0.907 , 0.1000 ) (0.908 , 0.1000 ) (0.909 , 0.1000 ) 
(0.910 , 0.1000 ) (0.911 , 0.1000 ) (0.912 , 0.1000 ) (0.913 , 0.1000 ) (0.914 , 0.1000 ) 
(0.915 , 0.1000 ) (0.916 , 0.1000 ) (0.917 , 0.1000 ) (0.918 , 0.1000 ) (0.919 , 0.1000 ) 
(0.920 , 0.1000 ) (0.921 , 0.1000 ) (0.922 , 0.1000 ) (0.923 , 0.1000 ) (0.924 , 0.1000 ) 
(0.925 , 0.1000 ) (0.926 , 0.1000 ) (0.927 , 0.1000 ) (0.928 , 0.1000 ) (0.929 , 0.1000 ) 
(0.930 , 0.1000 ) (0.931 , 0.1000 ) (0.932 , 0.1000 ) (0.933 , 0.1000 ) (0.934 , 0.1000 ) 
(0.935 , 0.1000 ) (0.936 , 0.1000 ) (0.937 , 0.1000 ) (0.938 , 0.1000 ) (0.939 , 0.1000 ) 
(0.940 , 0.1000 ) (0.941 , 0.1000 ) (0.942 , 0.1000 ) (0.943 , 0.1000 ) (0.944 , 0.1000 ) 
(0.945 , 0.1000 ) (0.946 , 0.1000 ) (0.947 , 0.1000 ) (0.948 , 0.1000 ) (0.949 , 0.1000 ) 
(0.950 , 0.1000 ) (0.951 , 0.1000 ) (0.952 , 0.1000 ) (0.953 , 0.1000 ) (0.954 , 0.1000 ) 
(0.955 , 0.1000 ) (0.956 , 0.1000 ) (0.957 , 0.1000 ) (0.958 , 0.1000 ) (0.959 , 0.1000 ) 
(0.960 , 0.1000 ) (0.961 , 0.1000 ) (0.962 , 0.1000 ) (0.963 , 0.1000 ) (0.964 , 0.1000 ) 
(0.965 , 0.1000 ) (0.966 , 0.1000 ) (0.967 , 0.1000 ) (0.968 , 0.1000 ) (0.969 , 0.1000 ) 
(0.970 , 0.1000 ) (0.971 , 0.1000 ) (0.972 , 0.1000 ) (0.973 , 0.1000 ) (0.974 , 0.1000 ) 
(0.975 , 0.1000 ) (0.976 , 0.1000 ) (0.977 , 0.1000 ) (0.978 , 0.1000 ) (0.979 , 0.1000 ) 
(0.980 , 0.1000 ) (0.981 , 0.1000 ) (0.982 , 0.1000 ) (0.983 , 0.1000 ) (0.984 , 0.1000 ) 
(0.985 , 0.1000 ) (0.986 , 0.1000 ) (0.987 , 0.1000 ) (0.988 , 0.1000 ) (0.989 , 0.1000 ) 
(0.990 , 0.1000 ) (0.991 , 0.1000 ) (0.992 , 0.1000 ) (0.993 , 0.1000 ) (0.994 , 0.1000 ) 
(0.995 , 0.1000 ) (0.996 , 0.1000 ) (0.997 , 0.1000 ) (0.998 , 0.1000 ) (0.999 , 0.1000 ) 
(1.000 , 0.1000 )
};

==> fig/data/inflation-mindcrypt.tex <==
\addplot+[no markers, thick] coordinates {
	(0.000 , 0.0300 ) (0.001 , 0.0301 ) (0.002 , 0.0302 ) (0.003 , 0.0303 ) (0.004 , 0.0304 ) 
	(0.005 , 0.0305 ) (0.006 , 0.0306 ) (0.007 , 0.0306 ) (0.008 , 0.0307 ) (0.009 , 0.0308 ) 
	(0.010 , 0.0309 ) (0.011 , 0.0310 ) (0.012 , 0.0311 ) (0.013 , 0.0312 ) (0.014 , 0.0313 ) 
	(0.015 , 0.0314 ) (0.016 , 0.0315 ) (0.017 , 0.0316 ) (0.018 , 0.0316 ) (0.019 , 0.0317 ) 
	(0.020 , 0.0318 ) (0.021 , 0.0319 ) (0.022 , 0.0320 ) (0.023 , 0.0321 ) (0.024 , 0.0322 ) 
	(0.025 , 0.0323 ) (0.026 , 0.0324 ) (0.027 , 0.0325 ) (0.028 , 0.0326 ) (0.029 , 0.0327 ) 
	(0.030 , 0.0328 ) (0.031 , 0.0328 ) (0.032 , 0.0329 ) (0.033 , 0.0330 ) (0.034 , 0.0331 ) 
	(0.035 , 0.0332 ) (0.036 , 0.0333 ) (0.037 , 0.0334 ) (0.038 , 0.0335 ) (0.039 , 0.0336 ) 
	(0.040 , 0.0337 ) (0.041 , 0.0338 ) (0.042 , 0.0338 ) (0.043 , 0.0339 ) (0.044 , 0.0340 ) 
	(0.045 , 0.0341 ) (0.046 , 0.0342 ) (0.047 , 0.0343 ) (0.048 , 0.0344 ) (0.049 , 0.0345 ) 
	(0.050 , 0.0346 ) (0.051 , 0.0347 ) (0.052 , 0.0348 ) (0.053 , 0.0349 ) (0.054 , 0.0350 ) 
	(0.055 , 0.0350 ) (0.056 , 0.0351 ) (0.057 , 0.0352 ) (0.058 , 0.0353 ) (0.059 , 0.0354 ) 
	(0.060 , 0.0355 ) (0.061 , 0.0356 ) (0.062 , 0.0357 ) (0.063 , 0.0358 ) (0.064 , 0.0359 ) 
	(0.065 , 0.0360 ) (0.066 , 0.0360 ) (0.067 , 0.0361 ) (0.068 , 0.0362 ) (0.069 , 0.0363 ) 
	(0.070 , 0.0364 ) (0.071 , 0.0365 ) (0.072 , 0.0366 ) (0.073 , 0.0367 ) (0.074 , 0.0368 ) 
	(0.075 , 0.0369 ) (0.076 , 0.0370 ) (0.077 , 0.0371 ) (0.078 , 0.0372 ) (0.079 , 0.0372 ) 
	(0.080 , 0.0373 ) (0.081 , 0.0374 ) (0.082 , 0.0375 ) (0.083 , 0.0376 ) (0.084 , 0.0377 ) 
	(0.085 , 0.0378 ) (0.086 , 0.0379 ) (0.087 , 0.0380 ) (0.088 , 0.0381 ) (0.089 , 0.0382 ) 
	(0.090 , 0.0382 ) (0.091 , 0.0383 ) (0.092 , 0.0384 ) (0.093 , 0.0385 ) (0.094 , 0.0386 ) 
	(0.095 , 0.0387 ) (0.096 , 0.0388 ) (0.097 , 0.0389 ) (0.098 , 0.0390 ) (0.099 , 0.0391 ) 
	(0.100 , 0.0392 ) (0.101 , 0.0393 ) (0.102 , 0.0394 ) (0.103 , 0.0394 ) (0.104 , 0.0395 ) 
	(0.105 , 0.0396 ) (0.106 , 0.0397 ) (0.107 , 0.0398 ) (0.108 , 0.0399 ) (0.109 , 0.0400 ) 
	(0.110 , 0.0401 ) (0.111 , 0.0402 ) (0.112 , 0.0403 ) (0.113 , 0.0404 ) (0.114 , 0.0404 ) 
	(0.115 , 0.0405 ) (0.116 , 0.0406 ) (0.117 , 0.0407 ) (0.118 , 0.0408 ) (0.119 , 0.0409 ) 
	(0.120 , 0.0410 ) (0.121 , 0.0411 ) (0.122 , 0.0412 ) (0.123 , 0.0413 ) (0.124 , 0.0414 ) 
	(0.125 , 0.0415 ) (0.126 , 0.0416 ) (0.127 , 0.0416 ) (0.128 , 0.0417 ) (0.129 , 0.0418 ) 
	(0.130 , 0.0419 ) (0.131 , 0.0420 ) (0.132 , 0.0421 ) (0.133 , 0.0422 ) (0.134 , 0.0423 ) 
	(0.135 , 0.0424 ) (0.136 , 0.0425 ) (0.137 , 0.0426 ) (0.138 , 0.0427 ) (0.139 , 0.0427 ) 
	(0.140 , 0.0428 ) (0.141 , 0.0429 ) (0.142 , 0.0430 ) (0.143 , 0.0431 ) (0.144 , 0.0432 ) 
	(0.145 , 0.0433 ) (0.146 , 0.0434 ) (0.147 , 0.0435 ) (0.148 , 0.0436 ) (0.149 , 0.0437 ) 
	(0.150 , 0.0438 ) (0.151 , 0.0438 ) (0.152 , 0.0439 ) (0.153 , 0.0440 ) (0.154 , 0.0441 ) 
	(0.155 , 0.0442 ) (0.156 , 0.0443 ) (0.157 , 0.0444 ) (0.158 , 0.0445 ) (0.159 , 0.0446 ) 
	(0.160 , 0.0447 ) (0.161 , 0.0448 ) (0.162 , 0.0449 ) (0.163 , 0.0449 ) (0.164 , 0.0450 ) 
	(0.165 , 0.0451 ) (0.166 , 0.0452 ) (0.167 , 0.0453 ) (0.168 , 0.0454 ) (0.169 , 0.0455 ) 
	(0.170 , 0.0456 ) (0.171 , 0.0457 ) (0.172 , 0.0458 ) (0.173 , 0.0459 ) (0.174 , 0.0460 ) 
	(0.175 , 0.0460 ) (0.176 , 0.0461 ) (0.177 , 0.0462 ) (0.178 , 0.0463 ) (0.179 , 0.0464 ) 
	(0.180 , 0.0465 ) (0.181 , 0.0466 ) (0.182 , 0.0467 ) (0.183 , 0.0468 ) (0.184 , 0.0469 ) 
	(0.185 , 0.0470 ) (0.186 , 0.0471 ) (0.187 , 0.0471 ) (0.188 , 0.0472 ) (0.189 , 0.0473 ) 
	(0.190 , 0.0474 ) (0.191 , 0.0475 ) (0.192 , 0.0476 ) (0.193 , 0.0477 ) (0.194 , 0.0478 ) 
	(0.195 , 0.0479 ) (0.196 , 0.0480 ) (0.197 , 0.0481 ) (0.198 , 0.0482 ) (0.199 , 0.0482 ) 
	(0.200 , 0.0483 ) (0.201 , 0.0484 ) (0.202 , 0.0485 ) (0.203 , 0.0486 ) (0.204 , 0.0487 ) 
	(0.205 , 0.0488 ) (0.206 , 0.0489 ) (0.207 , 0.0490 ) (0.208 , 0.0491 ) (0.209 , 0.0492 ) 
	(0.210 , 0.0493 ) (0.211 , 0.0493 ) (0.212 , 0.0494 ) (0.213 , 0.0495 ) (0.214 , 0.0496 ) 
	(0.215 , 0.0497 ) (0.216 , 0.0498 ) (0.217 , 0.0499 ) (0.218 , 0.0500 ) (0.219 , 0.0501 ) 
	(0.220 , 0.0502 ) (0.221 , 0.0503 ) (0.222 , 0.0504 ) (0.223 , 0.0504 ) (0.224 , 0.0505 ) 
	(0.225 , 0.0506 ) (0.226 , 0.0507 ) (0.227 , 0.0508 ) (0.228 , 0.0509 ) (0.229 , 0.0510 ) 
	(0.230 , 0.0511 ) (0.231 , 0.0512 ) (0.232 , 0.0513 ) (0.233 , 0.0514 ) (0.234 , 0.0515 ) 
	(0.235 , 0.0515 ) (0.236 , 0.0516 ) (0.237 , 0.0517 ) (0.238 , 0.0518 ) (0.239 , 0.0519 ) 
	(0.240 , 0.0520 ) (0.241 , 0.0521 ) (0.242 , 0.0522 ) (0.243 , 0.0523 ) (0.244 , 0.0524 ) 
	(0.245 , 0.0525 ) (0.246 , 0.0526 ) (0.247 , 0.0526 ) (0.248 , 0.0527 ) (0.249 , 0.0528 ) 
	(0.250 , 0.0529 ) (0.251 , 0.0530 ) (0.252 , 0.0531 ) (0.253 , 0.0532 ) (0.254 , 0.0533 ) 
	(0.255 , 0.0534 ) (0.256 , 0.0535 ) (0.257 , 0.0536 ) (0.258 , 0.0537 ) (0.259 , 0.0537 ) 
	(0.260 , 0.0538 ) (0.261 , 0.0539 ) (0.262 , 0.0540 ) (0.263 , 0.0541 ) (0.264 , 0.0542 ) 
	(0.265 , 0.0543 ) (0.266 , 0.0544 ) (0.267 , 0.0545 ) (0.268 , 0.0546 ) (0.269 , 0.0547 ) 
	(0.270 , 0.0548 ) (0.271 , 0.0548 ) (0.272 , 0.0549 ) (0.273 , 0.0550 ) (0.274 , 0.0551 ) 
	(0.275 , 0.0552 ) (0.276 , 0.0553 ) (0.277 , 0.0554 ) (0.278 , 0.0555 ) (0.279 , 0.0556 ) 
	(0.280 , 0.0557 ) (0.281 , 0.0558 ) (0.282 , 0.0559 ) (0.283 , 0.0559 ) (0.284 , 0.0560 ) 
	(0.285 , 0.0561 ) (0.286 , 0.0562 ) (0.287 , 0.0563 ) (0.288 , 0.0564 ) (0.289 , 0.0565 ) 
	(0.290 , 0.0566 ) (0.291 , 0.0567 ) (0.292 , 0.0568 ) (0.293 , 0.0569 ) (0.294 , 0.0570 ) 
	(0.295 , 0.0570 ) (0.296 , 0.0571 ) (0.297 , 0.0572 ) (0.298 , 0.0573 ) (0.299 , 0.0574 ) 
	(0.300 , 0.0575 ) (0.301 , 0.0576 ) (0.302 , 0.0577 ) (0.303 , 0.0578 ) (0.304 , 0.0579 ) 
	(0.305 , 0.0580 ) (0.306 , 0.0581 ) (0.307 , 0.0581 ) (0.308 , 0.0582 ) (0.309 , 0.0583 ) 
	(0.310 , 0.0584 ) (0.311 , 0.0585 ) (0.312 , 0.0586 ) (0.313 , 0.0587 ) (0.314 , 0.0588 ) 
	(0.315 , 0.0589 ) (0.316 , 0.0590 ) (0.317 , 0.0591 ) (0.318 , 0.0592 ) (0.319 , 0.0592 ) 
	(0.320 , 0.0593 ) (0.321 , 0.0594 ) (0.322 , 0.0595 ) (0.323 , 0.0596 ) (0.324 , 0.0597 ) 
	(0.325 , 0.0598 ) (0.326 , 0.0599 ) (0.327 , 0.0600 ) (0.328 , 0.0601 ) (0.329 , 0.0602 ) 
	(0.330 , 0.0603 ) (0.331 , 0.0603 ) (0.332 , 0.0604 ) (0.333 , 0.0605 ) (0.334 , 0.0606 ) 
	(0.335 , 0.0607 ) (0.336 , 0.0608 ) (0.337 , 0.0609 ) (0.338 , 0.0610 ) (0.339 , 0.0611 ) 
	(0.340 , 0.0612 ) (0.341 , 0.0613 ) (0.342 , 0.0614 ) (0.343 , 0.0614 ) (0.344 , 0.0615 ) 
	(0.345 , 0.0616 ) (0.346 , 0.0617 ) (0.347 , 0.0618 ) (0.348 , 0.0619 ) (0.349 , 0.0620 ) 
	(0.350 , 0.0621 ) (0.351 , 0.0622 ) (0.352 , 0.0623 ) (0.353 , 0.0624 ) (0.354 , 0.0625 ) 
	(0.355 , 0.0625 ) (0.356 , 0.0626 ) (0.357 , 0.0627 ) (0.358 , 0.0628 ) (0.359 , 0.0629 ) 
	(0.360 , 0.0630 ) (0.361 , 0.0631 ) (0.362 , 0.0632 ) (0.363 , 0.0633 ) (0.364 , 0.0634 ) 
	(0.365 , 0.0635 ) (0.366 , 0.0636 ) (0.367 , 0.0636 ) (0.368 , 0.0637 ) (0.369 , 0.0638 ) 
	(0.370 , 0.0639 ) (0.371 , 0.0640 ) (0.372 , 0.0641 ) (0.373 , 0.0642 ) (0.374 , 0.0643 ) 
	(0.375 , 0.0644 ) (0.376 , 0.0645 ) (0.377 , 0.0646 ) (0.378 , 0.0647 ) (0.379 , 0.0647 ) 
	(0.380 , 0.0648 ) (0.381 , 0.0649 ) (0.382 , 0.0650 ) (0.383 , 0.0651 ) (0.384 , 0.0652 ) 
	(0.385 , 0.0653 ) (0.386 , 0.0654 ) (0.387 , 0.0655 ) (0.388 , 0.0656 ) (0.389 , 0.0657 ) 
	(0.390 , 0.0658 ) (0.391 , 0.0658 ) (0.392 , 0.0659 ) (0.393 , 0.0660 ) (0.394 , 0.0661 ) 
	(0.395 , 0.0662 ) (0.396 , 0.0663 ) (0.397 , 0.0664 ) (0.398 , 0.0665 ) (0.399 , 0.0666 ) 
	(0.400 , 0.0667 ) (0.401 , 0.0668 ) (0.402 , 0.0670 ) (0.403 , 0.0672 ) (0.404 , 0.0673 ) 
	(0.405 , 0.0675 ) (0.406 , 0.0677 ) (0.407 , 0.0678 ) (0.408 , 0.0680 ) (0.409 , 0.0682 ) 
	(0.410 , 0.0683 ) (0.411 , 0.0685 ) (0.412 , 0.0687 ) (0.413 , 0.0688 ) (0.414 , 0.0690 ) 
	(0.415 , 0.0692 ) (0.416 , 0.0693 ) (0.417 , 0.0695 ) (0.418 , 0.0697 ) (0.419 , 0.0698 ) 
	(0.420 , 0.0700 ) (0.421 , 0.0702 ) (0.422 , 0.0703 ) (0.423 , 0.0705 ) (0.424 , 0.0707 ) 
	(0.425 , 0.0708 ) (0.426 , 0.0710 ) (0.427 , 0.0712 ) (0.428 , 0.0713 ) (0.429 , 0.0715 ) 
	(0.430 , 0.0717 ) (0.431 , 0.0718 ) (0.432 , 0.0720 ) (0.433 , 0.0722 ) (0.434 , 0.0723 ) 
	(0.435 , 0.0725 ) (0.436 , 0.0727 ) (0.437 , 0.0728 ) (0.438 , 0.0730 ) (0.439 , 0.0732 ) 
	(0.440 , 0.0733 ) (0.441 , 0.0735 ) (0.442 , 0.0737 ) (0.443 , 0.0738 ) (0.444 , 0.0740 ) 
	(0.445 , 0.0742 ) (0.446 , 0.0743 ) (0.447 , 0.0745 ) (0.448 , 0.0747 ) (0.449 , 0.0748 ) 
	(0.450 , 0.0750 ) (0.451 , 0.0752 ) (0.452 , 0.0753 ) (0.453 , 0.0755 ) (0.454 , 0.0757 ) 
	(0.455 , 0.0758 ) (0.456 , 0.0760 ) (0.457 , 0.0762 ) (0.458 , 0.0763 ) (0.459 , 0.0765 ) 
	(0.460 , 0.0767 ) (0.461 , 0.0768 ) (0.462 , 0.0770 ) (0.463 , 0.0772 ) (0.464 , 0.0773 ) 
	(0.465 , 0.0775 ) (0.466 , 0.0777 ) (0.467 , 0.0778 ) (0.468 , 0.0780 ) (0.469 , 0.0782 ) 
	(0.470 , 0.0783 ) (0.471 , 0.0785 ) (0.472 , 0.0787 ) (0.473 , 0.0788 ) (0.474 , 0.0790 ) 
	(0.475 , 0.0792 ) (0.476 , 0.0793 ) (0.477 , 0.0795 ) (0.478 , 0.0797 ) (0.479 , 0.0798 ) 
	(0.480 , 0.0800 ) (0.481 , 0.0802 ) (0.482 , 0.0803 ) (0.483 , 0.0805 ) (0.484 , 0.0807 ) 
	(0.485 , 0.0808 ) (0.486 , 0.0810 ) (0.487 , 0.0812 ) (0.488 , 0.0813 ) (0.489 , 0.0815 ) 
	(0.490 , 0.0817 ) (0.491 , 0.0818 ) (0.492 , 0.0820 ) (0.493 , 0.0822 ) (0.494 , 0.0823 ) 
	(0.495 , 0.0825 ) (0.496 , 0.0827 ) (0.497 , 0.0828 ) (0.498 , 0.0830 ) (0.499 , 0.0832 ) 
	(0.500 , 0.0833 ) (0.501 , 0.0835 ) (0.502 , 0.0837 ) (0.503 , 0.0838 ) (0.504 , 0.0840 ) 
	(0.505 , 0.0842 ) (0.506 , 0.0843 ) (0.507 , 0.0845 ) (0.508 , 0.0847 ) (0.509 , 0.0848 ) 
	(0.510 , 0.0850 ) (0.511 , 0.0852 ) (0.512 , 0.0853 ) (0.513 , 0.0855 ) (0.514 , 0.0857 ) 
	(0.515 , 0.0858 ) (0.516 , 0.0860 ) (0.517 , 0.0862 ) (0.518 , 0.0863 ) (0.519 , 0.0865 ) 
	(0.520 , 0.0867 ) (0.521 , 0.0868 ) (0.522 , 0.0870 ) (0.523 , 0.0872 ) (0.524 , 0.0873 ) 
	(0.525 , 0.0875 ) (0.526 , 0.0877 ) (0.527 , 0.0878 ) (0.528 , 0.0880 ) (0.529 , 0.0882 ) 
	(0.530 , 0.0883 ) (0.531 , 0.0885 ) (0.532 , 0.0887 ) (0.533 , 0.0888 ) (0.534 , 0.0890 ) 
	(0.535 , 0.0892 ) (0.536 , 0.0893 ) (0.537 , 0.0895 ) (0.538 , 0.0897 ) (0.539 , 0.0898 ) 
	(0.540 , 0.0900 ) (0.541 , 0.0902 ) (0.542 , 0.0903 ) (0.543 , 0.0905 ) (0.544 , 0.0907 ) 
	(0.545 , 0.0908 ) (0.546 , 0.0910 ) (0.547 , 0.0912 ) (0.548 , 0.0913 ) (0.549 , 0.0915 ) 
	(0.550 , 0.0917 ) (0.551 , 0.0918 ) (0.552 , 0.0920 ) (0.553 , 0.0922 ) (0.554 , 0.0923 ) 
	(0.555 , 0.0925 ) (0.556 , 0.0927 ) (0.557 , 0.0928 ) (0.558 , 0.0930 ) (0.559 , 0.0932 ) 
	(0.560 , 0.0933 ) (0.561 , 0.0935 ) (0.562 , 0.0937 ) (0.563 , 0.0938 ) (0.564 , 0.0940 ) 
	(0.565 , 0.0942 ) (0.566 , 0.0943 ) (0.567 , 0.0945 ) (0.568 , 0.0947 ) (0.569 , 0.0948 ) 
	(0.570 , 0.0950 ) (0.571 , 0.0952 ) (0.572 , 0.0953 ) (0.573 , 0.0955 ) (0.574 , 0.0957 ) 
	(0.575 , 0.0958 ) (0.576 , 0.0960 ) (0.577 , 0.0962 ) (0.578 , 0.0963 ) (0.579 , 0.0965 ) 
	(0.580 , 0.0967 ) (0.581 , 0.0968 ) (0.582 , 0.0970 ) (0.583 , 0.0972 ) (0.584 , 0.0973 ) 
	(0.585 , 0.0975 ) (0.586 , 0.0977 ) (0.587 , 0.0978 ) (0.588 , 0.0980 ) (0.589 , 0.0982 ) 
	(0.590 , 0.0983 ) (0.591 , 0.0985 ) (0.592 , 0.0987 ) (0.593 , 0.0988 ) (0.594 , 0.0990 ) 
	(0.595 , 0.0992 ) (0.596 , 0.0993 ) (0.597 , 0.0995 ) (0.598 , 0.0997 ) (0.599 , 0.0998 ) 
	(0.600 , 0.1000 ) (0.601 , 0.0998 ) (0.602 , 0.0997 ) (0.603 , 0.0995 ) (0.604 , 0.0993 ) 
	(0.605 , 0.0991 ) (0.606 , 0.0990 ) (0.607 , 0.0988 ) (0.608 , 0.0986 ) (0.609 , 0.0984 ) 
	(0.610 , 0.0983 ) (0.611 , 0.0981 ) (0.612 , 0.0979 ) (0.613 , 0.0977 ) (0.614 , 0.0975 ) 
	(0.615 , 0.0974 ) (0.616 , 0.0972 ) (0.617 , 0.0970 ) (0.618 , 0.0969 ) (0.619 , 0.0967 ) 
	(0.620 , 0.0965 ) (0.621 , 0.0963 ) (0.622 , 0.0961 ) (0.623 , 0.0960 ) (0.624 , 0.0958 ) 
	(0.625 , 0.0956 ) (0.626 , 0.0955 ) (0.627 , 0.0953 ) (0.628 , 0.0951 ) (0.629 , 0.0949 ) 
	(0.630 , 0.0948 ) (0.631 , 0.0946 ) (0.632 , 0.0944 ) (0.633 , 0.0942 ) (0.634 , 0.0940 ) 
	(0.635 , 0.0939 ) (0.636 , 0.0937 ) (0.637 , 0.0935 ) (0.638 , 0.0934 ) (0.639 , 0.0932 ) 
	(0.640 , 0.0930 ) (0.641 , 0.0928 ) (0.642 , 0.0926 ) (0.643 , 0.0925 ) (0.644 , 0.0923 ) 
	(0.645 , 0.0921 ) (0.646 , 0.0920 ) (0.647 , 0.0918 ) (0.648 , 0.0916 ) (0.649 , 0.0914 ) 
	(0.650 , 0.0912 ) (0.651 , 0.0911 ) (0.652 , 0.0909 ) (0.653 , 0.0907 ) (0.654 , 0.0905 ) 
	(0.655 , 0.0904 ) (0.656 , 0.0902 ) (0.657 , 0.0900 ) (0.658 , 0.0898 ) (0.659 , 0.0897 ) 
	(0.660 , 0.0895 ) (0.661 , 0.0893 ) (0.662 , 0.0891 ) (0.663 , 0.0890 ) (0.664 , 0.0888 ) 
	(0.665 , 0.0886 ) (0.666 , 0.0885 ) (0.667 , 0.0883 ) (0.668 , 0.0881 ) (0.669 , 0.0879 ) 
	(0.670 , 0.0877 ) (0.671 , 0.0876 ) (0.672 , 0.0874 ) (0.673 , 0.0872 ) (0.674 , 0.0870 ) 
	(0.675 , 0.0869 ) (0.676 , 0.0867 ) (0.677 , 0.0865 ) (0.678 , 0.0863 ) (0.679 , 0.0862 ) 
	(0.680 , 0.0860 ) (0.681 , 0.0858 ) (0.682 , 0.0856 ) (0.683 , 0.0855 ) (0.684 , 0.0853 ) 
	(0.685 , 0.0851 ) (0.686 , 0.0849 ) (0.687 , 0.0848 ) (0.688 , 0.0846 ) (0.689 , 0.0844 ) 
	(0.690 , 0.0842 ) (0.691 , 0.0841 ) (0.692 , 0.0839 ) (0.693 , 0.0837 ) (0.694 , 0.0835 ) 
	(0.695 , 0.0834 ) (0.696 , 0.0832 ) (0.697 , 0.0830 ) (0.698 , 0.0828 ) (0.699 , 0.0827 ) 
	(0.700 , 0.0825 ) (0.701 , 0.0823 ) (0.702 , 0.0821 ) (0.703 , 0.0820 ) (0.704 , 0.0818 ) 
	(0.705 , 0.0816 ) (0.706 , 0.0815 ) (0.707 , 0.0813 ) (0.708 , 0.0811 ) (0.709 , 0.0809 ) 
	(0.710 , 0.0808 ) (0.711 , 0.0806 ) (0.712 , 0.0804 ) (0.713 , 0.0802 ) (0.714 , 0.0801 ) 
	(0.715 , 0.0799 ) (0.716 , 0.0797 ) (0.717 , 0.0795 ) (0.718 , 0.0794 ) (0.719 , 0.0792 ) 
	(0.720 , 0.0790 ) (0.721 , 0.0788 ) (0.722 , 0.0786 ) (0.723 , 0.0785 ) (0.724 , 0.0783 ) 
	(0.725 , 0.0781 ) (0.726 , 0.0780 ) (0.727 , 0.0778 ) (0.728 , 0.0776 ) (0.729 , 0.0774 ) 
	(0.730 , 0.0772 ) (0.731 , 0.0771 ) (0.732 , 0.0769 ) (0.733 , 0.0767 ) (0.734 , 0.0766 ) 
	(0.735 , 0.0764 ) (0.736 , 0.0762 ) (0.737 , 0.0760 ) (0.738 , 0.0759 ) (0.739 , 0.0757 ) 
	(0.740 , 0.0755 ) (0.741 , 0.0753 ) (0.742 , 0.0751 ) (0.743 , 0.0750 ) (0.744 , 0.0748 ) 
	(0.745 , 0.0746 ) (0.746 , 0.0745 ) (0.747 , 0.0743 ) (0.748 , 0.0741 ) (0.749 , 0.0739 ) 
	(0.750 , 0.0737 ) (0.751 , 0.0736 ) (0.752 , 0.0734 ) (0.753 , 0.0732 ) (0.754 , 0.0731 ) 
	(0.755 , 0.0729 ) (0.756 , 0.0727 ) (0.757 , 0.0725 ) (0.758 , 0.0723 ) (0.759 , 0.0722 ) 
	(0.760 , 0.0720 ) (0.761 , 0.0718 ) (0.762 , 0.0716 ) (0.763 , 0.0715 ) (0.764 , 0.0713 ) 
	(0.765 , 0.0711 ) (0.766 , 0.0709 ) (0.767 , 0.0708 ) (0.768 , 0.0706 ) (0.769 , 0.0704 ) 
	(0.770 , 0.0702 ) (0.771 , 0.0701 ) (0.772 , 0.0699 ) (0.773 , 0.0697 ) (0.774 , 0.0696 ) 
	(0.775 , 0.0694 ) (0.776 , 0.0692 ) (0.777 , 0.0690 ) (0.778 , 0.0688 ) (0.779 , 0.0687 ) 
	(0.780 , 0.0685 ) (0.781 , 0.0683 ) (0.782 , 0.0681 ) (0.783 , 0.0680 ) (0.784 , 0.0678 ) 
	(0.785 , 0.0676 ) (0.786 , 0.0674 ) (0.787 , 0.0673 ) (0.788 , 0.0671 ) (0.789 , 0.0669 ) 
	(0.790 , 0.0667 ) (0.791 , 0.0666 ) (0.792 , 0.0664 ) (0.793 , 0.0662 ) (0.794 , 0.0660 ) 
	(0.795 , 0.0659 ) (0.796 , 0.0657 ) (0.797 , 0.0655 ) (0.798 , 0.0653 ) (0.799 , 0.0652 ) 
	(0.800 , 0.0650 ) (0.801 , 0.0648 ) (0.802 , 0.0646 ) (0.803 , 0.0645 ) (0.804 , 0.0643 ) 
	(0.805 , 0.0641 ) (0.806 , 0.0639 ) (0.807 , 0.0638 ) (0.808 , 0.0636 ) (0.809 , 0.0634 ) 
	(0.810 , 0.0632 ) (0.811 , 0.0631 ) (0.812 , 0.0629 ) (0.813 , 0.0627 ) (0.814 , 0.0625 ) 
	(0.815 , 0.0624 ) (0.816 , 0.0622 ) (0.817 , 0.0620 ) (0.818 , 0.0618 ) (0.819 , 0.0617 ) 
	(0.820 , 0.0615 ) (0.821 , 0.0613 ) (0.822 , 0.0611 ) (0.823 , 0.0610 ) (0.824 , 0.0608 ) 
	(0.825 , 0.0606 ) (0.826 , 0.0604 ) (0.827 , 0.0603 ) (0.828 , 0.0601 ) (0.829 , 0.0599 ) 
	(0.830 , 0.0597 ) (0.831 , 0.0596 ) (0.832 , 0.0594 ) (0.833 , 0.0592 ) (0.834 , 0.0591 ) 
	(0.835 , 0.0589 ) (0.836 , 0.0587 ) (0.837 , 0.0585 ) (0.838 , 0.0584 ) (0.839 , 0.0582 ) 
	(0.840 , 0.0580 ) (0.841 , 0.0578 ) (0.842 , 0.0576 ) (0.843 , 0.0575 ) (0.844 , 0.0573 ) 
	(0.845 , 0.0571 ) (0.846 , 0.0570 ) (0.847 , 0.0568 ) (0.848 , 0.0566 ) (0.849 , 0.0564 ) 
	(0.850 , 0.0563 ) (0.851 , 0.0561 ) (0.852 , 0.0559 ) (0.853 , 0.0557 ) (0.854 , 0.0556 ) 
	(0.855 , 0.0554 ) (0.856 , 0.0552 ) (0.857 , 0.0550 ) (0.858 , 0.0549 ) (0.859 , 0.0547 ) 
	(0.860 , 0.0545 ) (0.861 , 0.0543 ) (0.862 , 0.0541 ) (0.863 , 0.0540 ) (0.864 , 0.0538 ) 
	(0.865 , 0.0536 ) (0.866 , 0.0534 ) (0.867 , 0.0533 ) (0.868 , 0.0531 ) (0.869 , 0.0529 ) 
	(0.870 , 0.0527 ) (0.871 , 0.0526 ) (0.872 , 0.0524 ) (0.873 , 0.0522 ) (0.874 , 0.0520 ) 
	(0.875 , 0.0519 ) (0.876 , 0.0517 ) (0.877 , 0.0515 ) (0.878 , 0.0513 ) (0.879 , 0.0512 ) 
	(0.880 , 0.0510 ) (0.881 , 0.0508 ) (0.882 , 0.0506 ) (0.883 , 0.0505 ) (0.884 , 0.0503 ) 
	(0.885 , 0.0501 ) (0.886 , 0.0499 ) (0.887 , 0.0498 ) (0.888 , 0.0496 ) (0.889 , 0.0494 ) 
	(0.890 , 0.0492 ) (0.891 , 0.0491 ) (0.892 , 0.0489 ) (0.893 , 0.0487 ) (0.894 , 0.0485 ) 
	(0.895 , 0.0484 ) (0.896 , 0.0482 ) (0.897 , 0.0480 ) (0.898 , 0.0478 ) (0.899 , 0.0477 ) 
	(0.900 , 0.0475 ) (0.901 , 0.0473 ) (0.902 , 0.0471 ) (0.903 , 0.0470 ) (0.904 , 0.0468 ) 
	(0.905 , 0.0466 ) (0.906 , 0.0464 ) (0.907 , 0.0463 ) (0.908 , 0.0461 ) (0.909 , 0.0459 ) 
	(0.910 , 0.0457 ) (0.911 , 0.0456 ) (0.912 , 0.0454 ) (0.913 , 0.0452 ) (0.914 , 0.0450 ) 
	(0.915 , 0.0449 ) (0.916 , 0.0447 ) (0.917 , 0.0445 ) (0.918 , 0.0443 ) (0.919 , 0.0442 ) 
	(0.920 , 0.0440 ) (0.921 , 0.0438 ) (0.922 , 0.0436 ) (0.923 , 0.0435 ) (0.924 , 0.0433 ) 
	(0.925 , 0.0431 ) (0.926 , 0.0429 ) (0.927 , 0.0428 ) (0.928 , 0.0426 ) (0.929 , 0.0424 ) 
	(0.930 , 0.0422 ) (0.931 , 0.0421 ) (0.932 , 0.0419 ) (0.933 , 0.0417 ) (0.934 , 0.0415 ) 
	(0.935 , 0.0414 ) (0.936 , 0.0412 ) (0.937 , 0.0410 ) (0.938 , 0.0408 ) (0.939 , 0.0407 ) 
	(0.940 , 0.0405 ) (0.941 , 0.0403 ) (0.942 , 0.0401 ) (0.943 , 0.0400 ) (0.944 , 0.0398 ) 
	(0.945 , 0.0396 ) (0.946 , 0.0394 ) (0.947 , 0.0393 ) (0.948 , 0.0391 ) (0.949 , 0.0389 ) 
	(0.950 , 0.0387 ) (0.951 , 0.0386 ) (0.952 , 0.0384 ) (0.953 , 0.0382 ) (0.954 , 0.0380 ) 
	(0.955 , 0.0379 ) (0.956 , 0.0377 ) (0.957 , 0.0375 ) (0.958 , 0.0373 ) (0.959 , 0.0372 ) 
	(0.960 , 0.0370 ) (0.961 , 0.0368 ) (0.962 , 0.0367 ) (0.963 , 0.0365 ) (0.964 , 0.0363 ) 
	(0.965 , 0.0361 ) (0.966 , 0.0359 ) (0.967 , 0.0358 ) (0.968 , 0.0356 ) (0.969 , 0.0354 ) 
	(0.970 , 0.0353 ) (0.971 , 0.0351 ) (0.972 , 0.0349 ) (0.973 , 0.0347 ) (0.974 , 0.0345 ) 
	(0.975 , 0.0344 ) (0.976 , 0.0342 ) (0.977 , 0.0340 ) (0.978 , 0.0339 ) (0.979 , 0.0337 ) 
	(0.980 , 0.0335 ) (0.981 , 0.0333 ) (0.982 , 0.0331 ) (0.983 , 0.0330 ) (0.984 , 0.0328 ) 
	(0.985 , 0.0326 ) (0.986 , 0.0324 ) (0.987 , 0.0323 ) (0.988 , 0.0321 ) (0.989 , 0.0319 ) 
	(0.990 , 0.0318 ) (0.991 , 0.0316 ) (0.992 , 0.0314 ) (0.993 , 0.0312 ) (0.994 , 0.0310 ) 
	(0.995 , 0.0309 ) (0.996 , 0.0307 ) (0.997 , 0.0305 ) (0.998 , 0.0304 ) (0.999 , 0.0302 ) 
	(1.000 , 0.0300 )
};

==> fig/data/inflation-polkadot.tex <==
\addplot+[no markers, thick] coordinates {
	(0.000 , 0.0300 ) (0.001 , 0.0301 ) (0.002 , 0.0303 ) (0.003 , 0.0304 ) (0.004 , 0.0306 ) 
	(0.005 , 0.0307 ) (0.006 , 0.0308 ) (0.007 , 0.0310 ) (0.008 , 0.0311 ) (0.009 , 0.0313 ) 
	(0.010 , 0.0314 ) (0.011 , 0.0315 ) (0.012 , 0.0317 ) (0.013 , 0.0318 ) (0.014 , 0.0320 ) 
	(0.015 , 0.0321 ) (0.016 , 0.0322 ) (0.017 , 0.0324 ) (0.018 , 0.0325 ) (0.019 , 0.0327 ) 
	(0.020 , 0.0328 ) (0.021 , 0.0329 ) (0.022 , 0.0331 ) (0.023 , 0.0332 ) (0.024 , 0.0334 ) 
	(0.025 , 0.0335 ) (0.026 , 0.0336 ) (0.027 , 0.0338 ) (0.028 , 0.0339 ) (0.029 , 0.0341 ) 
	(0.030 , 0.0342 ) (0.031 , 0.0343 ) (0.032 , 0.0345 ) (0.033 , 0.0346 ) (0.034 , 0.0348 ) 
	(0.035 , 0.0349 ) (0.036 , 0.0350 ) (0.037 , 0.0352 ) (0.038 , 0.0353 ) (0.039 , 0.0355 ) 
	(0.040 , 0.0356 ) (0.041 , 0.0357 ) (0.042 , 0.0359 ) (0.043 , 0.0360 ) (0.044 , 0.0362 ) 
	(0.045 , 0.0363 ) (0.046 , 0.0364 ) (0.047 , 0.0366 ) (0.048 , 0.0367 ) (0.049 , 0.0369 ) 
	(0.050 , 0.0370 ) (0.051 , 0.0371 ) (0.052 , 0.0373 ) (0.053 , 0.0374 ) (0.054 , 0.0376 ) 
	(0.055 , 0.0377 ) (0.056 , 0.0378 ) (0.057 , 0.0380 ) (0.058 , 0.0381 ) (0.059 , 0.0383 ) 
	(0.060 , 0.0384 ) (0.061 , 0.0385 ) (0.062 , 0.0387 ) (0.063 , 0.0388 ) (0.064 , 0.0390 ) 
	(0.065 , 0.0391 ) (0.066 , 0.0392 ) (0.067 , 0.0394 ) (0.068 , 0.0395 ) (0.069 , 0.0397 ) 
	(0.070 , 0.0398 ) (0.071 , 0.0399 ) (0.072 , 0.0401 ) (0.073 , 0.0402 ) (0.074 , 0.0404 ) 
	(0.075 , 0.0405 ) (0.076 , 0.0406 ) (0.077 , 0.0408 ) (0.078 , 0.0409 ) (0.079 , 0.0411 ) 
	(0.080 , 0.0412 ) (0.081 , 0.0413 ) (0.082 , 0.0415 ) (0.083 , 0.0416 ) (0.084 , 0.0418 ) 
	(0.085 , 0.0419 ) (0.086 , 0.0420 ) (0.087 , 0.0422 ) (0.088 , 0.0423 ) (0.089 , 0.0425 ) 
	(0.090 , 0.0426 ) (0.091 , 0.0427 ) (0.092 , 0.0429 ) (0.093 , 0.0430 ) (0.094 , 0.0432 ) 
	(0.095 , 0.0433 ) (0.096 , 0.0434 ) (0.097 , 0.0436 ) (0.098 , 0.0437 ) (0.099 , 0.0439 ) 
	(0.100 , 0.0440 ) (0.101 , 0.0441 ) (0.102 , 0.0443 ) (0.103 , 0.0444 ) (0.104 , 0.0446 ) 
	(0.105 , 0.0447 ) (0.106 , 0.0448 ) (0.107 , 0.0450 ) (0.108 , 0.0451 ) (0.109 , 0.0453 ) 
	(0.110 , 0.0454 ) (0.111 , 0.0455 ) (0.112 , 0.0457 ) (0.113 , 0.0458 ) (0.114 , 0.0460 ) 
	(0.115 , 0.0461 ) (0.116 , 0.0462 ) (0.117 , 0.0464 ) (0.118 , 0.0465 ) (0.119 , 0.0467 ) 
	(0.120 , 0.0468 ) (0.121 , 0.0469 ) (0.122 , 0.0471 ) (0.123 , 0.0472 ) (0.124 , 0.0474 ) 
	(0.125 , 0.0475 ) (0.126 , 0.0476 ) (0.127 , 0.0478 ) (0.128 , 0.0479 ) (0.129 , 0.0481 ) 
	(0.130 , 0.0482 ) (0.131 , 0.0483 ) (0.132 , 0.0485 ) (0.133 , 0.0486 ) (0.134 , 0.0488 ) 
	(0.135 , 0.0489 ) (0.136 , 0.0490 ) (0.137 , 0.0492 ) (0.138 , 0.0493 ) (0.139 , 0.0495 ) 
	(0.140 , 0.0496 ) (0.141 , 0.0497 ) (0.142 , 0.0499 ) (0.143 , 0.0500 ) (0.144 , 0.0502 ) 
	(0.145 , 0.0503 ) (0.146 , 0.0504 ) (0.147 , 0.0506 ) (0.148 , 0.0507 ) (0.149 , 0.0509 ) 
	(0.150 , 0.0510 ) (0.151 , 0.0511 ) (0.152 , 0.0513 ) (0.153 , 0.0514 ) (0.154 , 0.0516 ) 
	(0.155 , 0.0517 ) (0.156 , 0.0518 ) (0.157 , 0.0520 ) (0.158 , 0.0521 ) (0.159 , 0.0523 ) 
	(0.160 , 0.0524 ) (0.161 , 0.0525 ) (0.162 , 0.0527 ) (0.163 , 0.0528 ) (0.164 , 0.0530 ) 
	(0.165 , 0.0531 ) (0.166 , 0.0532 ) (0.167 , 0.0534 ) (0.168 , 0.0535 ) (0.169 , 0.0537 ) 
	(0.170 , 0.0538 ) (0.171 , 0.0539 ) (0.172 , 0.0541 ) (0.173 , 0.0542 ) (0.174 , 0.0544 ) 
	(0.175 , 0.0545 ) (0.176 , 0.0546 ) (0.177 , 0.0548 ) (0.178 , 0.0549 ) (0.179 , 0.0551 ) 
	(0.180 , 0.0552 ) (0.181 , 0.0553 ) (0.182 , 0.0555 ) (0.183 , 0.0556 ) (0.184 , 0.0558 ) 
	(0.185 , 0.0559 ) (0.186 , 0.0560 ) (0.187 , 0.0562 ) (0.188 , 0.0563 ) (0.189 , 0.0565 ) 
	(0.190 , 0.0566 ) (0.191 , 0.0567 ) (0.192 , 0.0569 ) (0.193 , 0.0570 ) (0.194 , 0.0572 ) 
	(0.195 , 0.0573 ) (0.196 , 0.0574 ) (0.197 , 0.0576 ) (0.198 , 0.0577 ) (0.199 , 0.0579 ) 
	(0.200 , 0.0580 ) (0.201 , 0.0581 ) (0.202 , 0.0583 ) (0.203 , 0.0584 ) (0.204 , 0.0586 ) 
	(0.205 , 0.0587 ) (0.206 , 0.0588 ) (0.207 , 0.0590 ) (0.208 , 0.0591 ) (0.209 , 0.0593 ) 
	(0.210 , 0.0594 ) (0.211 , 0.0595 ) (0.212 , 0.0597 ) (0.213 , 0.0598 ) (0.214 , 0.0600 ) 
	(0.215 , 0.0601 ) (0.216 , 0.0602 ) (0.217 , 0.0604 ) (0.218 , 0.0605 ) (0.219 , 0.0607 ) 
	(0.220 , 0.0608 ) (0.221 , 0.0609 ) (0.222 , 0.0611 ) (0.223 , 0.0612 ) (0.224 , 0.0614 ) 
	(0.225 , 0.0615 ) (0.226 , 0.0616 ) (0.227 , 0.0618 ) (0.228 , 0.0619 ) (0.229 , 0.0621 ) 
	(0.230 , 0.0622 ) (0.231 , 0.0623 ) (0.232 , 0.0625 ) (0.233 , 0.0626 ) (0.234 , 0.0628 ) 
	(0.235 , 0.0629 ) (0.236 , 0.0630 ) (0.237 , 0.0632 ) (0.238 , 0.0633 ) (0.239 , 0.0635 ) 
	(0.240 , 0.0636 ) (0.241 , 0.0637 ) (0.242 , 0.0639 ) (0.243 , 0.0640 ) (0.244 , 0.0642 ) 
	(0.245 , 0.0643 ) (0.246 , 0.0644 ) (0.247 , 0.0646 ) (0.248 , 0.0647 ) (0.249 , 0.0649 ) 
	(0.250 , 0.0650 ) (0.251 , 0.0651 ) (0.252 , 0.0653 ) (0.253 , 0.0654 ) (0.254 , 0.0656 ) 
	(0.255 , 0.0657 ) (0.256 , 0.0658 ) (0.257 , 0.0660 ) (0.258 , 0.0661 ) (0.259 , 0.0663 ) 
	(0.260 , 0.0664 ) (0.261 , 0.0665 ) (0.262 , 0.0667 ) (0.263 , 0.0668 ) (0.264 , 0.0670 ) 
	(0.265 , 0.0671 ) (0.266 , 0.0672 ) (0.267 , 0.0674 ) (0.268 , 0.0675 ) (0.269 , 0.0677 ) 
	(0.270 , 0.0678 ) (0.271 , 0.0679 ) (0.272 , 0.0681 ) (0.273 , 0.0682 ) (0.274 , 0.0684 ) 
	(0.275 , 0.0685 ) (0.276 , 0.0686 ) (0.277 , 0.0688 ) (0.278 , 0.0689 ) (0.279 , 0.0691 ) 
	(0.280 , 0.0692 ) (0.281 , 0.0693 ) (0.282 , 0.0695 ) (0.283 , 0.0696 ) (0.284 , 0.0698 ) 
	(0.285 , 0.0699 ) (0.286 , 0.0700 ) (0.287 , 0.0702 ) (0.288 , 0.0703 ) (0.289 , 0.0705 ) 
	(0.290 , 0.0706 ) (0.291 , 0.0707 ) (0.292 , 0.0709 ) (0.293 , 0.0710 ) (0.294 , 0.0712 ) 
	(0.295 , 0.0713 ) (0.296 , 0.0714 ) (0.297 , 0.0716 ) (0.298 , 0.0717 ) (0.299 , 0.0719 ) 
	(0.300 , 0.0720 ) (0.301 , 0.0721 ) (0.302 , 0.0723 ) (0.303 , 0.0724 ) (0.304 , 0.0726 ) 
	(0.305 , 0.0727 ) (0.306 , 0.0728 ) (0.307 , 0.0730 ) (0.308 , 0.0731 ) (0.309 , 0.0733 ) 
	(0.310 , 0.0734 ) (0.311 , 0.0735 ) (0.312 , 0.0737 ) (0.313 , 0.0738 ) (0.314 , 0.0740 ) 
	(0.315 , 0.0741 ) (0.316 , 0.0742 ) (0.317 , 0.0744 ) (0.318 , 0.0745 ) (0.319 , 0.0747 ) 
	(0.320 , 0.0748 ) (0.321 , 0.0749 ) (0.322 , 0.0751 ) (0.323 , 0.0752 ) (0.324 , 0.0754 ) 
	(0.325 , 0.0755 ) (0.326 , 0.0756 ) (0.327 , 0.0758 ) (0.328 , 0.0759 ) (0.329 , 0.0761 ) 
	(0.330 , 0.0762 ) (0.331 , 0.0763 ) (0.332 , 0.0765 ) (0.333 , 0.0766 ) (0.334 , 0.0768 ) 
	(0.335 , 0.0769 ) (0.336 , 0.0770 ) (0.337 , 0.0772 ) (0.338 , 0.0773 ) (0.339 , 0.0775 ) 
	(0.340 , 0.0776 ) (0.341 , 0.0777 ) (0.342 , 0.0779 ) (0.343 , 0.0780 ) (0.344 , 0.0782 ) 
	(0.345 , 0.0783 ) (0.346 , 0.0784 ) (0.347 , 0.0786 ) (0.348 , 0.0787 ) (0.349 , 0.0789 ) 
	(0.350 , 0.0790 ) (0.351 , 0.0791 ) (0.352 , 0.0793 ) (0.353 , 0.0794 ) (0.354 , 0.0796 ) 
	(0.355 , 0.0797 ) (0.356 , 0.0798 ) (0.357 , 0.0800 ) (0.358 , 0.0801 ) (0.359 , 0.0803 ) 
	(0.360 , 0.0804 ) (0.361 , 0.0805 ) (0.362 , 0.0807 ) (0.363 , 0.0808 ) (0.364 , 0.0810 ) 
	(0.365 , 0.0811 ) (0.366 , 0.0812 ) (0.367 , 0.0814 ) (0.368 , 0.0815 ) (0.369 , 0.0817 ) 
	(0.370 , 0.0818 ) (0.371 , 0.0819 ) (0.372 , 0.0821 ) (0.373 , 0.0822 ) (0.374 , 0.0824 ) 
	(0.375 , 0.0825 ) (0.376 , 0.0826 ) (0.377 , 0.0828 ) (0.378 , 0.0829 ) (0.379 , 0.0831 ) 
	(0.380 , 0.0832 ) (0.381 , 0.0833 ) (0.382 , 0.0835 ) (0.383 , 0.0836 ) (0.384 , 0.0838 ) 
	(0.385 , 0.0839 ) (0.386 , 0.0840 ) (0.387 , 0.0842 ) (0.388 , 0.0843 ) (0.389 , 0.0845 ) 
	(0.390 , 0.0846 ) (0.391 , 0.0847 ) (0.392 , 0.0849 ) (0.393 , 0.0850 ) (0.394 , 0.0852 ) 
	(0.395 , 0.0853 ) (0.396 , 0.0854 ) (0.397 , 0.0856 ) (0.398 , 0.0857 ) (0.399 , 0.0859 ) 
	(0.400 , 0.0860 ) (0.401 , 0.0861 ) (0.402 , 0.0863 ) (0.403 , 0.0864 ) (0.404 , 0.0866 ) 
	(0.405 , 0.0867 ) (0.406 , 0.0868 ) (0.407 , 0.0870 ) (0.408 , 0.0871 ) (0.409 , 0.0873 ) 
	(0.410 , 0.0874 ) (0.411 , 0.0875 ) (0.412 , 0.0877 ) (0.413 , 0.0878 ) (0.414 , 0.0880 ) 
	(0.415 , 0.0881 ) (0.416 , 0.0882 ) (0.417 , 0.0884 ) (0.418 , 0.0885 ) (0.419 , 0.0887 ) 
	(0.420 , 0.0888 ) (0.421 , 0.0889 ) (0.422 , 0.0891 ) (0.423 , 0.0892 ) (0.424 , 0.0894 ) 
	(0.425 , 0.0895 ) (0.426 , 0.0896 ) (0.427 , 0.0898 ) (0.428 , 0.0899 ) (0.429 , 0.0901 ) 
	(0.430 , 0.0902 ) (0.431 , 0.0903 ) (0.432 , 0.0905 ) (0.433 , 0.0906 ) (0.434 , 0.0908 ) 
	(0.435 , 0.0909 ) (0.436 , 0.0910 ) (0.437 , 0.0912 ) (0.438 , 0.0913 ) (0.439 , 0.0915 ) 
	(0.440 , 0.0916 ) (0.441 , 0.0917 ) (0.442 , 0.0919 ) (0.443 , 0.0920 ) (0.444 , 0.0922 ) 
	(0.445 , 0.0923 ) (0.446 , 0.0924 ) (0.447 , 0.0926 ) (0.448 , 0.0927 ) (0.449 , 0.0929 ) 
	(0.450 , 0.0930 ) (0.451 , 0.0931 ) (0.452 , 0.0933 ) (0.453 , 0.0934 ) (0.454 , 0.0936 ) 
	(0.455 , 0.0937 ) (0.456 , 0.0938 ) (0.457 , 0.0940 ) (0.458 , 0.0941 ) (0.459 , 0.0943 ) 
	(0.460 , 0.0944 ) (0.461 , 0.0945 ) (0.462 , 0.0947 ) (0.463 , 0.0948 ) (0.464 , 0.0950 ) 
	(0.465 , 0.0951 ) (0.466 , 0.0952 ) (0.467 , 0.0954 ) (0.468 , 0.0955 ) (0.469 , 0.0957 ) 
	(0.470 , 0.0958 ) (0.471 , 0.0959 ) (0.472 , 0.0961 ) (0.473 , 0.0962 ) (0.474 , 0.0964 ) 
	(0.475 , 0.0965 ) (0.476 , 0.0966 ) (0.477 , 0.0968 ) (0.478 , 0.0969 ) (0.479 , 0.0971 ) 
	(0.480 , 0.0972 ) (0.481 , 0.0973 ) (0.482 , 0.0975 ) (0.483 , 0.0976 ) (0.484 , 0.0978 ) 
	(0.485 , 0.0979 ) (0.486 , 0.0980 ) (0.487 , 0.0982 ) (0.488 , 0.0983 ) (0.489 , 0.0985 ) 
	(0.490 , 0.0986 ) (0.491 , 0.0987 ) (0.492 , 0.0989 ) (0.493 , 0.0990 ) (0.494 , 0.0992 ) 
	(0.495 , 0.0993 ) (0.496 , 0.0994 ) (0.497 , 0.0996 ) (0.498 , 0.0997 ) (0.499 , 0.0999 ) 
	(0.500 , 0.1000 ) (0.501 , 0.0990 ) (0.502 , 0.0981 ) (0.503 , 0.0971 ) (0.504 , 0.0962 ) 
	(0.505 , 0.0953 ) (0.506 , 0.0944 ) (0.507 , 0.0935 ) (0.508 , 0.0927 ) (0.509 , 0.0918 ) 
	(0.510 , 0.0909 ) (0.511 , 0.0901 ) (0.512 , 0.0893 ) (0.513 , 0.0885 ) (0.514 , 0.0877 ) 
	(0.515 , 0.0869 ) (0.516 , 0.0861 ) (0.517 , 0.0853 ) (0.518 , 0.0845 ) (0.519 , 0.0838 ) 
	(0.520 , 0.0831 ) (0.521 , 0.0823 ) (0.522 , 0.0816 ) (0.523 , 0.0809 ) (0.524 , 0.0802 ) 
	(0.525 , 0.0795 ) (0.526 , 0.0788 ) (0.527 , 0.0781 ) (0.528 , 0.0775 ) (0.529 , 0.0768 ) 
	(0.530 , 0.0762 ) (0.531 , 0.0755 ) (0.532 , 0.0749 ) (0.533 , 0.0743 ) (0.534 , 0.0737 ) 
	(0.535 , 0.0731 ) (0.536 , 0.0725 ) (0.537 , 0.0719 ) (0.538 , 0.0713 ) (0.539 , 0.0708 ) 
	(0.540 , 0.0702 ) (0.541 , 0.0697 ) (0.542 , 0.0691 ) (0.543 , 0.0686 ) (0.544 , 0.0680 ) 
	(0.545 , 0.0675 ) (0.546 , 0.0670 ) (0.547 , 0.0665 ) (0.548 , 0.0660 ) (0.549 , 0.0655 ) 
	(0.550 , 0.0650 ) (0.551 , 0.0645 ) (0.552 , 0.0640 ) (0.553 , 0.0636 ) (0.554 , 0.0631 ) 
	(0.555 , 0.0627 ) (0.556 , 0.0622 ) (0.557 , 0.0618 ) (0.558 , 0.0613 ) (0.559 , 0.0609 ) 
	(0.560 , 0.0605 ) (0.561 , 0.0600 ) (0.562 , 0.0596 ) (0.563 , 0.0592 ) (0.564 , 0.0588 ) 
	(0.565 , 0.0584 ) (0.566 , 0.0580 ) (0.567 , 0.0577 ) (0.568 , 0.0573 ) (0.569 , 0.0569 ) 
	(0.570 , 0.0565 ) (0.571 , 0.0562 ) (0.572 , 0.0558 ) (0.573 , 0.0554 ) (0.574 , 0.0551 ) 
	(0.575 , 0.0547 ) (0.576 , 0.0544 ) (0.577 , 0.0541 ) (0.578 , 0.0537 ) (0.579 , 0.0534 ) 
	(0.580 , 0.0531 ) (0.581 , 0.0528 ) (0.582 , 0.0525 ) (0.583 , 0.0522 ) (0.584 , 0.0518 ) 
	(0.585 , 0.0515 ) (0.586 , 0.0512 ) (0.587 , 0.0510 ) (0.588 , 0.0507 ) (0.589 , 0.0504 ) 
	(0.590 , 0.0501 ) (0.591 , 0.0498 ) (0.592 , 0.0496 ) (0.593 , 0.0493 ) (0.594 , 0.0490 ) 
	(0.595 , 0.0488 ) (0.596 , 0.0485 ) (0.597 , 0.0482 ) (0.598 , 0.0480 ) (0.599 , 0.0477 ) 
	(0.600 , 0.0475 ) (0.601 , 0.0473 ) (0.602 , 0.0470 ) (0.603 , 0.0468 ) (0.604 , 0.0466 ) 
	(0.605 , 0.0463 ) (0.606 , 0.0461 ) (0.607 , 0.0459 ) (0.608 , 0.0457 ) (0.609 , 0.0454 ) 
	(0.610 , 0.0452 ) (0.611 , 0.0450 ) (0.612 , 0.0448 ) (0.613 , 0.0446 ) (0.614 , 0.0444 ) 
	(0.615 , 0.0442 ) (0.616 , 0.0440 ) (0.617 , 0.0438 ) (0.618 , 0.0436 ) (0.619 , 0.0434 ) 
	(0.620 , 0.0433 ) (0.621 , 0.0431 ) (0.622 , 0.0429 ) (0.623 , 0.0427 ) (0.624 , 0.0425 ) 
	(0.625 , 0.0424 ) (0.626 , 0.0422 ) (0.627 , 0.0420 ) (0.628 , 0.0419 ) (0.629 , 0.0417 ) 
	(0.630 , 0.0415 ) (0.631 , 0.0414 ) (0.632 , 0.0412 ) (0.633 , 0.0411 ) (0.634 , 0.0409 ) 
	(0.635 , 0.0408 ) (0.636 , 0.0406 ) (0.637 , 0.0405 ) (0.638 , 0.0403 ) (0.639 , 0.0402 ) 
	(0.640 , 0.0401 ) (0.641 , 0.0399 ) (0.642 , 0.0398 ) (0.643 , 0.0396 ) (0.644 , 0.0395 ) 
	(0.645 , 0.0394 ) (0.646 , 0.0392 ) (0.647 , 0.0391 ) (0.648 , 0.0390 ) (0.649 , 0.0389 ) 
	(0.650 , 0.0387 ) (0.651 , 0.0386 ) (0.652 , 0.0385 ) (0.653 , 0.0384 ) (0.654 , 0.0383 ) 
	(0.655 , 0.0382 ) (0.656 , 0.0381 ) (0.657 , 0.0379 ) (0.658 , 0.0378 ) (0.659 , 0.0377 ) 
	(0.660 , 0.0376 ) (0.661 , 0.0375 ) (0.662 , 0.0374 ) (0.663 , 0.0373 ) (0.664 , 0.0372 ) 
	(0.665 , 0.0371 ) (0.666 , 0.0370 ) (0.667 , 0.0369 ) (0.668 , 0.0368 ) (0.669 , 0.0367 ) 
	(0.670 , 0.0366 ) (0.671 , 0.0365 ) (0.672 , 0.0364 ) (0.673 , 0.0364 ) (0.674 , 0.0363 ) 
	(0.675 , 0.0362 ) (0.676 , 0.0361 ) (0.677 , 0.0360 ) (0.678 , 0.0359 ) (0.679 , 0.0359 ) 
	(0.680 , 0.0358 ) (0.681 , 0.0357 ) (0.682 , 0.0356 ) (0.683 , 0.0355 ) (0.684 , 0.0355 ) 
	(0.685 , 0.0354 ) (0.686 , 0.0353 ) (0.687 , 0.0352 ) (0.688 , 0.0352 ) (0.689 , 0.0351 ) 
	(0.690 , 0.0350 ) (0.691 , 0.0350 ) (0.692 , 0.0349 ) (0.693 , 0.0348 ) (0.694 , 0.0348 ) 
	(0.695 , 0.0347 ) (0.696 , 0.0346 ) (0.697 , 0.0346 ) (0.698 , 0.0345 ) (0.699 , 0.0344 ) 
	(0.700 , 0.0344 ) (0.701 , 0.0343 ) (0.702 , 0.0343 ) (0.703 , 0.0342 ) (0.704 , 0.0341 ) 
	(0.705 , 0.0341 ) (0.706 , 0.0340 ) (0.707 , 0.0340 ) (0.708 , 0.0339 ) (0.709 , 0.0339 ) 
	(0.710 , 0.0338 ) (0.711 , 0.0338 ) (0.712 , 0.0337 ) (0.713 , 0.0337 ) (0.714 , 0.0336 ) 
	(0.715 , 0.0336 ) (0.716 , 0.0335 ) (0.717 , 0.0335 ) (0.718 , 0.0334 ) (0.719 , 0.0334 ) 
	(0.720 , 0.0333 ) (0.721 , 0.0333 ) (0.722 , 0.0332 ) (0.723 , 0.0332 ) (0.724 , 0.0331 ) 
	(0.725 , 0.0331 ) (0.726 , 0.0331 ) (0.727 , 0.0330 ) (0.728 , 0.0330 ) (0.729 , 0.0329 ) 
	(0.730 , 0.0329 ) (0.731 , 0.0328 ) (0.732 , 0.0328 ) (0.733 , 0.0328 ) (0.734 , 0.0327 ) 
	(0.735 , 0.0327 ) (0.736 , 0.0327 ) (0.737 , 0.0326 ) (0.738 , 0.0326 ) (0.739 , 0.0325 ) 
	(0.740 , 0.0325 ) (0.741 , 0.0325 ) (0.742 , 0.0324 ) (0.743 , 0.0324 ) (0.744 , 0.0324 ) 
	(0.745 , 0.0323 ) (0.746 , 0.0323 ) (0.747 , 0.0323 ) (0.748 , 0.0322 ) (0.749 , 0.0322 ) 
	(0.750 , 0.0322 ) (0.751 , 0.0322 ) (0.752 , 0.0321 ) (0.753 , 0.0321 ) (0.754 , 0.0321 ) 
	(0.755 , 0.0320 ) (0.756 , 0.0320 ) (0.757 , 0.0320 ) (0.758 , 0.0320 ) (0.759 , 0.0319 ) 
	(0.760 , 0.0319 ) (0.761 , 0.0319 ) (0.762 , 0.0319 ) (0.763 , 0.0318 ) (0.764 , 0.0318 ) 
	(0.765 , 0.0318 ) (0.766 , 0.0318 ) (0.767 , 0.0317 ) (0.768 , 0.0317 ) (0.769 , 0.0317 ) 
	(0.770 , 0.0317 ) (0.771 , 0.0316 ) (0.772 , 0.0316 ) (0.773 , 0.0316 ) (0.774 , 0.0316 ) 
	(0.775 , 0.0315 ) (0.776 , 0.0315 ) (0.777 , 0.0315 ) (0.778 , 0.0315 ) (0.779 , 0.0315 ) 
	(0.780 , 0.0314 ) (0.781 , 0.0314 ) (0.782 , 0.0314 ) (0.783 , 0.0314 ) (0.784 , 0.0314 ) 
	(0.785 , 0.0313 ) (0.786 , 0.0313 ) (0.787 , 0.0313 ) (0.788 , 0.0313 ) (0.789 , 0.0313 ) 
	(0.790 , 0.0313 ) (0.791 , 0.0312 ) (0.792 , 0.0312 ) (0.793 , 0.0312 ) (0.794 , 0.0312 ) 
	(0.795 , 0.0312 ) (0.796 , 0.0312 ) (0.797 , 0.0311 ) (0.798 , 0.0311 ) (0.799 , 0.0311 ) 
	(0.800 , 0.0311 ) (0.801 , 0.0311 ) (0.802 , 0.0311 ) (0.803 , 0.0310 ) (0.804 , 0.0310 ) 
	(0.805 , 0.0310 ) (0.806 , 0.0310 ) (0.807 , 0.0310 ) (0.808 , 0.0310 ) (0.809 , 0.0310 ) 
	(0.810 , 0.0310 ) (0.811 , 0.0309 ) (0.812 , 0.0309 ) (0.813 , 0.0309 ) (0.814 , 0.0309 ) 
	(0.815 , 0.0309 ) (0.816 , 0.0309 ) (0.817 , 0.0309 ) (0.818 , 0.0309 ) (0.819 , 0.0308 ) 
	(0.820 , 0.0308 ) (0.821 , 0.0308 ) (0.822 , 0.0308 ) (0.823 , 0.0308 ) (0.824 , 0.0308 ) 
	(0.825 , 0.0308 ) (0.826 , 0.0308 ) (0.827 , 0.0308 ) (0.828 , 0.0307 ) (0.829 , 0.0307 ) 
	(0.830 , 0.0307 ) (0.831 , 0.0307 ) (0.832 , 0.0307 ) (0.833 , 0.0307 ) (0.834 , 0.0307 ) 
	(0.835 , 0.0307 ) (0.836 , 0.0307 ) (0.837 , 0.0307 ) (0.838 , 0.0306 ) (0.839 , 0.0306 ) 
	(0.840 , 0.0306 ) (0.841 , 0.0306 ) (0.842 , 0.0306 ) (0.843 , 0.0306 ) (0.844 , 0.0306 ) 
	(0.845 , 0.0306 ) (0.846 , 0.0306 ) (0.847 , 0.0306 ) (0.848 , 0.0306 ) (0.849 , 0.0306 ) 
	(0.850 , 0.0305 ) (0.851 , 0.0305 ) (0.852 , 0.0305 ) (0.853 , 0.0305 ) (0.854 , 0.0305 ) 
	(0.855 , 0.0305 ) (0.856 , 0.0305 ) (0.857 , 0.0305 ) (0.858 , 0.0305 ) (0.859 , 0.0305 ) 
	(0.860 , 0.0305 ) (0.861 , 0.0305 ) (0.862 , 0.0305 ) (0.863 , 0.0305 ) (0.864 , 0.0305 ) 
	(0.865 , 0.0304 ) (0.866 , 0.0304 ) (0.867 , 0.0304 ) (0.868 , 0.0304 ) (0.869 , 0.0304 ) 
	(0.870 , 0.0304 ) (0.871 , 0.0304 ) (0.872 , 0.0304 ) (0.873 , 0.0304 ) (0.874 , 0.0304 ) 
	(0.875 , 0.0304 ) (0.876 , 0.0304 ) (0.877 , 0.0304 ) (0.878 , 0.0304 ) (0.879 , 0.0304 ) 
	(0.880 , 0.0304 ) (0.881 , 0.0304 ) (0.882 , 0.0304 ) (0.883 , 0.0303 ) (0.884 , 0.0303 ) 
	(0.885 , 0.0303 ) (0.886 , 0.0303 ) (0.887 , 0.0303 ) (0.888 , 0.0303 ) (0.889 , 0.0303 ) 
	(0.890 , 0.0303 ) (0.891 , 0.0303 ) (0.892 , 0.0303 ) (0.893 , 0.0303 ) (0.894 , 0.0303 ) 
	(0.895 , 0.0303 ) (0.896 , 0.0303 ) (0.897 , 0.0303 ) (0.898 , 0.0303 ) (0.899 , 0.0303 ) 
	(0.900 , 0.0303 ) (0.901 , 0.0303 ) (0.902 , 0.0303 ) (0.903 , 0.0303 ) (0.904 , 0.0303 ) 
	(0.905 , 0.0303 ) (0.906 , 0.0303 ) (0.907 , 0.0302 ) (0.908 , 0.0302 ) (0.909 , 0.0302 ) 
	(0.910 , 0.0302 ) (0.911 , 0.0302 ) (0.912 , 0.0302 ) (0.913 , 0.0302 ) (0.914 , 0.0302 ) 
	(0.915 , 0.0302 ) (0.916 , 0.0302 ) (0.917 , 0.0302 ) (0.918 , 0.0302 ) (0.919 , 0.0302 ) 
	(0.920 , 0.0302 ) (0.921 , 0.0302 ) (0.922 , 0.0302 ) (0.923 , 0.0302 ) (0.924 , 0.0302 ) 
	(0.925 , 0.0302 ) (0.926 , 0.0302 ) (0.927 , 0.0302 ) (0.928 , 0.0302 ) (0.929 , 0.0302 ) 
	(0.930 , 0.0302 ) (0.931 , 0.0302 ) (0.932 , 0.0302 ) (0.933 , 0.0302 ) (0.934 , 0.0302 ) 
	(0.935 , 0.0302 ) (0.936 , 0.0302 ) (0.937 , 0.0302 ) (0.938 , 0.0302 ) (0.939 , 0.0302 ) 
	(0.940 , 0.0302 ) (0.941 , 0.0302 ) (0.942 , 0.0302 ) (0.943 , 0.0302 ) (0.944 , 0.0301 ) 
	(0.945 , 0.0301 ) (0.946 , 0.0301 ) (0.947 , 0.0301 ) (0.948 , 0.0301 ) (0.949 , 0.0301 ) 
	(0.950 , 0.0301 ) (0.951 , 0.0301 ) (0.952 , 0.0301 ) (0.953 , 0.0301 ) (0.954 , 0.0301 ) 
	(0.955 , 0.0301 ) (0.956 , 0.0301 ) (0.957 , 0.0301 ) (0.958 , 0.0301 ) (0.959 , 0.0301 ) 
	(0.960 , 0.0301 ) (0.961 , 0.0301 ) (0.962 , 0.0301 ) (0.963 , 0.0301 ) (0.964 , 0.0301 ) 
	(0.965 , 0.0301 ) (0.966 , 0.0301 ) (0.967 , 0.0301 ) (0.968 , 0.0301 ) (0.969 , 0.0301 ) 
	(0.970 , 0.0301 ) (0.971 , 0.0301 ) (0.972 , 0.0301 ) (0.973 , 0.0301 ) (0.974 , 0.0301 ) 
	(0.975 , 0.0301 ) (0.976 , 0.0301 ) (0.977 , 0.0301 ) (0.978 , 0.0301 ) (0.979 , 0.0301 ) 
	(0.980 , 0.0301 ) (0.981 , 0.0301 ) (0.982 , 0.0301 ) (0.983 , 0.0301 ) (0.984 , 0.0301 ) 
	(0.985 , 0.0301 ) (0.986 , 0.0301 ) (0.987 , 0.0301 ) (0.988 , 0.0301 ) (0.989 , 0.0301 ) 
	(0.990 , 0.0301 ) (0.991 , 0.0301 ) (0.992 , 0.0301 ) (0.993 , 0.0301 ) (0.994 , 0.0301 ) 
	(0.995 , 0.0301 ) (0.996 , 0.0301 ) (0.997 , 0.0301 ) (0.998 , 0.0301 ) (0.999 , 0.0301 ) 
	(1.000 , 0.0301 )
};

==> fig/data/sim-constant-action.tex <==
\def\mydatapoints{
	(1 , 1 ), 
	(2 , 1 ), (3 , 1 ), (4 , 1 ), (5 , 1 ), (6 , 1 ), 
	(7 , 1 ), (8 , 1 ), (9 , 0.6152 ), (10 , 0.3687 ), (11 , 0.2405 ), 
	(12 , 0.1618 ), (13 , 0.1087 ), (14 , 0.0704 ), (15 , 0.0415 ), (16 , 0.0209 ), 
	(17 , 0.0057 ), (18 , -0.0057 ), (19 , -0.0143 ), (20 , -0.0208 ), (21 , -0.0257 ), 
	(22 , -0.0291 ), (23 , -0.0313 ), (24 , -0.0325 ), (25 , -0.0329 ), (26 , -0.0325 ), 
	(27 , -0.0315 ), (28 , -0.0299 ), (29 , -0.0278 ), (30 , -0.0254 ), (31 , -0.0225 ), 
	(32 , -0.0195 ), (33 , -0.0162 ), (34 , -0.0129 ), (35 , -0.0095 ), (36 , -0.0062 ), 
	(37 , -0.0031 ), (38 , -0.0001 ), (39 , 0.0025 ), (40 , 0.0048 ), (41 , 0.0067 ), 
	(42 , 0.0082 ), (43 , 0.0093 ), (44 , 0.0101 ), (45 , 0.0104 ), (46 , 0.0104 ), 
	(47 , 0.0101 ), (48 , 0.0096 ), (49 , 0.0089 ), (50 , 0.0081 ), (51 , 0.0071 ), 
	(52 , 0.0061 ), (53 , 0.005 ), (54 , 0.004 ), (55 , 0.003 ), (56 , 0.0021 ), 
	(57 , 0.0012 ), (58 , 0.0004 ), (59 , -0.0002 ), (60 , -0.0008 ), (61 , -0.0013 ), 
	(62 , -0.0017 ), (63 , -0.002 ), (64 , -0.0022 ), (65 , -0.0023 ), (66 , -0.0023 ), 
	(67 , -0.0023 ), (68 , -0.0022 ), (69 , -0.0021 ), (70 , -0.0019 ), (71 , -0.0017 ), 
	(72 , -0.0015 ), (73 , -0.0013 ), (74 , -0.0011 ), (75 , -0.0008 ), (76 , -0.0006 ), 
	(77 , -0.0004 ), (78 , -0.0002 ), (79 , -0.0 ), (80 , 0.0001 ), (81 , 0.0003 ), 
	(82 , 0.0004 ), (83 , 0.0004 ), (84 , 0.0005 ), (85 , 0.0005 ), (86 , 0.0006 ), 
	(87 , 0.0006 ), (88 , 0.0006 ), (89 , 0.0005 ), (90 , 0.0005 ), (91 , 0.0005 ), 
	(92 , 0.0004 ), (93 , 0.0003 ), (94 , 0.0003 ), (95 , 0.0002 ), (96 , 0.0002 ), 
	(97 , 0.0001 ), (98 , 0.0001 ), (99 , 0.0 ), (100 , -0.0 ), (101 , -0.0 ), 
	(102 , -0.0001 ), (103 , -0.0001 ), (104 , -0.0001 ), (105 , -0.0001 ), (106 , -0.0001 ), 
	(107 , -0.0001 ), (108 , -0.0001 ), (109 , -0.0001 ), (110 , -0.0001 ), (111 , -0.0001 ), 
	(112 , -0.0001 ), (113 , -0.0001 ), (114 , -0.0001 ), (115 , -0.0001 ), (116 , -0.0001 ), 
	(117 , -0.0 ), (118 , -0.0 ), (119 , -0.0 ), (120 , -0.0 ), (121 , 0.0 ), 
	(122 , 0.0 ), (123 , 0.0 ), (124 , 0.0 ), (125 , 0.0 ), (126 , 0.0 ), 
	(127 , 0.0 ), (128 , 0.0 ), (129 , 0.0 ), (130 , 0.0 ), (131 , 0.0 ), 
	(132 , 0.0 ), (133 , 0.0 ), (134 , 0.0 ), (135 , 0.0 ), (136 , 0.0 ), 
	(137 , 0.0 ), (138 , 0.0 ), (139 , 0.0 ), (140 , 0.0 ), (141 , -0.0 ), 
	(142 , -0.0 ), (143 , -0.0 ), (144 , -0.0 ), (145 , -0.0 ), (146 , -0.0 ), 
	(147 , -0.0 ), (148 , -0.0 ), (149 , -0.0 ), (150 , -0.0 ), (151 , -0.0 ), 
	(152 , -0.0 ), (153 , -0.0 ), (154 , -0.0 ), (155 , -0.0 ), (156 , -0.0 ), 
	(157 , -0.0 ), (158 , -0.0 ), (159 , -0.0 ), (160 , -0.0 ), (161 , -0.0 ), 
	(162 , 0.0 ), (163 , 0.0 ), (164 , 0.0 ), (165 , 0.0 ), (166 , 0.0 ), 
	(167 , 0.0 ), (168 , 0.0 ), (169 , 0.0 ), (170 , 0.0 ), (171 , 0.0 ), 
	(172 , 0.0 ), (173 , 0.0 ), (174 , 0.0 ), (175 , 0.0 ), (176 , 0.0 ), 
	(177 , 0.0 ), (178 , 0.0 ), (179 , 0.0 ), (180 , 0.0 ), (181 , 0.0 ), 
	(182 , 0.0 ), (183 , -0.0 ), (184 , -0.0 ), (185 , -0.0 ), (186 , -0.0 ), 
	(187 , -0.0 ), (188 , -0.0 ), (189 , -0.0 ), (190 , -0.0 ), (191 , -0.0 ), 
	(192 , -0.0 ), (193 , -0.0 ), (194 , -0.0 ), (195 , -0.0 ), (196 , -0.0 ), 
	(197 , -0.0 ), (198 , -0.0 ), (199 , -0.0 ), (200 , -0.0 ), (201 , -0.0 ), 
	(202 , -0.0 ), (203 , 0.0 ), (204 , 0.0 ), (205 , 0.0 ), (206 , 0.0 ), 
	(207 , 0.0 ), (208 , 0.0 ), (209 , 0.0 ), (210 , 0.0 ), (211 , 0.0 ), 
	(212 , 0.0 ), (213 , 0.0 ), (214 , 0.0 ), (215 , 0.0 ), (216 , 0.0 ), 
	(217 , 0.0 ), (218 , 0.0 ), (219 , 0.0 ), (220 , 0.0 ), (221 , 0.0 ), 
	(222 , 0.0 ), (223 , 0.0 ), (224 , -0.0 ), (225 , -0.0 ), (226 , -0.0 ), 
	(227 , -0.0 ), (228 , -0.0 ), (229 , -0.0 ), (230 , -0.0 ), (231 , -0.0 ), 
	(232 , -0.0 ), (233 , -0.0 ), (234 , -0.0 ), (235 , -0.0 ), (236 , -0.0 ), 
	(237 , -0.0 ), (238 , -0.0 ), (239 , -0.0 ), (240 , -0.0 ), (241 , -0.0 ), 
	(242 , -0.0 ), (243 , -0.0 ), (244 , 0.0 ), (245 , 0.0 ), (246 , 0.0 ), 
	(247 , 0.0 ), (248 , 0.0 ), (249 , 0.0 ), (250 , 0.0 ), (251 , 0.0 ), 
	(252 , 0.0 ), (253 , 0.0 ), (254 , 0.0 ), (255 , 0.0 ), (256 , 0.0 ), 
	(257 , 0.0 ), (258 , 0.0 ), (259 , 0.0 ), (260 , 0.0 ), (261 , 0.0 ), 
	(262 , 0.0 ), (263 , 0.0 ), (264 , 0.0 ), (265 , -0.0 ), (266 , -0.0 ), 
	(267 , -0.0 ), (268 , -0.0 ), (269 , -0.0 ), (270 , -0.0 ), (271 , -0.0 ), 
	(272 , -0.0 ), (273 , -0.0 ), (274 , -0.0 ), (275 , -0.0 ), (276 , -0.0 ), 
	(277 , -0.0 ), (278 , -0.0 ), (279 , -0.0 ), (280 , -0.0 )
	% , (281 , -0.0 ), 
	% (282 , -0.0 ), (283 , -0.0 ), (284 , -0.0 ), (285 , 0.0 ), (286 , 0.0 ),
}

==> fig/data/sim-constant-apy.tex <==
\addplot+[no markers, thick] coordinates {
(0 , 10.0 ) (1 , 10.0 ) (2 , 10.0 ) (3 , 10.0 ) 
(4 , 10.0 ) (5 , 10.0 ) (6 , 10.0 ) (7 , 10.0 ) (8 , 1.4492 ) 
(9 , 0.7812 ) (10 , 0.5347 ) (11 , 0.4065 ) (12 , 0.3278 ) (13 , 0.2747 ) 
(14 , 0.2364 ) (15 , 0.2075 ) (16 , 0.1869 ) (17 , 0.1717 ) (18 , 0.1603 ) 
(19 , 0.1517 ) (20 , 0.1452 ) (21 , 0.1403 ) (22 , 0.1369 ) (23 , 0.1347 ) 
(24 , 0.1335 ) (25 , 0.1331 ) (26 , 0.1335 ) (27 , 0.1345 ) (28 , 0.1361 ) 
(29 , 0.1382 ) (30 , 0.1406 ) (31 , 0.1435 ) (32 , 0.1465 ) (33 , 0.1498 ) 
(34 , 0.1531 ) (35 , 0.1565 ) (36 , 0.1598 ) (37 , 0.1629 ) (38 , 0.1659 ) 
(39 , 0.1685 ) (40 , 0.1708 ) (41 , 0.1727 ) (42 , 0.1742 ) (43 , 0.1753 ) 
(44 , 0.1761 ) (45 , 0.1764 ) (46 , 0.1764 ) (47 , 0.1761 ) (48 , 0.1756 ) 
(49 , 0.1749 ) (50 , 0.1741 ) (51 , 0.1731 ) (52 , 0.1721 ) (53 , 0.171 ) 
(54 , 0.17 ) (55 , 0.169 ) (56 , 0.1681 ) (57 , 0.1672 ) (58 , 0.1664 ) 
(59 , 0.1658 ) (60 , 0.1652 ) (61 , 0.1647 ) (62 , 0.1643 ) (63 , 0.164 ) 
(64 , 0.1638 ) (65 , 0.1637 ) (66 , 0.1637 ) (67 , 0.1637 ) (68 , 0.1638 ) 
(69 , 0.1639 ) (70 , 0.1641 ) (71 , 0.1643 ) (72 , 0.1645 ) (73 , 0.1647 ) 
(74 , 0.1649 ) (75 , 0.1652 ) (76 , 0.1654 ) (77 , 0.1656 ) (78 , 0.1658 ) 
(79 , 0.166 ) (80 , 0.1661 ) (81 , 0.1663 ) (82 , 0.1664 ) (83 , 0.1664 ) 
(84 , 0.1665 ) (85 , 0.1665 ) (86 , 0.1666 ) (87 , 0.1666 ) (88 , 0.1666 ) 
(89 , 0.1665 ) (90 , 0.1665 ) (91 , 0.1665 ) (92 , 0.1664 ) (93 , 0.1663 ) 
(94 , 0.1663 ) (95 , 0.1662 ) (96 , 0.1662 ) (97 , 0.1661 ) (98 , 0.1661 ) 
(99 , 0.166 ) (100 , 0.166 ) (101 , 0.166 ) (102 , 0.1659 ) (103 , 0.1659 ) 
(104 , 0.1659 ) (105 , 0.1659 ) (106 , 0.1659 ) (107 , 0.1659 ) (108 , 0.1659 ) 
(109 , 0.1659 ) (110 , 0.1659 ) (111 , 0.1659 ) (112 , 0.1659 ) (113 , 0.1659 ) 
(114 , 0.1659 ) (115 , 0.1659 ) (116 , 0.1659 ) (117 , 0.166 ) (118 , 0.166 ) 
(119 , 0.166 ) (120 , 0.166 ) (121 , 0.166 ) (122 , 0.166 ) (123 , 0.166 ) 
(124 , 0.166 ) (125 , 0.166 ) (126 , 0.166 ) (127 , 0.166 ) (128 , 0.166 ) 
(129 , 0.166 ) (130 , 0.166 ) (131 , 0.166 ) (132 , 0.166 ) (133 , 0.166 ) 
(134 , 0.166 ) (135 , 0.166 ) (136 , 0.166 ) (137 , 0.166 ) (138 , 0.166 ) 
(139 , 0.166 ) (140 , 0.166 ) (141 , 0.166 ) (142 , 0.166 ) (143 , 0.166 ) 
(144 , 0.166 ) (145 , 0.166 ) (146 , 0.166 ) (147 , 0.166 ) (148 , 0.166 ) 
(149 , 0.166 ) (150 , 0.166 ) (151 , 0.166 ) (152 , 0.166 ) (153 , 0.166 ) 
(154 , 0.166 ) (155 , 0.166 ) (156 , 0.166 ) (157 , 0.166 ) (158 , 0.166 ) 
(159 , 0.166 ) (160 , 0.166 ) (161 , 0.166 ) (162 , 0.166 ) (163 , 0.166 ) 
(164 , 0.166 ) (165 , 0.166 ) (166 , 0.166 ) (167 , 0.166 ) (168 , 0.166 ) 
(169 , 0.166 ) (170 , 0.166 ) (171 , 0.166 ) (172 , 0.166 ) (173 , 0.166 ) 
(174 , 0.166 ) (175 , 0.166 ) (176 , 0.166 ) (177 , 0.166 ) (178 , 0.166 ) 
(179 , 0.166 ) (180 , 0.166 ) (181 , 0.166 ) (182 , 0.166 ) (183 , 0.166 ) 
(184 , 0.166 ) (185 , 0.166 ) (186 , 0.166 ) (187 , 0.166 ) (188 , 0.166 ) 
(189 , 0.166 ) (190 , 0.166 ) (191 , 0.166 ) (192 , 0.166 ) (193 , 0.166 ) 
(194 , 0.166 ) (195 , 0.166 ) (196 , 0.166 ) (197 , 0.166 ) (198 , 0.166 ) 
(199 , 0.166 ) (200 , 0.166 ) (201 , 0.166 ) (202 , 0.166 ) (203 , 0.166 ) 
(204 , 0.166 ) (205 , 0.166 ) (206 , 0.166 ) (207 , 0.166 ) (208 , 0.166 ) 
(209 , 0.166 ) (210 , 0.166 ) (211 , 0.166 ) (212 , 0.166 ) (213 , 0.166 ) 
(214 , 0.166 ) (215 , 0.166 ) (216 , 0.166 ) (217 , 0.166 ) (218 , 0.166 ) 
(219 , 0.166 ) (220 , 0.166 ) (221 , 0.166 ) (222 , 0.166 ) (223 , 0.166 ) 
(224 , 0.166 ) (225 , 0.166 ) (226 , 0.166 ) (227 , 0.166 ) (228 , 0.166 ) 
(229 , 0.166 ) (230 , 0.166 ) (231 , 0.166 ) (232 , 0.166 ) (233 , 0.166 ) 
(234 , 0.166 ) (235 , 0.166 ) (236 , 0.166 ) (237 , 0.166 ) (238 , 0.166 ) 
(239 , 0.166 ) (240 , 0.166 ) (241 , 0.166 ) (242 , 0.166 ) (243 , 0.166 ) 
(244 , 0.166 ) (245 , 0.166 ) (246 , 0.166 ) (247 , 0.166 ) (248 , 0.166 ) 
(249 , 0.166 ) (250 , 0.166 ) (251 , 0.166 ) (252 , 0.166 ) (253 , 0.166 ) 
(254 , 0.166 ) (255 , 0.166 ) (256 , 0.166 ) (257 , 0.166 ) (258 , 0.166 ) 
(259 , 0.166 ) (260 , 0.166 ) (261 , 0.166 ) (262 , 0.166 ) (263 , 0.166 ) 
(264 , 0.166 ) (265 , 0.166 ) (266 , 0.166 ) (267 , 0.166 ) (268 , 0.166 ) 
(269 , 0.166 ) (270 , 0.166 ) (271 , 0.166 ) (272 , 0.166 ) (273 , 0.166 ) 
(274 , 0.166 ) (275 , 0.166 ) (276 , 0.166 ) (277 , 0.166 ) (278 , 0.166 ) 
(279 , 0.166 ) (280 , 0.166 ) (281 , 0.166 ) (282 , 0.166 ) (283 , 0.166 ) 
(284 , 0.166 ) (285 , 0.166 ) (286 , 0.166 ) (287 , 0.166 ) (288 , 10.0 ) 
(289 , 10.0 ) (290 , 10.0 ) (291 , 10.0 ) (292 , 10.0 ) (293 , 10.0 )
};

==> fig/data/sim-constant-stake.tex <==
\addplot+[no markers, thick] coordinates {
(0 , 0.01 ) (1 , 0.01 ) (2 , 0.01 ) (3 , 0.01 ) 
(4 , 0.01 ) (5 , 0.01 ) (6 , 0.01 ) (7 , 0.01 ) (8 , 0.069 ) 
(9 , 0.128 ) (10 , 0.187 ) (11 , 0.246 ) (12 , 0.305 ) (13 , 0.364 ) 
(14 , 0.423 ) (15 , 0.482 ) (16 , 0.5352 ) (17 , 0.5824 ) (18 , 0.6238 ) 
(19 , 0.6593 ) (20 , 0.6889 ) (21 , 0.7126 ) (22 , 0.7305 ) (23 , 0.7425 ) 
(24 , 0.7492 ) (25 , 0.7512 ) (26 , 0.7491 ) (27 , 0.7434 ) (28 , 0.7348 ) 
(29 , 0.7238 ) (30 , 0.711 ) (31 , 0.6971 ) (32 , 0.6825 ) (33 , 0.6677 ) 
(34 , 0.653 ) (35 , 0.639 ) (36 , 0.6258 ) (37 , 0.6137 ) (38 , 0.6029 ) 
(39 , 0.5935 ) (40 , 0.5855 ) (41 , 0.579 ) (42 , 0.574 ) (43 , 0.5703 ) 
(44 , 0.568 ) (45 , 0.5669 ) (46 , 0.5668 ) (47 , 0.5677 ) (48 , 0.5694 ) 
(49 , 0.5717 ) (50 , 0.5745 ) (51 , 0.5777 ) (52 , 0.5812 ) (53 , 0.5847 ) 
(54 , 0.5883 ) (55 , 0.5917 ) (56 , 0.595 ) (57 , 0.5981 ) (58 , 0.6008 ) 
(59 , 0.6033 ) (60 , 0.6054 ) (61 , 0.6072 ) (62 , 0.6086 ) (63 , 0.6096 ) 
(64 , 0.6104 ) (65 , 0.6108 ) (66 , 0.611 ) (67 , 0.6109 ) (68 , 0.6106 ) 
(69 , 0.6101 ) (70 , 0.6095 ) (71 , 0.6088 ) (72 , 0.608 ) (73 , 0.6071 ) 
(74 , 0.6063 ) (75 , 0.6054 ) (76 , 0.6046 ) (77 , 0.6039 ) (78 , 0.6032 ) 
(79 , 0.6025 ) (80 , 0.602 ) (81 , 0.6015 ) (82 , 0.6011 ) (83 , 0.6008 ) 
(84 , 0.6006 ) (85 , 0.6004 ) (86 , 0.6004 ) (87 , 0.6004 ) (88 , 0.6004 ) 
(89 , 0.6005 ) (90 , 0.6006 ) (91 , 0.6008 ) (92 , 0.601 ) (93 , 0.6012 ) 
(94 , 0.6014 ) (95 , 0.6016 ) (96 , 0.6018 ) (97 , 0.602 ) (98 , 0.6021 ) 
(99 , 0.6023 ) (100 , 0.6024 ) (101 , 0.6026 ) (102 , 0.6027 ) (103 , 0.6028 ) 
(104 , 0.6028 ) (105 , 0.6029 ) (106 , 0.6029 ) (107 , 0.6029 ) (108 , 0.6029 ) 
(109 , 0.6029 ) (110 , 0.6029 ) (111 , 0.6028 ) (112 , 0.6028 ) (113 , 0.6027 ) 
(114 , 0.6027 ) (115 , 0.6026 ) (116 , 0.6026 ) (117 , 0.6025 ) (118 , 0.6025 ) 
(119 , 0.6025 ) (120 , 0.6024 ) (121 , 0.6024 ) (122 , 0.6024 ) (123 , 0.6023 ) 
(124 , 0.6023 ) (125 , 0.6023 ) (126 , 0.6023 ) (127 , 0.6023 ) (128 , 0.6023 ) 
(129 , 0.6023 ) (130 , 0.6023 ) (131 , 0.6023 ) (132 , 0.6023 ) (133 , 0.6023 ) 
(134 , 0.6023 ) (135 , 0.6023 ) (136 , 0.6024 ) (137 , 0.6024 ) (138 , 0.6024 ) 
(139 , 0.6024 ) (140 , 0.6024 ) (141 , 0.6024 ) (142 , 0.6024 ) (143 , 0.6024 ) 
(144 , 0.6024 ) (145 , 0.6024 ) (146 , 0.6024 ) (147 , 0.6024 ) (148 , 0.6024 ) 
(149 , 0.6024 ) (150 , 0.6024 ) (151 , 0.6024 ) (152 , 0.6024 ) (153 , 0.6024 ) 
(154 , 0.6024 ) (155 , 0.6024 ) (156 , 0.6024 ) (157 , 0.6024 ) (158 , 0.6024 ) 
(159 , 0.6024 ) (160 , 0.6024 ) (161 , 0.6024 ) (162 , 0.6024 ) (163 , 0.6024 ) 
(164 , 0.6024 ) (165 , 0.6024 ) (166 , 0.6024 ) (167 , 0.6024 ) (168 , 0.6024 ) 
(169 , 0.6024 ) (170 , 0.6024 ) (171 , 0.6024 ) (172 , 0.6024 ) (173 , 0.6024 ) 
(174 , 0.6024 ) (175 , 0.6024 ) (176 , 0.6024 ) (177 , 0.6024 ) (178 , 0.6024 ) 
(179 , 0.6024 ) (180 , 0.6024 ) (181 , 0.6024 ) (182 , 0.6024 ) (183 , 0.6024 ) 
(184 , 0.6024 ) (185 , 0.6024 ) (186 , 0.6024 ) (187 , 0.6024 ) (188 , 0.6024 ) 
(189 , 0.6024 ) (190 , 0.6024 ) (191 , 0.6024 ) (192 , 0.6024 ) (193 , 0.6024 ) 
(194 , 0.6024 ) (195 , 0.6024 ) (196 , 0.6024 ) (197 , 0.6024 ) (198 , 0.6024 ) 
(199 , 0.6024 ) (200 , 0.6024 ) (201 , 0.6024 ) (202 , 0.6024 ) (203 , 0.6024 ) 
(204 , 0.6024 ) (205 , 0.6024 ) (206 , 0.6024 ) (207 , 0.6024 ) (208 , 0.6024 ) 
(209 , 0.6024 ) (210 , 0.6024 ) (211 , 0.6024 ) (212 , 0.6024 ) (213 , 0.6024 ) 
(214 , 0.6024 ) (215 , 0.6024 ) (216 , 0.6024 ) (217 , 0.6024 ) (218 , 0.6024 ) 
(219 , 0.6024 ) (220 , 0.6024 ) (221 , 0.6024 ) (222 , 0.6024 ) (223 , 0.6024 ) 
(224 , 0.6024 ) (225 , 0.6024 ) (226 , 0.6024 ) (227 , 0.6024 ) (228 , 0.6024 ) 
(229 , 0.6024 ) (230 , 0.6024 ) (231 , 0.6024 ) (232 , 0.6024 ) (233 , 0.6024 ) 
(234 , 0.6024 ) (235 , 0.6024 ) (236 , 0.6024 ) (237 , 0.6024 ) (238 , 0.6024 ) 
(239 , 0.6024 ) (240 , 0.6024 ) (241 , 0.6024 ) (242 , 0.6024 ) (243 , 0.6024 ) 
(244 , 0.6024 ) (245 , 0.6024 ) (246 , 0.6024 ) (247 , 0.6024 ) (248 , 0.6024 ) 
(249 , 0.6024 ) (250 , 0.6024 ) (251 , 0.6024 ) (252 , 0.6024 ) (253 , 0.6024 ) 
(254 , 0.6024 ) (255 , 0.6024 ) (256 , 0.6024 ) (257 , 0.6024 ) (258 , 0.6024 ) 
(259 , 0.6024 ) (260 , 0.6024 ) (261 , 0.6024 ) (262 , 0.6024 ) (263 , 0.6024 ) 
(264 , 0.6024 ) (265 , 0.6024 ) (266 , 0.6024 ) (267 , 0.6024 ) (268 , 0.6024 ) 
(269 , 0.6024 ) (270 , 0.6024 ) (271 , 0.6024 ) (272 , 0.6024 ) (273 , 0.6024 ) 
(274 , 0.6024 ) (275 , 0.6024 ) (276 , 0.6024 ) (277 , 0.6024 ) (278 , 0.6024 ) 
(279 , 0.6024 ) (280 , 0.6024 ) (281 , 0.6024 ) (282 , 0.6024 ) (283 , 0.6024 ) 
(284 , 0.6024 ) (285 , 0.6024 ) (286 , 0.6024 ) (287 , 0.6024 ) (288 , 0.01 ) 
(289 , 0.01 ) (290 , 0.01 ) (291 , 0.01 ) (292 , 0.01 ) (293 , 0.01 )
};

==> fig/data/sim-mindcrypt-action.tex <==
\def\mydatapoints{
	(1 , 1 ), 
	(2 , 1 ), (3 , 1 ), (4 , 1 ), (5 , 1 ), (6 , 1 ), 
	(7 , 1 ), (8 , 1 ), (9 , 0.5907 ), (10 , 0.4044 ), (11 , 0.2997 ), 
	(12 , 0.2325 ), (13 , 0.1858 ), (14 , 0.1514 ), (15 , 0.1251 ), (16 , 0.1051 ), 
	(17 , 0.0894 ), (18 , 0.0769 ), (19 , 0.0666 ), (20 , 0.0581 ), (21 , 0.051 ), 
	(22 , 0.045 ), (23 , 0.0399 ), (24 , 0.0355 ), (25 , 0.0317 ), (26 , 0.0283 ), 
	(27 , 0.0254 ), (28 , 0.0229 ), (29 , 0.0206 ), (30 , 0.0186 ), (31 , 0.0168 ), 
	(32 , 0.0153 ), (33 , 0.0138 ), (34 , 0.0126 ), (35 , 0.0114 ), (36 , 0.0104 ), 
	(37 , 0.0095 ), (38 , 0.0087 ), (39 , 0.0079 ), (40 , 0.0072 ), (41 , 0.0066 ), 
	(42 , 0.006 ), (43 , 0.0055 ), (44 , 0.005 ), (45 , 0.0046 ), (46 , 0.0042 ), 
	(47 , 0.0039 ), (48 , 0.0036 ), (49 , 0.0033 ), (50 , 0.003 ), (51 , 0.0027 ), 
	(52 , 0.0025 ), (53 , 0.0023 ), (54 , 0.0021 ), (55 , 0.0019 ), (56 , 0.0018 ), 
	(57 , 0.0016 ), (58 , 0.0015 ), (59 , 0.0014 ), (60 , 0.0013 ), (61 , 0.0012 ), 
	(62 , 0.0011 ), (63 , 0.001 ), (64 , 0.0009 ), (65 , 0.0008 ), (66 , 0.0008 ), 
	(67 , 0.0007 ), (68 , 0.0007 ), (69 , 0.0007 ), (70 , 0.0007 ), (71 , 0.0007 ), 
	(72 , 0.0007 ), (73 , 0.0007 ), (74 , 0.0007 ), (75 , 0.0007 ), (76 , 0.0007 ), 
	(77 , 0.0007 ), (78 , 0.0007 ), (79 , 0.0007 ), (80 , 0.0007 ), (81 , 0.0007 ), 
	(82 , 0.0007 ), (83 , 0.0007 ), (84 , 0.0007 ), (85 , 0.0007 ), (86 , 0.0007 ), 
	(87 , 0.0007 ), (88 , 0.0007 ), (89 , 0.0007 ), (90 , 0.0007 ), (91 , 0.0007 ), 
	(92 , 0.0007 ), (93 , 0.0007 ), (94 , 0.0007 ), (95 , 0.0007 ), (96 , 0.0007 ), 
	(97 , 0.0007 ), (98 , 0.0007 ), (99 , 0.0007 ), (100 , 0.0007 ), (101 , 0.0007 ), 
	(102 , 0.0007 ), (103 , 0.0007 ), (104 , 0.0007 ), (105 , 0.0007 ), (106 , 0.0007 ), 
	(107 , 0.0007 ), (108 , 0.0007 ), (109 , 0.0007 ), (110 , 0.0007 ), (111 , 0.0007 ), 
	(112 , 0.0007 ), (113 , 0.0007 ), (114 , 0.0007 ), (115 , 0.0007 ), (116 , 0.0007 ), 
	(117 , 0.0007 ), (118 , 0.0007 ), (119 , 0.0007 ), (120 , 0.0007 ), (121 , 0.0007 ), 
	(122 , 0.0007 ), (123 , 0.0007 ), (124 , 0.0007 ), (125 , 0.0007 ), (126 , 0.0007 ), 
	(127 , 0.0007 ), (128 , 0.0007 ), (129 , 0.0007 ), (130 , 0.0007 ), (131 , 0.0007 ), 
	(132 , 0.0007 ), (133 , 0.0007 ), (134 , 0.0007 ), (135 , 0.0007 ), (136 , 0.0007 ), 
	(137 , 0.0007 ), (138 , 0.0007 ), (139 , 0.0007 ), (140 , 0.0007 ), (141 , 0.0007 ), 
	(142 , 0.0007 ), (143 , 0.0007 ), (144 , 0.0007 ), (145 , 0.0007 ), (146 , 0.0007 ), 
	(147 , 0.0007 ), (148 , 0.0007 ), (149 , 0.0007 ), (150 , 0.0007 ), (151 , 0.0007 ), 
	(152 , 0.0007 ), (153 , 0.0007 ), (154 , 0.0007 ), (155 , 0.0007 ), (156 , 0.0007 ), 
	(157 , 0.0007 ), (158 , 0.0007 ), (159 , 0.0007 ), (160 , 0.0007 ), (161 , 0.0007 ), 
	(162 , 0.0007 ), (163 , 0.0007 ), (164 , 0.0007 ), (165 , 0.0007 ), (166 , 0.0007 ), 
	(167 , 0.0007 ), (168 , 0.0007 ), (169 , 0.0007 ), (170 , 0.0007 ), (171 , 0.0007 ), 
	(172 , 0.0007 ), (173 , 0.0007 ), (174 , 0.0007 ), (175 , 0.0007 ), (176 , 0.0007 ), 
	(177 , 0.0007 ), (178 , 0.0007 ), (179 , 0.0007 ), (180 , 0.0007 ), (181 , 0.0007 ), 
	(182 , 0.0007 ), (183 , 0.0007 ), (184 , 0.0007 ), (185 , 0.0007 ), (186 , 0.0007 ), 
	(187 , 0.0007 ), (188 , 0.0007 ), (189 , 0.0007 ), (190 , 0.0007 ), (191 , 0.0007 ), 
	(192 , 0.0007 ), (193 , 0.0007 ), (194 , 0.0007 ), (195 , 0.0007 ), (196 , 0.0007 ), 
	(197 , 0.0007 ), (198 , 0.0007 ), (199 , 0.0007 ), (200 , 0.0007 ), (201 , 0.0007 ), 
	(202 , 0.0007 ), (203 , 0.0007 ), (204 , 0.0007 ), (205 , 0.0007 ), (206 , 0.0007 ), 
	(207 , 0.0007 ), (208 , 0.0007 ), (209 , 0.0007 ), (210 , 0.0007 ), (211 , 0.0007 ), 
	(212 , 0.0007 ), (213 , 0.0007 ), (214 , 0.0007 ), (215 , 0.0007 ), (216 , 0.0007 ), 
	(217 , 0.0007 ), (218 , 0.0007 ), (219 , 0.0007 ), (220 , 0.0007 ), (221 , 0.0007 ), 
	(222 , 0.0007 ), (223 , 0.0007 ), (224 , 0.0007 ), (225 , 0.0007 ), (226 , 0.0007 ), 
	(227 , 0.0007 ), (228 , 0.0007 ), (229 , 0.0007 ), (230 , 0.0007 ), (231 , 0.0007 ), 
	(232 , 0.0007 ), (233 , 0.0007 ), (234 , 0.0007 ), (235 , 0.0007 ), (236 , 0.0007 ), 
	(237 , 0.0007 ), (238 , 0.0007 ), (239 , 0.0007 ), (240 , 0.0007 ), (241 , 0.0007 ), 
	(242 , 0.0007 ), (243 , 0.0007 ), (244 , 0.0007 ), (245 , 0.0007 ), (246 , 0.0007 ), 
	(247 , 0.0007 ), (248 , 0.0007 ), (249 , 0.0007 ), (250 , 0.0007 ), (251 , 0.0007 ), 
	(252 , 0.0007 ), (253 , 0.0007 ), (254 , 0.0007 ), (255 , 0.0007 ), (256 , 0.0007 ), 
	(257 , 0.0007 ), (258 , 0.0007 ), (259 , 0.0007 ), (260 , 0.0007 ), (261 , 0.0007 ), 
	(262 , 0.0007 ), (263 , 0.0007 ), (264 , 0.0007 ), (265 , 0.0007 ), (266 , 0.0007 ), 
	(267 , 0.0007 ), (268 , 0.0007 ), (269 , 0.0007 ), (270 , 0.0007 ), (271 , 0.0007 ), 
	(272 , 0.0007 ), (273 , 0.0007 ), (274 , 0.0007 ), (275 , 0.0007 ), (276 , 0.0007 ), 
	(277 , 0.0007 ), (278 , 0.0007 ), (279 , 0.0007 ), (280 , 0.0007 )
	% , (281 , 0.0007 ), 
	% (282 , 0.0007 ), (283 , 0.0007 ), (284 , 0.0007 ), (285 , 0.0007 ), (286 , 0.0007 ),
}

==> fig/data/sim-mindcrypt-apy.tex <==
\addplot+[no markers, thick] coordinates {
	(0 , 3.0917 ) (1 , 3.0917 ) (2 , 3.0917 ) (3 , 3.0917 ) 
	(4 , 3.0917 ) (5 , 3.0917 ) (6 , 3.0917 ) (7 , 3.0917 ) (8 , 1.1804 ) 
	(9 , 0.7567 ) (10 , 0.5704 ) (11 , 0.4657 ) (12 , 0.3985 ) (13 , 0.3518 ) 
	(14 , 0.3174 ) (15 , 0.2911 ) (16 , 0.2711 ) (17 , 0.2554 ) (18 , 0.2429 ) 
	(19 , 0.2326 ) (20 , 0.2241 ) (21 , 0.217 ) (22 , 0.211 ) (23 , 0.2059 ) 
	(24 , 0.2015 ) (25 , 0.1977 ) (26 , 0.1943 ) (27 , 0.1914 ) (28 , 0.1889 ) 
	(29 , 0.1866 ) (30 , 0.1846 ) (31 , 0.1828 ) (32 , 0.1813 ) (33 , 0.1798 ) 
	(34 , 0.1786 ) (35 , 0.1774 ) (36 , 0.1764 ) (37 , 0.1755 ) (38 , 0.1747 ) 
	(39 , 0.1739 ) (40 , 0.1732 ) (41 , 0.1726 ) (42 , 0.172 ) (43 , 0.1715 ) 
	(44 , 0.171 ) (45 , 0.1706 ) (46 , 0.1702 ) (47 , 0.1699 ) (48 , 0.1696 ) 
	(49 , 0.1693 ) (50 , 0.169 ) (51 , 0.1687 ) (52 , 0.1685 ) (53 , 0.1683 ) 
	(54 , 0.1681 ) (55 , 0.1679 ) (56 , 0.1678 ) (57 , 0.1676 ) (58 , 0.1675 ) 
	(59 , 0.1674 ) (60 , 0.1673 ) (61 , 0.1672 ) (62 , 0.1671 ) (63 , 0.167 ) 
	(64 , 0.1669 ) (65 , 0.1668 ) (66 , 0.1668 ) (67 , 0.1667 ) (68 , 0.1667 ) 
	(69 , 0.1667 ) (70 , 0.1667 ) (71 , 0.1667 ) (72 , 0.1667 ) (73 , 0.1667 ) 
	(74 , 0.1667 ) (75 , 0.1667 ) (76 , 0.1667 ) (77 , 0.1667 ) (78 , 0.1667 ) 
	(79 , 0.1667 ) (80 , 0.1667 ) (81 , 0.1667 ) (82 , 0.1667 ) (83 , 0.1667 ) 
	(84 , 0.1667 ) (85 , 0.1667 ) (86 , 0.1667 ) (87 , 0.1667 ) (88 , 0.1667 ) 
	(89 , 0.1667 ) (90 , 0.1667 ) (91 , 0.1667 ) (92 , 0.1667 ) (93 , 0.1667 ) 
	(94 , 0.1667 ) (95 , 0.1667 ) (96 , 0.1667 ) (97 , 0.1667 ) (98 , 0.1667 ) 
	(99 , 0.1667 ) (100 , 0.1667 ) (101 , 0.1667 ) (102 , 0.1667 ) (103 , 0.1667 ) 
	(104 , 0.1667 ) (105 , 0.1667 ) (106 , 0.1667 ) (107 , 0.1667 ) (108 , 0.1667 ) 
	(109 , 0.1667 ) (110 , 0.1667 ) (111 , 0.1667 ) (112 , 0.1667 ) (113 , 0.1667 ) 
	(114 , 0.1667 ) (115 , 0.1667 ) (116 , 0.1667 ) (117 , 0.1667 ) (118 , 0.1667 ) 
	(119 , 0.1667 ) (120 , 0.1667 ) (121 , 0.1667 ) (122 , 0.1667 ) (123 , 0.1667 ) 
	(124 , 0.1667 ) (125 , 0.1667 ) (126 , 0.1667 ) (127 , 0.1667 ) (128 , 0.1667 ) 
	(129 , 0.1667 ) (130 , 0.1667 ) (131 , 0.1667 ) (132 , 0.1667 ) (133 , 0.1667 ) 
	(134 , 0.1667 ) (135 , 0.1667 ) (136 , 0.1667 ) (137 , 0.1667 ) (138 , 0.1667 ) 
	(139 , 0.1667 ) (140 , 0.1667 ) (141 , 0.1667 ) (142 , 0.1667 ) (143 , 0.1667 ) 
	(144 , 0.1667 ) (145 , 0.1667 ) (146 , 0.1667 ) (147 , 0.1667 ) (148 , 0.1667 ) 
	(149 , 0.1667 ) (150 , 0.1667 ) (151 , 0.1667 ) (152 , 0.1667 ) (153 , 0.1667 ) 
	(154 , 0.1667 ) (155 , 0.1667 ) (156 , 0.1667 ) (157 , 0.1667 ) (158 , 0.1667 ) 
	(159 , 0.1667 ) (160 , 0.1667 ) (161 , 0.1667 ) (162 , 0.1667 ) (163 , 0.1667 ) 
	(164 , 0.1667 ) (165 , 0.1667 ) (166 , 0.1667 ) (167 , 0.1667 ) (168 , 0.1667 ) 
	(169 , 0.1667 ) (170 , 0.1667 ) (171 , 0.1667 ) (172 , 0.1667 ) (173 , 0.1667 ) 
	(174 , 0.1667 ) (175 , 0.1667 ) (176 , 0.1667 ) (177 , 0.1667 ) (178 , 0.1667 ) 
	(179 , 0.1667 ) (180 , 0.1667 ) (181 , 0.1667 ) (182 , 0.1667 ) (183 , 0.1667 ) 
	(184 , 0.1667 ) (185 , 0.1667 ) (186 , 0.1667 ) (187 , 0.1667 ) (188 , 0.1667 ) 
	(189 , 0.1667 ) (190 , 0.1667 ) (191 , 0.1667 ) (192 , 0.1667 ) (193 , 0.1667 ) 
	(194 , 0.1667 ) (195 , 0.1667 ) (196 , 0.1667 ) (197 , 0.1667 ) (198 , 0.1667 ) 
	(199 , 0.1667 ) (200 , 0.1667 ) (201 , 0.1667 ) (202 , 0.1667 ) (203 , 0.1667 ) 
	(204 , 0.1667 ) (205 , 0.1667 ) (206 , 0.1667 ) (207 , 0.1667 ) (208 , 0.1667 ) 
	(209 , 0.1667 ) (210 , 0.1667 ) (211 , 0.1667 ) (212 , 0.1667 ) (213 , 0.1667 ) 
	(214 , 0.1667 ) (215 , 0.1667 ) (216 , 0.1667 ) (217 , 0.1667 ) (218 , 0.1667 ) 
	(219 , 0.1667 ) (220 , 0.1667 ) (221 , 0.1667 ) (222 , 0.1667 ) (223 , 0.1667 ) 
	(224 , 0.1667 ) (225 , 0.1667 ) (226 , 0.1667 ) (227 , 0.1667 ) (228 , 0.1667 ) 
	(229 , 0.1667 ) (230 , 0.1667 ) (231 , 0.1667 ) (232 , 0.1667 ) (233 , 0.1667 ) 
	(234 , 0.1667 ) (235 , 0.1667 ) (236 , 0.1667 ) (237 , 0.1667 ) (238 , 0.1667 ) 
	(239 , 0.1667 ) (240 , 0.1667 ) (241 , 0.1667 ) (242 , 0.1667 ) (243 , 0.1667 ) 
	(244 , 0.1667 ) (245 , 0.1667 ) (246 , 0.1667 ) (247 , 0.1667 ) (248 , 0.1667 ) 
	(249 , 0.1667 ) (250 , 0.1667 ) (251 , 0.1667 ) (252 , 0.1667 ) (253 , 0.1667 ) 
	(254 , 0.1667 ) (255 , 0.1667 ) (256 , 0.1667 ) (257 , 0.1667 ) (258 , 0.1667 ) 
	(259 , 0.1667 ) (260 , 0.1667 ) (261 , 0.1667 ) (262 , 0.1667 ) (263 , 0.1667 ) 
	(264 , 0.1667 ) (265 , 0.1667 ) (266 , 0.1667 ) (267 , 0.1667 ) (268 , 0.1667 ) 
	(269 , 0.1667 ) (270 , 0.1667 ) (271 , 0.1667 ) (272 , 0.1667 ) (273 , 0.1667 ) 
	(274 , 0.1667 ) (275 , 0.1667 ) (276 , 0.1667 ) (277 , 0.1667 ) (278 , 0.1667 ) 
	(279 , 0.1667 ) (280 , 0.1667 ) (281 , 0.1667 ) (282 , 0.1667 ) (283 , 0.1667 ) 
	(284 , 0.1667 ) (285 , 0.1667 ) (286 , 0.1667 ) (287 , 0.1667 ) (288 , 3.0917 ) 
	(289 , 3.0917 ) (290 , 3.0917 ) (291 , 3.0917 ) (292 , 3.0917 ) (293 , 3.0917 )
};

==> fig/data/sim-mindcrypt-stake.tex <==
\addplot+[no markers, thick] coordinates {
	(0 , 0.01 ) (1 , 0.01 ) (2 , 0.01 ) (3 , 0.01 ) 
	(4 , 0.01 ) (5 , 0.01 ) (6 , 0.01 ) (7 , 0.01 ) (8 , 0.0276 ) 
	(9 , 0.0451 ) (10 , 0.0627 ) (11 , 0.0802 ) (12 , 0.0978 ) (13 , 0.1153 ) 
	(14 , 0.1329 ) (15 , 0.1504 ) (16 , 0.1672 ) (17 , 0.1832 ) (18 , 0.1984 ) 
	(19 , 0.2128 ) (20 , 0.2265 ) (21 , 0.2393 ) (22 , 0.2514 ) (23 , 0.2627 ) 
	(24 , 0.2732 ) (25 , 0.2831 ) (26 , 0.2922 ) (27 , 0.3007 ) (28 , 0.3086 ) 
	(29 , 0.3159 ) (30 , 0.3227 ) (31 , 0.329 ) (32 , 0.3348 ) (33 , 0.3402 ) 
	(34 , 0.3452 ) (35 , 0.3498 ) (36 , 0.354 ) (37 , 0.3579 ) (38 , 0.3615 ) 
	(39 , 0.3648 ) (40 , 0.3679 ) (41 , 0.3707 ) (42 , 0.3733 ) (43 , 0.3757 ) 
	(44 , 0.3779 ) (45 , 0.38 ) (46 , 0.3819 ) (47 , 0.3836 ) (48 , 0.3852 ) 
	(49 , 0.3866 ) (50 , 0.388 ) (51 , 0.3892 ) (52 , 0.3904 ) (53 , 0.3914 ) 
	(54 , 0.3924 ) (55 , 0.3933 ) (56 , 0.3941 ) (57 , 0.3949 ) (58 , 0.3956 ) 
	(59 , 0.3962 ) (60 , 0.3968 ) (61 , 0.3973 ) (62 , 0.3978 ) (63 , 0.3983 ) 
	(64 , 0.3987 ) (65 , 0.3991 ) (66 , 0.3995 ) (67 , 0.3998 ) (68 , 0.4001 ) 
	(69 , 0.4004 ) (70 , 0.4006 ) (71 , 0.4009 ) (72 , 0.4011 ) (73 , 0.4013 ) 
	(74 , 0.4015 ) (75 , 0.4016 ) (76 , 0.4018 ) (77 , 0.402 ) (78 , 0.4021 ) 
	(79 , 0.4023 ) (80 , 0.4024 ) (81 , 0.4026 ) (82 , 0.4028 ) (83 , 0.4029 ) 
	(84 , 0.4031 ) (85 , 0.4032 ) (86 , 0.4034 ) (87 , 0.4036 ) (88 , 0.4037 ) 
	(89 , 0.4039 ) (90 , 0.404 ) (91 , 0.4042 ) (92 , 0.4044 ) (93 , 0.4045 ) 
	(94 , 0.4047 ) (95 , 0.4049 ) (96 , 0.405 ) (97 , 0.4052 ) (98 , 0.4053 ) 
	(99 , 0.4055 ) (100 , 0.4057 ) (101 , 0.4058 ) (102 , 0.406 ) (103 , 0.4061 ) 
	(104 , 0.4063 ) (105 , 0.4065 ) (106 , 0.4066 ) (107 , 0.4068 ) (108 , 0.407 ) 
	(109 , 0.4071 ) (110 , 0.4073 ) (111 , 0.4074 ) (112 , 0.4076 ) (113 , 0.4078 ) 
	(114 , 0.4079 ) (115 , 0.4081 ) (116 , 0.4083 ) (117 , 0.4084 ) (118 , 0.4086 ) 
	(119 , 0.4087 ) (120 , 0.4089 ) (121 , 0.4091 ) (122 , 0.4092 ) (123 , 0.4094 ) 
	(124 , 0.4096 ) (125 , 0.4097 ) (126 , 0.4099 ) (127 , 0.4101 ) (128 , 0.4102 ) 
	(129 , 0.4104 ) (130 , 0.4105 ) (131 , 0.4107 ) (132 , 0.4109 ) (133 , 0.411 ) 
	(134 , 0.4112 ) (135 , 0.4114 ) (136 , 0.4115 ) (137 , 0.4117 ) (138 , 0.4119 ) 
	(139 , 0.412 ) (140 , 0.4122 ) (141 , 0.4123 ) (142 , 0.4125 ) (143 , 0.4127 ) 
	(144 , 0.4128 ) (145 , 0.413 ) (146 , 0.4132 ) (147 , 0.4133 ) (148 , 0.4135 ) 
	(149 , 0.4137 ) (150 , 0.4138 ) (151 , 0.414 ) (152 , 0.4142 ) (153 , 0.4143 ) 
	(154 , 0.4145 ) (155 , 0.4147 ) (156 , 0.4148 ) (157 , 0.415 ) (158 , 0.4152 ) 
	(159 , 0.4153 ) (160 , 0.4155 ) (161 , 0.4157 ) (162 , 0.4158 ) (163 , 0.416 ) 
	(164 , 0.4161 ) (165 , 0.4163 ) (166 , 0.4165 ) (167 , 0.4166 ) (168 , 0.4168 ) 
	(169 , 0.417 ) (170 , 0.4171 ) (171 , 0.4173 ) (172 , 0.4175 ) (173 , 0.4176 ) 
	(174 , 0.4178 ) (175 , 0.418 ) (176 , 0.4181 ) (177 , 0.4183 ) (178 , 0.4185 ) 
	(179 , 0.4186 ) (180 , 0.4188 ) (181 , 0.419 ) (182 , 0.4191 ) (183 , 0.4193 ) 
	(184 , 0.4195 ) (185 , 0.4196 ) (186 , 0.4198 ) (187 , 0.42 ) (188 , 0.4202 ) 
	(189 , 0.4203 ) (190 , 0.4205 ) (191 , 0.4207 ) (192 , 0.4208 ) (193 , 0.421 ) 
	(194 , 0.4212 ) (195 , 0.4213 ) (196 , 0.4215 ) (197 , 0.4217 ) (198 , 0.4218 ) 
	(199 , 0.422 ) (200 , 0.4222 ) (201 , 0.4223 ) (202 , 0.4225 ) (203 , 0.4227 ) 
	(204 , 0.4228 ) (205 , 0.423 ) (206 , 0.4232 ) (207 , 0.4233 ) (208 , 0.4235 ) 
	(209 , 0.4237 ) (210 , 0.4239 ) (211 , 0.424 ) (212 , 0.4242 ) (213 , 0.4244 ) 
	(214 , 0.4245 ) (215 , 0.4247 ) (216 , 0.4249 ) (217 , 0.425 ) (218 , 0.4252 ) 
	(219 , 0.4254 ) (220 , 0.4255 ) (221 , 0.4257 ) (222 , 0.4259 ) (223 , 0.4261 ) 
	(224 , 0.4262 ) (225 , 0.4264 ) (226 , 0.4266 ) (227 , 0.4267 ) (228 , 0.4269 ) 
	(229 , 0.4271 ) (230 , 0.4272 ) (231 , 0.4274 ) (232 , 0.4276 ) (233 , 0.4278 ) 
	(234 , 0.4279 ) (235 , 0.4281 ) (236 , 0.4283 ) (237 , 0.4284 ) (238 , 0.4286 ) 
	(239 , 0.4288 ) (240 , 0.429 ) (241 , 0.4291 ) (242 , 0.4293 ) (243 , 0.4295 ) 
	(244 , 0.4296 ) (245 , 0.4298 ) (246 , 0.43 ) (247 , 0.4302 ) (248 , 0.4303 ) 
	(249 , 0.4305 ) (250 , 0.4307 ) (251 , 0.4308 ) (252 , 0.431 ) (253 , 0.4312 ) 
	(254 , 0.4314 ) (255 , 0.4315 ) (256 , 0.4317 ) (257 , 0.4319 ) (258 , 0.432 ) 
	(259 , 0.4322 ) (260 , 0.4324 ) (261 , 0.4326 ) (262 , 0.4327 ) (263 , 0.4329 ) 
	(264 , 0.4331 ) (265 , 0.4333 ) (266 , 0.4334 ) (267 , 0.4336 ) (268 , 0.4338 ) 
	(269 , 0.4339 ) (270 , 0.4341 ) (271 , 0.4343 ) (272 , 0.4345 ) (273 , 0.4346 ) 
	(274 , 0.4348 ) (275 , 0.435 ) (276 , 0.4352 ) (277 , 0.4353 ) (278 , 0.4355 ) 
	(279 , 0.4357 ) (280 , 0.4359 ) (281 , 0.436 ) (282 , 0.4362 ) (283 , 0.4364 ) 
	(284 , 0.4365 ) (285 , 0.4367 ) (286 , 0.4369 ) (287 , 0.4371 ) (288 , 0.01 ) 
	(289 , 0.01 ) (290 , 0.01 ) (291 , 0.01 ) (292 , 0.01 ) (293 , 0.01 )
};

==> fig/data/sim-polkadot-action.tex <==
\def\mydatapoints{
(1 , 1 ), 
	(2 , 1 ), (3 , 1 ), (4 , 1 ), (5 , 1 ), (6 , 1 ), 
	(7 , 1 ), (8 , 1 ), (9 , 0.6306 ), (10 , 0.4462 ), (11 , 0.3427 ), 
	(12 , 0.2764 ), (13 , 0.2303 ), (14 , 0.1964 ), (15 , 0.1704 ), (16 , 0.1501 ), 
	(17 , 0.1339 ), (18 , 0.1206 ), (19 , 0.1095 ), (20 , 0.1002 ), (21 , 0.0921 ), 
	(22 , 0.0852 ), (23 , 0.0791 ), (24 , 0.0737 ), (25 , 0.069 ), (26 , 0.0647 ), 
	(27 , 0.0609 ), (28 , 0.0574 ), (29 , 0.0543 ), (30 , 0.0514 ), (31 , 0.0488 ), 
	(32 , 0.0464 ), (33 , 0.0442 ), (34 , 0.0422 ), (35 , 0.0403 ), (36 , 0.0385 ), 
	(37 , 0.0369 ), (38 , 0.0353 ), (39 , 0.0316 ), (40 , 0.0073 ), (41 , -0.0128 ), 
	(42 , -0.0294 ), (43 , -0.0433 ), (44 , -0.0548 ), (45 , -0.0645 ), (46 , -0.0728 ), 
	(47 , -0.0793 ), (48 , -0.0807 ), (49 , -0.0781 ), (50 , -0.0715 ), (51 , -0.0596 ), 
	(52 , -0.0402 ), (53 , -0.0088 ), (54 , 0.0345 ), (55 , 0.0381 ), (56 , 0.0422 ), 
	(57 , 0.0468 ), (58 , 0.0514 ), (59 , 0.0556 ), (60 , 0.0586 ), (61 , 0.0593 ), 
	(62 , 0.0569 ), (63 , 0.0545 ), (64 , 0.0522 ), (65 , 0.0499 ), (66 , 0.0477 ), 
	(67 , 0.0455 ), (68 , 0.0434 ), (69 , 0.0415 ), (70 , 0.0397 ), (71 , 0.038 ), 
	(72 , 0.0364 ), (73 , 0.0349 ), (74 , 0.0237 ), (75 , 0.0008 ), (76 , -0.0182 ), 
	(77 , -0.0339 ), (78 , -0.047 ), (79 , -0.0579 ), (80 , -0.0672 ), (81 , -0.075 ), 
	(82 , -0.0798 ), (83 , -0.0799 ), (84 , -0.0761 ), (85 , -0.068 ), (86 , -0.0541 ), 
	(87 , -0.0314 ), (88 , 0.0055 ), (89 , 0.0356 ), (90 , 0.0393 ), (91 , 0.0436 ), 
	(92 , 0.0482 ), (93 , 0.0527 ), (94 , 0.0566 ), (95 , 0.059 ), (96 , 0.0586 ), 
	(97 , 0.0562 ), (98 , 0.0538 ), (99 , 0.0515 ), (100 , 0.0492 ), (101 , 0.047 ), 
	(102 , 0.0449 ), (103 , 0.0428 ), (104 , 0.0409 ), (105 , 0.0391 ), (106 , 0.0375 ), 
	(107 , 0.0359 ), (108 , 0.0344 ), (109 , 0.0164 ), (110 , -0.0053 ), (111 , -0.0231 ), 
	(112 , -0.038 ), (113 , -0.0504 ), (114 , -0.0608 ), (115 , -0.0696 ), (116 , -0.0771 ), 
	(117 , -0.0803 ), (118 , -0.0793 ), (119 , -0.0743 ), (120 , -0.0646 ), (121 , -0.0485 ), 
	(122 , -0.0224 ), (123 , 0.0203 ), (124 , 0.0366 ), (125 , 0.0405 ), (126 , 0.0449 ), 
	(127 , 0.0496 ), (128 , 0.054 ), (129 , 0.0576 ), (130 , 0.0593 ), (131 , 0.0578 ), 
	(132 , 0.0554 ), (133 , 0.053 ), (134 , 0.0507 ), (135 , 0.0485 ), (136 , 0.0463 ), 
	(137 , 0.0442 ), (138 , 0.0422 ), (139 , 0.0403 ), (140 , 0.0386 ), (141 , 0.037 ), 
	(142 , 0.0354 ), (143 , 0.0337 ), (144 , 0.009 ), (145 , -0.0114 ), (146 , -0.0282 ), 
	(147 , -0.0422 ), (148 , -0.054 ), (149 , -0.0638 ), (150 , -0.0721 ), (151 , -0.0791 ), 
	(152 , -0.0809 ), (153 , -0.0786 ), (154 , -0.0723 ), (155 , -0.061 ), (156 , -0.0424 ), 
	(157 , -0.0122 ), (158 , 0.0342 ), (159 , 0.0377 ), (160 , 0.0419 ), (161 , 0.0464 ), 
	(162 , 0.051 ), (163 , 0.0553 ), (164 , 0.0585 ), (165 , 0.0594 ), (166 , 0.057 ), 
	(167 , 0.0547 ), (168 , 0.0523 ), (169 , 0.05 ), (170 , 0.0478 ), (171 , 0.0456 ), 
	(172 , 0.0436 ), (173 , 0.0416 ), (174 , 0.0398 ), (175 , 0.0381 ), (176 , 0.0365 ), 
	(177 , 0.035 ), (178 , 0.0253 ), (179 , 0.0021 ), (180 , -0.0171 ), (181 , -0.033 ), 
	(182 , -0.0462 ), (183 , -0.0573 ), (184 , -0.0666 ), (185 , -0.0745 ), (186 , -0.0796 ), 
	(187 , -0.0801 ), (188 , -0.0765 ), (189 , -0.0687 ), (190 , -0.0552 ), (191 , -0.0332 ), 
	(192 , 0.0025 ), (193 , 0.0353 ), (194 , 0.0391 ), (195 , 0.0433 ), (196 , 0.0479 ), 
	(197 , 0.0524 ), (198 , 0.0564 ), (199 , 0.0589 ), (200 , 0.0587 ), (201 , 0.0563 ), 
	(202 , 0.054 ), (203 , 0.0516 ), (204 , 0.0494 ), (205 , 0.0471 ), (206 , 0.045 ), 
	(207 , 0.043 ), (208 , 0.041 ), (209 , 0.0392 ), (210 , 0.0376 ), (211 , 0.036 ), 
	(212 , 0.0345 ), (213 , 0.0179 ), (214 , -0.004 ), (215 , -0.0221 ), (216 , -0.0372 ), 
	(217 , -0.0497 ), (218 , -0.0602 ), (219 , -0.0691 ), (220 , -0.0766 ), (221 , -0.0802 ), 
	(222 , -0.0794 ), (223 , -0.0747 ), (224 , -0.0653 ), (225 , -0.0497 ), (226 , -0.0243 ), 
	(227 , 0.0171 ), (228 , 0.0364 ), (229 , 0.0403 ), (230 , 0.0447 ), (231 , 0.0493 ), 
	(232 , 0.0537 ), (233 , 0.0574 ), (234 , 0.0592 ), (235 , 0.058 ), (236 , 0.0556 ), 
	(237 , 0.0532 ), (238 , 0.0509 ), (239 , 0.0486 ), (240 , 0.0465 ), (241 , 0.0444 ), 
	(242 , 0.0424 ), (243 , 0.0405 ), (244 , 0.0387 ), (245 , 0.0371 ), (246 , 0.0355 ), 
	(247 , 0.0341 ), (248 , 0.0106 ), (249 , -0.01 ), (250 , -0.0271 ), (251 , -0.0413 ), 
	(252 , -0.0532 ), (253 , -0.0632 ), (254 , -0.0716 ), (255 , -0.0787 ), (256 , -0.0808 ), 
	(257 , -0.0788 ), (258 , -0.0728 ), (259 , -0.0619 ), (260 , -0.0439 ), (261 , -0.0146 ), 
	(262 , 0.0333 ), (263 , 0.0375 ), (264 , 0.0416 ), (265 , 0.0461 ), (266 , 0.0507 ), 
	(267 , 0.0551 ), (268 , 0.0583 ), (269 , 0.0594 ), (270 , 0.0571 ), (271 , 0.0547 ), 
	(272 , 0.0524 ), (273 , 0.0501 ), (274 , 0.0478 ), (275 , 0.0457 ), (276 , 0.0436 ), 
	(277 , 0.0417 ), (278 , 0.0398 ), (279 , 0.0381 ), (280 , 0.0365 )
}

==> fig/data/sim-polkadot-apy.tex <==
\addplot+[no markers, thick] coordinates {
	(0 , 3.14 ) (1 , 3.14 ) (2 , 3.14 ) (3 , 3.14 ) 
	(4 , 3.14 ) (5 , 3.14 ) (6 , 3.14 ) (7 , 3.14 ) (8 , 1.2174 ) 
	(9 , 0.7966 ) (10 , 0.6122 ) (11 , 0.5087 ) (12 , 0.4424 ) (13 , 0.3963 ) 
	(14 , 0.3624 ) (15 , 0.3364 ) (16 , 0.3161 ) (17 , 0.2999 ) (18 , 0.2866 ) 
	(19 , 0.2755 ) (20 , 0.2662 ) (21 , 0.2581 ) (22 , 0.2512 ) (23 , 0.2451 ) 
	(24 , 0.2397 ) (25 , 0.235 ) (26 , 0.2307 ) (27 , 0.2269 ) (28 , 0.2234 ) 
	(29 , 0.2203 ) (30 , 0.2174 ) (31 , 0.2148 ) (32 , 0.2124 ) (33 , 0.2102 ) 
	(34 , 0.2082 ) (35 , 0.2063 ) (36 , 0.2045 ) (37 , 0.2029 ) (38 , 0.2013 ) 
	(39 , 0.1976 ) (40 , 0.1733 ) (41 , 0.1532 ) (42 , 0.1366 ) (43 , 0.1227 ) 
	(44 , 0.1112 ) (45 , 0.1015 ) (46 , 0.0932 ) (47 , 0.0867 ) (48 , 0.0853 ) 
	(49 , 0.0879 ) (50 , 0.0945 ) (51 , 0.1064 ) (52 , 0.1258 ) (53 , 0.1572 ) 
	(54 , 0.2005 ) (55 , 0.2041 ) (56 , 0.2082 ) (57 , 0.2128 ) (58 , 0.2174 ) 
	(59 , 0.2216 ) (60 , 0.2246 ) (61 , 0.2253 ) (62 , 0.2229 ) (63 , 0.2205 ) 
	(64 , 0.2182 ) (65 , 0.2159 ) (66 , 0.2137 ) (67 , 0.2115 ) (68 , 0.2094 ) 
	(69 , 0.2075 ) (70 , 0.2057 ) (71 , 0.204 ) (72 , 0.2024 ) (73 , 0.2009 ) 
	(74 , 0.1897 ) (75 , 0.1668 ) (76 , 0.1478 ) (77 , 0.1321 ) (78 , 0.119 ) 
	(79 , 0.1081 ) (80 , 0.0988 ) (81 , 0.091 ) (82 , 0.0862 ) (83 , 0.0861 ) 
	(84 , 0.0899 ) (85 , 0.098 ) (86 , 0.1119 ) (87 , 0.1346 ) (88 , 0.1715 ) 
	(89 , 0.2016 ) (90 , 0.2053 ) (91 , 0.2096 ) (92 , 0.2142 ) (93 , 0.2187 ) 
	(94 , 0.2226 ) (95 , 0.225 ) (96 , 0.2246 ) (97 , 0.2222 ) (98 , 0.2198 ) 
	(99 , 0.2175 ) (100 , 0.2152 ) (101 , 0.213 ) (102 , 0.2109 ) (103 , 0.2088 ) 
	(104 , 0.2069 ) (105 , 0.2051 ) (106 , 0.2035 ) (107 , 0.2019 ) (108 , 0.2004 ) 
	(109 , 0.1824 ) (110 , 0.1607 ) (111 , 0.1429 ) (112 , 0.128 ) (113 , 0.1156 ) 
	(114 , 0.1052 ) (115 , 0.0964 ) (116 , 0.0889 ) (117 , 0.0857 ) (118 , 0.0867 ) 
	(119 , 0.0917 ) (120 , 0.1014 ) (121 , 0.1175 ) (122 , 0.1436 ) (123 , 0.1863 ) 
	(124 , 0.2026 ) (125 , 0.2065 ) (126 , 0.2109 ) (127 , 0.2156 ) (128 , 0.22 ) 
	(129 , 0.2236 ) (130 , 0.2253 ) (131 , 0.2238 ) (132 , 0.2214 ) (133 , 0.219 ) 
	(134 , 0.2167 ) (135 , 0.2145 ) (136 , 0.2123 ) (137 , 0.2102 ) (138 , 0.2082 ) 
	(139 , 0.2063 ) (140 , 0.2046 ) (141 , 0.203 ) (142 , 0.2014 ) (143 , 0.1997 ) 
	(144 , 0.175 ) (145 , 0.1546 ) (146 , 0.1378 ) (147 , 0.1238 ) (148 , 0.112 ) 
	(149 , 0.1022 ) (150 , 0.0939 ) (151 , 0.0869 ) (152 , 0.0851 ) (153 , 0.0874 ) 
	(154 , 0.0937 ) (155 , 0.105 ) (156 , 0.1236 ) (157 , 0.1538 ) (158 , 0.2002 ) 
	(159 , 0.2037 ) (160 , 0.2079 ) (161 , 0.2124 ) (162 , 0.217 ) (163 , 0.2213 ) 
	(164 , 0.2245 ) (165 , 0.2254 ) (166 , 0.223 ) (167 , 0.2207 ) (168 , 0.2183 ) 
	(169 , 0.216 ) (170 , 0.2138 ) (171 , 0.2116 ) (172 , 0.2096 ) (173 , 0.2076 ) 
	(174 , 0.2058 ) (175 , 0.2041 ) (176 , 0.2025 ) (177 , 0.201 ) (178 , 0.1913 ) 
	(179 , 0.1681 ) (180 , 0.1489 ) (181 , 0.133 ) (182 , 0.1198 ) (183 , 0.1087 ) 
	(184 , 0.0994 ) (185 , 0.0915 ) (186 , 0.0864 ) (187 , 0.0859 ) (188 , 0.0895 ) 
	(189 , 0.0973 ) (190 , 0.1108 ) (191 , 0.1328 ) (192 , 0.1685 ) (193 , 0.2013 ) 
	(194 , 0.2051 ) (195 , 0.2093 ) (196 , 0.2139 ) (197 , 0.2184 ) (198 , 0.2224 ) 
	(199 , 0.2249 ) (200 , 0.2247 ) (201 , 0.2223 ) (202 , 0.22 ) (203 , 0.2176 ) 
	(204 , 0.2154 ) (205 , 0.2131 ) (206 , 0.211 ) (207 , 0.209 ) (208 , 0.207 ) 
	(209 , 0.2052 ) (210 , 0.2036 ) (211 , 0.202 ) (212 , 0.2005 ) (213 , 0.1839 ) 
	(214 , 0.162 ) (215 , 0.1439 ) (216 , 0.1288 ) (217 , 0.1163 ) (218 , 0.1058 ) 
	(219 , 0.0969 ) (220 , 0.0894 ) (221 , 0.0858 ) (222 , 0.0866 ) (223 , 0.0913 ) 
	(224 , 0.1007 ) (225 , 0.1163 ) (226 , 0.1417 ) (227 , 0.1831 ) (228 , 0.2024 ) 
	(229 , 0.2063 ) (230 , 0.2107 ) (231 , 0.2153 ) (232 , 0.2197 ) (233 , 0.2234 ) 
	(234 , 0.2252 ) (235 , 0.224 ) (236 , 0.2216 ) (237 , 0.2192 ) (238 , 0.2169 ) 
	(239 , 0.2146 ) (240 , 0.2125 ) (241 , 0.2104 ) (242 , 0.2084 ) (243 , 0.2065 ) 
	(244 , 0.2047 ) (245 , 0.2031 ) (246 , 0.2015 ) (247 , 0.2001 ) (248 , 0.1766 ) 
	(249 , 0.156 ) (250 , 0.1389 ) (251 , 0.1247 ) (252 , 0.1128 ) (253 , 0.1028 ) 
	(254 , 0.0944 ) (255 , 0.0873 ) (256 , 0.0852 ) (257 , 0.0872 ) (258 , 0.0932 ) 
	(259 , 0.1041 ) (260 , 0.1221 ) (261 , 0.1514 ) (262 , 0.1993 ) (263 , 0.2035 ) 
	(264 , 0.2076 ) (265 , 0.2121 ) (266 , 0.2167 ) (267 , 0.2211 ) (268 , 0.2243 ) 
	(269 , 0.2254 ) (270 , 0.2231 ) (271 , 0.2207 ) (272 , 0.2184 ) (273 , 0.2161 ) 
	(274 , 0.2138 ) (275 , 0.2117 ) (276 , 0.2096 ) (277 , 0.2077 ) (278 , 0.2058 ) 
	(279 , 0.2041 ) (280 , 0.2025 ) (281 , 0.201 ) (282 , 0.1919 ) (283 , 0.1686 ) 
	(284 , 0.1494 ) (285 , 0.1334 ) (286 , 0.1201 ) (287 , 0.109 ) (288 , 3.14 ) 
	(289 , 3.14 ) (290 , 3.14 ) (291 , 3.14 ) (292 , 3.14 ) (293 , 3.14 )
};

==> fig/data/sim-polkadot-stake.tex <==
\addplot+[no markers, thick] coordinates {
	(0 , 0.01 ) (1 , 0.01 ) (2 , 0.01 ) (3 , 0.01 ) 
	(4 , 0.01 ) (5 , 0.01 ) (6 , 0.01 ) (7 , 0.01 ) (8 , 0.0278 ) 
	(9 , 0.0457 ) (10 , 0.0635 ) (11 , 0.0814 ) (12 , 0.0992 ) (13 , 0.1171 ) 
	(14 , 0.1349 ) (15 , 0.1528 ) (16 , 0.1703 ) (17 , 0.1876 ) (18 , 0.2046 ) 
	(19 , 0.2213 ) (20 , 0.2378 ) (21 , 0.254 ) (22 , 0.2699 ) (23 , 0.2855 ) 
	(24 , 0.3008 ) (25 , 0.3159 ) (26 , 0.3307 ) (27 , 0.3453 ) (28 , 0.3595 ) 
	(29 , 0.3736 ) (30 , 0.3874 ) (31 , 0.4009 ) (32 , 0.4142 ) (33 , 0.4273 ) 
	(34 , 0.4401 ) (35 , 0.4528 ) (36 , 0.4651 ) (37 , 0.4773 ) (38 , 0.4893 ) 
	(39 , 0.501 ) (40 , 0.5126 ) (41 , 0.5239 ) (42 , 0.535 ) (43 , 0.546 ) 
	(44 , 0.5567 ) (45 , 0.5673 ) (46 , 0.5776 ) (47 , 0.5871 ) (48 , 0.5894 ) 
	(49 , 0.5854 ) (50 , 0.5759 ) (51 , 0.5617 ) (52 , 0.5434 ) (53 , 0.5215 ) 
	(54 , 0.4962 ) (55 , 0.4683 ) (56 , 0.4398 ) (57 , 0.4123 ) (58 , 0.3876 ) 
	(59 , 0.3675 ) (60 , 0.3544 ) (61 , 0.3517 ) (62 , 0.3619 ) (63 , 0.3726 ) 
	(64 , 0.3838 ) (65 , 0.3953 ) (66 , 0.4073 ) (67 , 0.4196 ) (68 , 0.432 ) 
	(69 , 0.4445 ) (70 , 0.4569 ) (71 , 0.4691 ) (72 , 0.4811 ) (73 , 0.4929 ) 
	(74 , 0.5046 ) (75 , 0.516 ) (76 , 0.5273 ) (77 , 0.5384 ) (78 , 0.5492 ) 
	(79 , 0.5599 ) (80 , 0.5704 ) (81 , 0.5807 ) (82 , 0.5879 ) (83 , 0.5881 ) 
	(84 , 0.5824 ) (85 , 0.5714 ) (86 , 0.556 ) (87 , 0.5365 ) (88 , 0.5135 ) 
	(89 , 0.4874 ) (90 , 0.4593 ) (91 , 0.4311 ) (92 , 0.4045 ) (93 , 0.3812 ) 
	(94 , 0.3631 ) (95 , 0.353 ) (96 , 0.3547 ) (97 , 0.3651 ) (98 , 0.3759 ) 
	(99 , 0.3872 ) (100 , 0.3989 ) (101 , 0.4109 ) (102 , 0.4233 ) (103 , 0.4358 ) 
	(104 , 0.4482 ) (105 , 0.4605 ) (106 , 0.4727 ) (107 , 0.4846 ) (108 , 0.4964 ) 
	(109 , 0.508 ) (110 , 0.5194 ) (111 , 0.5306 ) (112 , 0.5416 ) (113 , 0.5524 ) 
	(114 , 0.5631 ) (115 , 0.5735 ) (116 , 0.5837 ) (117 , 0.5887 ) (118 , 0.5871 ) 
	(119 , 0.5797 ) (120 , 0.5674 ) (121 , 0.5507 ) (122 , 0.5301 ) (123 , 0.5062 ) 
	(124 , 0.4792 ) (125 , 0.4508 ) (126 , 0.4229 ) (127 , 0.397 ) (128 , 0.375 ) 
	(129 , 0.359 ) (130 , 0.3519 ) (131 , 0.358 ) (132 , 0.3685 ) (133 , 0.3795 ) 
	(134 , 0.3909 ) (135 , 0.4027 ) (136 , 0.4149 ) (137 , 0.4273 ) (138 , 0.4398 ) 
	(139 , 0.4522 ) (140 , 0.4644 ) (141 , 0.4765 ) (142 , 0.4884 ) (143 , 0.5001 ) 
	(144 , 0.5117 ) (145 , 0.523 ) (146 , 0.5341 ) (147 , 0.5451 ) (148 , 0.5558 ) 
	(149 , 0.5664 ) (150 , 0.5768 ) (151 , 0.5869 ) (152 , 0.5897 ) (153 , 0.5861 ) 
	(154 , 0.5771 ) (155 , 0.5632 ) (156 , 0.5452 ) (157 , 0.5236 ) (158 , 0.4986 ) 
	(159 , 0.4707 ) (160 , 0.4421 ) (161 , 0.4145 ) (162 , 0.3894 ) (163 , 0.3688 ) 
	(164 , 0.3549 ) (165 , 0.3511 ) (166 , 0.3613 ) (167 , 0.372 ) (168 , 0.3831 ) 
	(169 , 0.3946 ) (170 , 0.4065 ) (171 , 0.4188 ) (172 , 0.4312 ) (173 , 0.4438 ) 
	(174 , 0.4561 ) (175 , 0.4683 ) (176 , 0.4803 ) (177 , 0.4922 ) (178 , 0.5039 ) 
	(179 , 0.5153 ) (180 , 0.5266 ) (181 , 0.5377 ) (182 , 0.5486 ) (183 , 0.5592 ) 
	(184 , 0.5698 ) (185 , 0.5801 ) (186 , 0.5877 ) (187 , 0.5883 ) (188 , 0.5829 ) 
	(189 , 0.5723 ) (190 , 0.5571 ) (191 , 0.5379 ) (192 , 0.5151 ) (193 , 0.4892 ) 
	(194 , 0.4611 ) (195 , 0.4328 ) (196 , 0.4061 ) (197 , 0.3825 ) (198 , 0.364 ) 
	(199 , 0.3533 ) (200 , 0.354 ) (201 , 0.3644 ) (202 , 0.3752 ) (203 , 0.3865 ) 
	(204 , 0.3981 ) (205 , 0.4102 ) (206 , 0.4225 ) (207 , 0.435 ) (208 , 0.4475 ) 
	(209 , 0.4598 ) (210 , 0.4719 ) (211 , 0.4839 ) (212 , 0.4957 ) (213 , 0.5073 ) 
	(214 , 0.5187 ) (215 , 0.5299 ) (216 , 0.5409 ) (217 , 0.5518 ) (218 , 0.5624 ) 
	(219 , 0.5728 ) (220 , 0.5831 ) (221 , 0.5886 ) (222 , 0.5873 ) (223 , 0.5803 ) 
	(224 , 0.5682 ) (225 , 0.5518 ) (226 , 0.5314 ) (227 , 0.5077 ) (228 , 0.4809 ) 
	(229 , 0.4526 ) (230 , 0.4246 ) (231 , 0.3986 ) (232 , 0.3763 ) (233 , 0.3598 ) 
	(234 , 0.3521 ) (235 , 0.3573 ) (236 , 0.3678 ) (237 , 0.3787 ) (238 , 0.3901 ) 
	(239 , 0.4019 ) (240 , 0.414 ) (241 , 0.4264 ) (242 , 0.4389 ) (243 , 0.4513 ) 
	(244 , 0.4636 ) (245 , 0.4757 ) (246 , 0.4876 ) (247 , 0.4993 ) (248 , 0.5109 ) 
	(249 , 0.5222 ) (250 , 0.5334 ) (251 , 0.5443 ) (252 , 0.5551 ) (253 , 0.5657 ) 
	(254 , 0.5761 ) (255 , 0.5863 ) (256 , 0.5895 ) (257 , 0.5864 ) (258 , 0.5777 ) 
	(259 , 0.5642 ) (260 , 0.5465 ) (261 , 0.525 ) (262 , 0.5003 ) (263 , 0.4726 ) 
	(264 , 0.444 ) (265 , 0.4163 ) (266 , 0.3911 ) (267 , 0.3701 ) (268 , 0.3557 ) 
	(269 , 0.3511 ) (270 , 0.3611 ) (271 , 0.3718 ) (272 , 0.3828 ) (273 , 0.3943 ) 
	(274 , 0.4062 ) (275 , 0.4185 ) (276 , 0.4309 ) (277 , 0.4434 ) (278 , 0.4558 ) 
	(279 , 0.468 ) (280 , 0.48 ) (281 , 0.4919 ) (282 , 0.5035 ) (283 , 0.515 ) 
	(284 , 0.5263 ) (285 , 0.5374 ) (286 , 0.5483 ) (287 , 0.559 ) (288 , 0.01 ) 
	(289 , 0.01 ) (290 , 0.01 ) (291 , 0.01 ) (292 , 0.01 ) (293 , 0.01 )
};

==> fig/data/yield-constant.tex <==
\addplot+[no markers, thick] coordinates {
(0.001 , 100.000 ) (0.002 , 50.000 ) (0.003 , 33.333 ) (0.004 , 25.000 ) (0.005 , 20.000 ) 
(0.006 , 16.667 ) (0.007 , 14.286 ) (0.008 , 12.500 ) (0.009 , 11.111 ) (0.010 , 10.000 ) 
(0.011 , 9.091 ) (0.012 , 8.333 ) (0.013 , 7.692 ) (0.014 , 7.143 ) (0.015 , 6.667 ) 
(0.016 , 6.250 ) (0.017 , 5.882 ) (0.018 , 5.556 ) (0.019 , 5.263 ) (0.020 , 5.000 ) 
(0.021 , 4.762 ) (0.022 , 4.545 ) (0.023 , 4.348 ) (0.024 , 4.167 ) (0.025 , 4.000 ) 
(0.026 , 3.846 ) (0.027 , 3.704 ) (0.028 , 3.571 ) (0.029 , 3.448 ) (0.030 , 3.333 ) 
(0.031 , 3.226 ) (0.032 , 3.125 ) (0.033 , 3.030 ) (0.034 , 2.941 ) (0.035 , 2.857 ) 
(0.036 , 2.778 ) (0.037 , 2.703 ) (0.038 , 2.632 ) (0.039 , 2.564 ) (0.040 , 2.500 ) 
(0.041 , 2.439 ) (0.042 , 2.381 ) (0.043 , 2.326 ) (0.044 , 2.273 ) (0.045 , 2.222 ) 
(0.046 , 2.174 ) (0.047 , 2.128 ) (0.048 , 2.083 ) (0.049 , 2.041 ) (0.050 , 2.000 ) 
(0.051 , 1.961 ) (0.052 , 1.923 ) (0.053 , 1.887 ) (0.054 , 1.852 ) (0.055 , 1.818 ) 
(0.056 , 1.786 ) (0.057 , 1.754 ) (0.058 , 1.724 ) (0.059 , 1.695 ) (0.060 , 1.667 ) 
(0.061 , 1.639 ) (0.062 , 1.613 ) (0.063 , 1.587 ) (0.064 , 1.562 ) (0.065 , 1.538 ) 
(0.066 , 1.515 ) (0.067 , 1.493 ) (0.068 , 1.471 ) (0.069 , 1.449 ) (0.070 , 1.429 ) 
(0.071 , 1.408 ) (0.072 , 1.389 ) (0.073 , 1.370 ) (0.074 , 1.351 ) (0.075 , 1.333 ) 
(0.076 , 1.316 ) (0.077 , 1.299 ) (0.078 , 1.282 ) (0.079 , 1.266 ) (0.080 , 1.250 ) 
(0.081 , 1.235 ) (0.082 , 1.220 ) (0.083 , 1.205 ) (0.084 , 1.190 ) (0.085 , 1.176 ) 
(0.086 , 1.163 ) (0.087 , 1.149 ) (0.088 , 1.136 ) (0.089 , 1.124 ) (0.090 , 1.111 ) 
(0.091 , 1.099 ) (0.092 , 1.087 ) (0.093 , 1.075 ) (0.094 , 1.064 ) (0.095 , 1.053 ) 
(0.096 , 1.042 ) (0.097 , 1.031 ) (0.098 , 1.020 ) (0.099 , 1.010 ) (0.100 , 1.000 ) 
(0.101 , 0.990 ) (0.102 , 0.980 ) (0.103 , 0.971 ) (0.104 , 0.962 ) (0.105 , 0.952 ) 
(0.106 , 0.943 ) (0.107 , 0.935 ) (0.108 , 0.926 ) (0.109 , 0.917 ) (0.110 , 0.909 ) 
(0.111 , 0.901 ) (0.112 , 0.893 ) (0.113 , 0.885 ) (0.114 , 0.877 ) (0.115 , 0.870 ) 
(0.116 , 0.862 ) (0.117 , 0.855 ) (0.118 , 0.847 ) (0.119 , 0.840 ) (0.120 , 0.833 ) 
(0.121 , 0.826 ) (0.122 , 0.820 ) (0.123 , 0.813 ) (0.124 , 0.806 ) (0.125 , 0.800 ) 
(0.126 , 0.794 ) (0.127 , 0.787 ) (0.128 , 0.781 ) (0.129 , 0.775 ) (0.130 , 0.769 ) 
(0.131 , 0.763 ) (0.132 , 0.758 ) (0.133 , 0.752 ) (0.134 , 0.746 ) (0.135 , 0.741 ) 
(0.136 , 0.735 ) (0.137 , 0.730 ) (0.138 , 0.725 ) (0.139 , 0.719 ) (0.140 , 0.714 ) 
(0.141 , 0.709 ) (0.142 , 0.704 ) (0.143 , 0.699 ) (0.144 , 0.694 ) (0.145 , 0.690 ) 
(0.146 , 0.685 ) (0.147 , 0.680 ) (0.148 , 0.676 ) (0.149 , 0.671 ) (0.150 , 0.667 ) 
(0.151 , 0.662 ) (0.152 , 0.658 ) (0.153 , 0.654 ) (0.154 , 0.649 ) (0.155 , 0.645 ) 
(0.156 , 0.641 ) (0.157 , 0.637 ) (0.158 , 0.633 ) (0.159 , 0.629 ) (0.160 , 0.625 ) 
(0.161 , 0.621 ) (0.162 , 0.617 ) (0.163 , 0.613 ) (0.164 , 0.610 ) (0.165 , 0.606 ) 
(0.166 , 0.602 ) (0.167 , 0.599 ) (0.168 , 0.595 ) (0.169 , 0.592 ) (0.170 , 0.588 ) 
(0.171 , 0.585 ) (0.172 , 0.581 ) (0.173 , 0.578 ) (0.174 , 0.575 ) (0.175 , 0.571 ) 
(0.176 , 0.568 ) (0.177 , 0.565 ) (0.178 , 0.562 ) (0.179 , 0.559 ) (0.180 , 0.556 ) 
(0.181 , 0.552 ) (0.182 , 0.549 ) (0.183 , 0.546 ) (0.184 , 0.543 ) (0.185 , 0.541 ) 
(0.186 , 0.538 ) (0.187 , 0.535 ) (0.188 , 0.532 ) (0.189 , 0.529 ) (0.190 , 0.526 ) 
(0.191 , 0.524 ) (0.192 , 0.521 ) (0.193 , 0.518 ) (0.194 , 0.515 ) (0.195 , 0.513 ) 
(0.196 , 0.510 ) (0.197 , 0.508 ) (0.198 , 0.505 ) (0.199 , 0.503 ) (0.200 , 0.500 ) 
(0.201 , 0.498 ) (0.202 , 0.495 ) (0.203 , 0.493 ) (0.204 , 0.490 ) (0.205 , 0.488 ) 
(0.206 , 0.485 ) (0.207 , 0.483 ) (0.208 , 0.481 ) (0.209 , 0.478 ) (0.210 , 0.476 ) 
(0.211 , 0.474 ) (0.212 , 0.472 ) (0.213 , 0.469 ) (0.214 , 0.467 ) (0.215 , 0.465 ) 
(0.216 , 0.463 ) (0.217 , 0.461 ) (0.218 , 0.459 ) (0.219 , 0.457 ) (0.220 , 0.455 ) 
(0.221 , 0.452 ) (0.222 , 0.450 ) (0.223 , 0.448 ) (0.224 , 0.446 ) (0.225 , 0.444 ) 
(0.226 , 0.442 ) (0.227 , 0.441 ) (0.228 , 0.439 ) (0.229 , 0.437 ) (0.230 , 0.435 ) 
(0.231 , 0.433 ) (0.232 , 0.431 ) (0.233 , 0.429 ) (0.234 , 0.427 ) (0.235 , 0.426 ) 
(0.236 , 0.424 ) (0.237 , 0.422 ) (0.238 , 0.420 ) (0.239 , 0.418 ) (0.240 , 0.417 ) 
(0.241 , 0.415 ) (0.242 , 0.413 ) (0.243 , 0.412 ) (0.244 , 0.410 ) (0.245 , 0.408 ) 
(0.246 , 0.407 ) (0.247 , 0.405 ) (0.248 , 0.403 ) (0.249 , 0.402 ) (0.250 , 0.400 ) 
(0.251 , 0.398 ) (0.252 , 0.397 ) (0.253 , 0.395 ) (0.254 , 0.394 ) (0.255 , 0.392 ) 
(0.256 , 0.391 ) (0.257 , 0.389 ) (0.258 , 0.388 ) (0.259 , 0.386 ) (0.260 , 0.385 ) 
(0.261 , 0.383 ) (0.262 , 0.382 ) (0.263 , 0.380 ) (0.264 , 0.379 ) (0.265 , 0.377 ) 
(0.266 , 0.376 ) (0.267 , 0.375 ) (0.268 , 0.373 ) (0.269 , 0.372 ) (0.270 , 0.370 ) 
(0.271 , 0.369 ) (0.272 , 0.368 ) (0.273 , 0.366 ) (0.274 , 0.365 ) (0.275 , 0.364 ) 
(0.276 , 0.362 ) (0.277 , 0.361 ) (0.278 , 0.360 ) (0.279 , 0.358 ) (0.280 , 0.357 ) 
(0.281 , 0.356 ) (0.282 , 0.355 ) (0.283 , 0.353 ) (0.284 , 0.352 ) (0.285 , 0.351 ) 
(0.286 , 0.350 ) (0.287 , 0.348 ) (0.288 , 0.347 ) (0.289 , 0.346 ) (0.290 , 0.345 ) 
(0.291 , 0.344 ) (0.292 , 0.342 ) (0.293 , 0.341 ) (0.294 , 0.340 ) (0.295 , 0.339 ) 
(0.296 , 0.338 ) (0.297 , 0.337 ) (0.298 , 0.336 ) (0.299 , 0.334 ) (0.300 , 0.333 ) 
(0.301 , 0.332 ) (0.302 , 0.331 ) (0.303 , 0.330 ) (0.304 , 0.329 ) (0.305 , 0.328 ) 
(0.306 , 0.327 ) (0.307 , 0.326 ) (0.308 , 0.325 ) (0.309 , 0.324 ) (0.310 , 0.323 ) 
(0.311 , 0.322 ) (0.312 , 0.321 ) (0.313 , 0.319 ) (0.314 , 0.318 ) (0.315 , 0.317 ) 
(0.316 , 0.316 ) (0.317 , 0.315 ) (0.318 , 0.314 ) (0.319 , 0.313 ) (0.320 , 0.312 ) 
(0.321 , 0.312 ) (0.322 , 0.311 ) (0.323 , 0.310 ) (0.324 , 0.309 ) (0.325 , 0.308 ) 
(0.326 , 0.307 ) (0.327 , 0.306 ) (0.328 , 0.305 ) (0.329 , 0.304 ) (0.330 , 0.303 ) 
(0.331 , 0.302 ) (0.332 , 0.301 ) (0.333 , 0.300 ) (0.334 , 0.299 ) (0.335 , 0.299 ) 
(0.336 , 0.298 ) (0.337 , 0.297 ) (0.338 , 0.296 ) (0.339 , 0.295 ) (0.340 , 0.294 ) 
(0.341 , 0.293 ) (0.342 , 0.292 ) (0.343 , 0.292 ) (0.344 , 0.291 ) (0.345 , 0.290 ) 
(0.346 , 0.289 ) (0.347 , 0.288 ) (0.348 , 0.287 ) (0.349 , 0.287 ) (0.350 , 0.286 ) 
(0.351 , 0.285 ) (0.352 , 0.284 ) (0.353 , 0.283 ) (0.354 , 0.282 ) (0.355 , 0.282 ) 
(0.356 , 0.281 ) (0.357 , 0.280 ) (0.358 , 0.279 ) (0.359 , 0.279 ) (0.360 , 0.278 ) 
(0.361 , 0.277 ) (0.362 , 0.276 ) (0.363 , 0.275 ) (0.364 , 0.275 ) (0.365 , 0.274 ) 
(0.366 , 0.273 ) (0.367 , 0.272 ) (0.368 , 0.272 ) (0.369 , 0.271 ) (0.370 , 0.270 ) 
(0.371 , 0.270 ) (0.372 , 0.269 ) (0.373 , 0.268 ) (0.374 , 0.267 ) (0.375 , 0.267 ) 
(0.376 , 0.266 ) (0.377 , 0.265 ) (0.378 , 0.265 ) (0.379 , 0.264 ) (0.380 , 0.263 ) 
(0.381 , 0.262 ) (0.382 , 0.262 ) (0.383 , 0.261 ) (0.384 , 0.260 ) (0.385 , 0.260 ) 
(0.386 , 0.259 ) (0.387 , 0.258 ) (0.388 , 0.258 ) (0.389 , 0.257 ) (0.390 , 0.256 ) 
(0.391 , 0.256 ) (0.392 , 0.255 ) (0.393 , 0.254 ) (0.394 , 0.254 ) (0.395 , 0.253 ) 
(0.396 , 0.253 ) (0.397 , 0.252 ) (0.398 , 0.251 ) (0.399 , 0.251 ) (0.400 , 0.250 ) 
(0.401 , 0.249 ) (0.402 , 0.249 ) (0.403 , 0.248 ) (0.404 , 0.248 ) (0.405 , 0.247 ) 
(0.406 , 0.246 ) (0.407 , 0.246 ) (0.408 , 0.245 ) (0.409 , 0.244 ) (0.410 , 0.244 ) 
(0.411 , 0.243 ) (0.412 , 0.243 ) (0.413 , 0.242 ) (0.414 , 0.242 ) (0.415 , 0.241 ) 
(0.416 , 0.240 ) (0.417 , 0.240 ) (0.418 , 0.239 ) (0.419 , 0.239 ) (0.420 , 0.238 ) 
(0.421 , 0.238 ) (0.422 , 0.237 ) (0.423 , 0.236 ) (0.424 , 0.236 ) (0.425 , 0.235 ) 
(0.426 , 0.235 ) (0.427 , 0.234 ) (0.428 , 0.234 ) (0.429 , 0.233 ) (0.430 , 0.233 ) 
(0.431 , 0.232 ) (0.432 , 0.231 ) (0.433 , 0.231 ) (0.434 , 0.230 ) (0.435 , 0.230 ) 
(0.436 , 0.229 ) (0.437 , 0.229 ) (0.438 , 0.228 ) (0.439 , 0.228 ) (0.440 , 0.227 ) 
(0.441 , 0.227 ) (0.442 , 0.226 ) (0.443 , 0.226 ) (0.444 , 0.225 ) (0.445 , 0.225 ) 
(0.446 , 0.224 ) (0.447 , 0.224 ) (0.448 , 0.223 ) (0.449 , 0.223 ) (0.450 , 0.222 ) 
(0.451 , 0.222 ) (0.452 , 0.221 ) (0.453 , 0.221 ) (0.454 , 0.220 ) (0.455 , 0.220 ) 
(0.456 , 0.219 ) (0.457 , 0.219 ) (0.458 , 0.218 ) (0.459 , 0.218 ) (0.460 , 0.217 ) 
(0.461 , 0.217 ) (0.462 , 0.216 ) (0.463 , 0.216 ) (0.464 , 0.216 ) (0.465 , 0.215 ) 
(0.466 , 0.215 ) (0.467 , 0.214 ) (0.468 , 0.214 ) (0.469 , 0.213 ) (0.470 , 0.213 ) 
(0.471 , 0.212 ) (0.472 , 0.212 ) (0.473 , 0.211 ) (0.474 , 0.211 ) (0.475 , 0.211 ) 
(0.476 , 0.210 ) (0.477 , 0.210 ) (0.478 , 0.209 ) (0.479 , 0.209 ) (0.480 , 0.208 ) 
(0.481 , 0.208 ) (0.482 , 0.207 ) (0.483 , 0.207 ) (0.484 , 0.207 ) (0.485 , 0.206 ) 
(0.486 , 0.206 ) (0.487 , 0.205 ) (0.488 , 0.205 ) (0.489 , 0.204 ) (0.490 , 0.204 ) 
(0.491 , 0.204 ) (0.492 , 0.203 ) (0.493 , 0.203 ) (0.494 , 0.202 ) (0.495 , 0.202 ) 
(0.496 , 0.202 ) (0.497 , 0.201 ) (0.498 , 0.201 ) (0.499 , 0.200 ) (0.500 , 0.200 ) 
(0.501 , 0.200 ) (0.502 , 0.199 ) (0.503 , 0.199 ) (0.504 , 0.198 ) (0.505 , 0.198 ) 
(0.506 , 0.198 ) (0.507 , 0.197 ) (0.508 , 0.197 ) (0.509 , 0.196 ) (0.510 , 0.196 ) 
(0.511 , 0.196 ) (0.512 , 0.195 ) (0.513 , 0.195 ) (0.514 , 0.195 ) (0.515 , 0.194 ) 
(0.516 , 0.194 ) (0.517 , 0.193 ) (0.518 , 0.193 ) (0.519 , 0.193 ) (0.520 , 0.192 ) 
(0.521 , 0.192 ) (0.522 , 0.192 ) (0.523 , 0.191 ) (0.524 , 0.191 ) (0.525 , 0.190 ) 
(0.526 , 0.190 ) (0.527 , 0.190 ) (0.528 , 0.189 ) (0.529 , 0.189 ) (0.530 , 0.189 ) 
(0.531 , 0.188 ) (0.532 , 0.188 ) (0.533 , 0.188 ) (0.534 , 0.187 ) (0.535 , 0.187 ) 
(0.536 , 0.187 ) (0.537 , 0.186 ) (0.538 , 0.186 ) (0.539 , 0.186 ) (0.540 , 0.185 ) 
(0.541 , 0.185 ) (0.542 , 0.185 ) (0.543 , 0.184 ) (0.544 , 0.184 ) (0.545 , 0.183 ) 
(0.546 , 0.183 ) (0.547 , 0.183 ) (0.548 , 0.182 ) (0.549 , 0.182 ) (0.550 , 0.182 ) 
(0.551 , 0.181 ) (0.552 , 0.181 ) (0.553 , 0.181 ) (0.554 , 0.181 ) (0.555 , 0.180 ) 
(0.556 , 0.180 ) (0.557 , 0.180 ) (0.558 , 0.179 ) (0.559 , 0.179 ) (0.560 , 0.179 ) 
(0.561 , 0.178 ) (0.562 , 0.178 ) (0.563 , 0.178 ) (0.564 , 0.177 ) (0.565 , 0.177 ) 
(0.566 , 0.177 ) (0.567 , 0.176 ) (0.568 , 0.176 ) (0.569 , 0.176 ) (0.570 , 0.175 ) 
(0.571 , 0.175 ) (0.572 , 0.175 ) (0.573 , 0.175 ) (0.574 , 0.174 ) (0.575 , 0.174 ) 
(0.576 , 0.174 ) (0.577 , 0.173 ) (0.578 , 0.173 ) (0.579 , 0.173 ) (0.580 , 0.172 ) 
(0.581 , 0.172 ) (0.582 , 0.172 ) (0.583 , 0.172 ) (0.584 , 0.171 ) (0.585 , 0.171 ) 
(0.586 , 0.171 ) (0.587 , 0.170 ) (0.588 , 0.170 ) (0.589 , 0.170 ) (0.590 , 0.169 ) 
(0.591 , 0.169 ) (0.592 , 0.169 ) (0.593 , 0.169 ) (0.594 , 0.168 ) (0.595 , 0.168 ) 
(0.596 , 0.168 ) (0.597 , 0.168 ) (0.598 , 0.167 ) (0.599 , 0.167 ) (0.600 , 0.167 ) 
(0.601 , 0.166 ) (0.602 , 0.166 ) (0.603 , 0.166 ) (0.604 , 0.166 ) (0.605 , 0.165 ) 
(0.606 , 0.165 ) (0.607 , 0.165 ) (0.608 , 0.164 ) (0.609 , 0.164 ) (0.610 , 0.164 ) 
(0.611 , 0.164 ) (0.612 , 0.163 ) (0.613 , 0.163 ) (0.614 , 0.163 ) (0.615 , 0.163 ) 
(0.616 , 0.162 ) (0.617 , 0.162 ) (0.618 , 0.162 ) (0.619 , 0.162 ) (0.620 , 0.161 ) 
(0.621 , 0.161 ) (0.622 , 0.161 ) (0.623 , 0.161 ) (0.624 , 0.160 ) (0.625 , 0.160 ) 
(0.626 , 0.160 ) (0.627 , 0.159 ) (0.628 , 0.159 ) (0.629 , 0.159 ) (0.630 , 0.159 ) 
(0.631 , 0.158 ) (0.632 , 0.158 ) (0.633 , 0.158 ) (0.634 , 0.158 ) (0.635 , 0.157 ) 
(0.636 , 0.157 ) (0.637 , 0.157 ) (0.638 , 0.157 ) (0.639 , 0.156 ) (0.640 , 0.156 ) 
(0.641 , 0.156 ) (0.642 , 0.156 ) (0.643 , 0.156 ) (0.644 , 0.155 ) (0.645 , 0.155 ) 
(0.646 , 0.155 ) (0.647 , 0.155 ) (0.648 , 0.154 ) (0.649 , 0.154 ) (0.650 , 0.154 ) 
(0.651 , 0.154 ) (0.652 , 0.153 ) (0.653 , 0.153 ) (0.654 , 0.153 ) (0.655 , 0.153 ) 
(0.656 , 0.152 ) (0.657 , 0.152 ) (0.658 , 0.152 ) (0.659 , 0.152 ) (0.660 , 0.152 ) 
(0.661 , 0.151 ) (0.662 , 0.151 ) (0.663 , 0.151 ) (0.664 , 0.151 ) (0.665 , 0.150 ) 
(0.666 , 0.150 ) (0.667 , 0.150 ) (0.668 , 0.150 ) (0.669 , 0.149 ) (0.670 , 0.149 ) 
(0.671 , 0.149 ) (0.672 , 0.149 ) (0.673 , 0.149 ) (0.674 , 0.148 ) (0.675 , 0.148 ) 
(0.676 , 0.148 ) (0.677 , 0.148 ) (0.678 , 0.147 ) (0.679 , 0.147 ) (0.680 , 0.147 ) 
(0.681 , 0.147 ) (0.682 , 0.147 ) (0.683 , 0.146 ) (0.684 , 0.146 ) (0.685 , 0.146 ) 
(0.686 , 0.146 ) (0.687 , 0.146 ) (0.688 , 0.145 ) (0.689 , 0.145 ) (0.690 , 0.145 ) 
(0.691 , 0.145 ) (0.692 , 0.145 ) (0.693 , 0.144 ) (0.694 , 0.144 ) (0.695 , 0.144 ) 
(0.696 , 0.144 ) (0.697 , 0.143 ) (0.698 , 0.143 ) (0.699 , 0.143 ) (0.700 , 0.143 ) 
(0.701 , 0.143 ) (0.702 , 0.142 ) (0.703 , 0.142 ) (0.704 , 0.142 ) (0.705 , 0.142 ) 
(0.706 , 0.142 ) (0.707 , 0.141 ) (0.708 , 0.141 ) (0.709 , 0.141 ) (0.710 , 0.141 ) 
(0.711 , 0.141 ) (0.712 , 0.140 ) (0.713 , 0.140 ) (0.714 , 0.140 ) (0.715 , 0.140 ) 
(0.716 , 0.140 ) (0.717 , 0.139 ) (0.718 , 0.139 ) (0.719 , 0.139 ) (0.720 , 0.139 ) 
(0.721 , 0.139 ) (0.722 , 0.139 ) (0.723 , 0.138 ) (0.724 , 0.138 ) (0.725 , 0.138 ) 
(0.726 , 0.138 ) (0.727 , 0.138 ) (0.728 , 0.137 ) (0.729 , 0.137 ) (0.730 , 0.137 ) 
(0.731 , 0.137 ) (0.732 , 0.137 ) (0.733 , 0.136 ) (0.734 , 0.136 ) (0.735 , 0.136 ) 
(0.736 , 0.136 ) (0.737 , 0.136 ) (0.738 , 0.136 ) (0.739 , 0.135 ) (0.740 , 0.135 ) 
(0.741 , 0.135 ) (0.742 , 0.135 ) (0.743 , 0.135 ) (0.744 , 0.134 ) (0.745 , 0.134 ) 
(0.746 , 0.134 ) (0.747 , 0.134 ) (0.748 , 0.134 ) (0.749 , 0.134 ) (0.750 , 0.133 ) 
(0.751 , 0.133 ) (0.752 , 0.133 ) (0.753 , 0.133 ) (0.754 , 0.133 ) (0.755 , 0.132 ) 
(0.756 , 0.132 ) (0.757 , 0.132 ) (0.758 , 0.132 ) (0.759 , 0.132 ) (0.760 , 0.132 ) 
(0.761 , 0.131 ) (0.762 , 0.131 ) (0.763 , 0.131 ) (0.764 , 0.131 ) (0.765 , 0.131 ) 
(0.766 , 0.131 ) (0.767 , 0.130 ) (0.768 , 0.130 ) (0.769 , 0.130 ) (0.770 , 0.130 ) 
(0.771 , 0.130 ) (0.772 , 0.130 ) (0.773 , 0.129 ) (0.774 , 0.129 ) (0.775 , 0.129 ) 
(0.776 , 0.129 ) (0.777 , 0.129 ) (0.778 , 0.129 ) (0.779 , 0.128 ) (0.780 , 0.128 ) 
(0.781 , 0.128 ) (0.782 , 0.128 ) (0.783 , 0.128 ) (0.784 , 0.128 ) (0.785 , 0.127 ) 
(0.786 , 0.127 ) (0.787 , 0.127 ) (0.788 , 0.127 ) (0.789 , 0.127 ) (0.790 , 0.127 ) 
(0.791 , 0.126 ) (0.792 , 0.126 ) (0.793 , 0.126 ) (0.794 , 0.126 ) (0.795 , 0.126 ) 
(0.796 , 0.126 ) (0.797 , 0.125 ) (0.798 , 0.125 ) (0.799 , 0.125 ) (0.800 , 0.125 ) 
(0.801 , 0.125 ) (0.802 , 0.125 ) (0.803 , 0.125 ) (0.804 , 0.124 ) (0.805 , 0.124 ) 
(0.806 , 0.124 ) (0.807 , 0.124 ) (0.808 , 0.124 ) (0.809 , 0.124 ) (0.810 , 0.123 ) 
(0.811 , 0.123 ) (0.812 , 0.123 ) (0.813 , 0.123 ) (0.814 , 0.123 ) (0.815 , 0.123 ) 
(0.816 , 0.123 ) (0.817 , 0.122 ) (0.818 , 0.122 ) (0.819 , 0.122 ) (0.820 , 0.122 ) 
(0.821 , 0.122 ) (0.822 , 0.122 ) (0.823 , 0.122 ) (0.824 , 0.121 ) (0.825 , 0.121 ) 
(0.826 , 0.121 ) (0.827 , 0.121 ) (0.828 , 0.121 ) (0.829 , 0.121 ) (0.830 , 0.120 ) 
(0.831 , 0.120 ) (0.832 , 0.120 ) (0.833 , 0.120 ) (0.834 , 0.120 ) (0.835 , 0.120 ) 
(0.836 , 0.120 ) (0.837 , 0.119 ) (0.838 , 0.119 ) (0.839 , 0.119 ) (0.840 , 0.119 ) 
(0.841 , 0.119 ) (0.842 , 0.119 ) (0.843 , 0.119 ) (0.844 , 0.118 ) (0.845 , 0.118 ) 
(0.846 , 0.118 ) (0.847 , 0.118 ) (0.848 , 0.118 ) (0.849 , 0.118 ) (0.850 , 0.118 ) 
(0.851 , 0.118 ) (0.852 , 0.117 ) (0.853 , 0.117 ) (0.854 , 0.117 ) (0.855 , 0.117 ) 
(0.856 , 0.117 ) (0.857 , 0.117 ) (0.858 , 0.117 ) (0.859 , 0.116 ) (0.860 , 0.116 ) 
(0.861 , 0.116 ) (0.862 , 0.116 ) (0.863 , 0.116 ) (0.864 , 0.116 ) (0.865 , 0.116 ) 
(0.866 , 0.115 ) (0.867 , 0.115 ) (0.868 , 0.115 ) (0.869 , 0.115 ) (0.870 , 0.115 ) 
(0.871 , 0.115 ) (0.872 , 0.115 ) (0.873 , 0.115 ) (0.874 , 0.114 ) (0.875 , 0.114 ) 
(0.876 , 0.114 ) (0.877 , 0.114 ) (0.878 , 0.114 ) (0.879 , 0.114 ) (0.880 , 0.114 ) 
(0.881 , 0.114 ) (0.882 , 0.113 ) (0.883 , 0.113 ) (0.884 , 0.113 ) (0.885 , 0.113 ) 
(0.886 , 0.113 ) (0.887 , 0.113 ) (0.888 , 0.113 ) (0.889 , 0.112 ) (0.890 , 0.112 ) 
(0.891 , 0.112 ) (0.892 , 0.112 ) (0.893 , 0.112 ) (0.894 , 0.112 ) (0.895 , 0.112 ) 
(0.896 , 0.112 ) (0.897 , 0.111 ) (0.898 , 0.111 ) (0.899 , 0.111 ) (0.900 , 0.111 ) 
(0.901 , 0.111 ) (0.902 , 0.111 ) (0.903 , 0.111 ) (0.904 , 0.111 ) (0.905 , 0.110 ) 
(0.906 , 0.110 ) (0.907 , 0.110 ) (0.908 , 0.110 ) (0.909 , 0.110 ) (0.910 , 0.110 ) 
(0.911 , 0.110 ) (0.912 , 0.110 ) (0.913 , 0.110 ) (0.914 , 0.109 ) (0.915 , 0.109 ) 
(0.916 , 0.109 ) (0.917 , 0.109 ) (0.918 , 0.109 ) (0.919 , 0.109 ) (0.920 , 0.109 ) 
(0.921 , 0.109 ) (0.922 , 0.108 ) (0.923 , 0.108 ) (0.924 , 0.108 ) (0.925 , 0.108 ) 
(0.926 , 0.108 ) (0.927 , 0.108 ) (0.928 , 0.108 ) (0.929 , 0.108 ) (0.930 , 0.108 ) 
(0.931 , 0.107 ) (0.932 , 0.107 ) (0.933 , 0.107 ) (0.934 , 0.107 ) (0.935 , 0.107 ) 
(0.936 , 0.107 ) (0.937 , 0.107 ) (0.938 , 0.107 ) (0.939 , 0.106 ) (0.940 , 0.106 ) 
(0.941 , 0.106 ) (0.942 , 0.106 ) (0.943 , 0.106 ) (0.944 , 0.106 ) (0.945 , 0.106 ) 
(0.946 , 0.106 ) (0.947 , 0.106 ) (0.948 , 0.105 ) (0.949 , 0.105 ) (0.950 , 0.105 ) 
(0.951 , 0.105 ) (0.952 , 0.105 ) (0.953 , 0.105 ) (0.954 , 0.105 ) (0.955 , 0.105 ) 
(0.956 , 0.105 ) (0.957 , 0.104 ) (0.958 , 0.104 ) (0.959 , 0.104 ) (0.960 , 0.104 ) 
(0.961 , 0.104 ) (0.962 , 0.104 ) (0.963 , 0.104 ) (0.964 , 0.104 ) (0.965 , 0.104 ) 
(0.966 , 0.104 ) (0.967 , 0.103 ) (0.968 , 0.103 ) (0.969 , 0.103 ) (0.970 , 0.103 ) 
(0.971 , 0.103 ) (0.972 , 0.103 ) (0.973 , 0.103 ) (0.974 , 0.103 ) (0.975 , 0.103 ) 
(0.976 , 0.102 ) (0.977 , 0.102 ) (0.978 , 0.102 ) (0.979 , 0.102 ) (0.980 , 0.102 ) 
(0.981 , 0.102 ) (0.982 , 0.102 ) (0.983 , 0.102 ) (0.984 , 0.102 ) (0.985 , 0.102 ) 
(0.986 , 0.101 ) (0.987 , 0.101 ) (0.988 , 0.101 ) (0.989 , 0.101 ) (0.990 , 0.101 ) 
(0.991 , 0.101 ) (0.992 , 0.101 ) (0.993 , 0.101 ) (0.994 , 0.101 ) (0.995 , 0.101 ) 
(0.996 , 0.100 ) (0.997 , 0.100 ) (0.998 , 0.100 ) (0.999 , 0.100 ) (1.000 , 0.100 ) 
};

==> fig/data/yield-mindcrypt.tex <==
\addplot+[no markers, thick] coordinates {
	(0.001 , 30.092 ) (0.002 , 15.092 ) (0.003 , 10.092 ) (0.004 , 7.592 ) (0.005 , 6.092 ) 
	(0.006 , 5.092 ) (0.007 , 4.377 ) (0.008 , 3.842 ) (0.009 , 3.425 ) (0.010 , 3.092 ) 
	(0.011 , 2.819 ) (0.012 , 2.592 ) (0.013 , 2.399 ) (0.014 , 2.235 ) (0.015 , 2.092 ) 
	(0.016 , 1.967 ) (0.017 , 1.856 ) (0.018 , 1.758 ) (0.019 , 1.671 ) (0.020 , 1.592 ) 
	(0.021 , 1.520 ) (0.022 , 1.455 ) (0.023 , 1.396 ) (0.024 , 1.342 ) (0.025 , 1.292 ) 
	(0.026 , 1.246 ) (0.027 , 1.203 ) (0.028 , 1.163 ) (0.029 , 1.126 ) (0.030 , 1.092 ) 
	(0.031 , 1.059 ) (0.032 , 1.029 ) (0.033 , 1.001 ) (0.034 , 0.974 ) (0.035 , 0.949 ) 
	(0.036 , 0.925 ) (0.037 , 0.902 ) (0.038 , 0.881 ) (0.039 , 0.861 ) (0.040 , 0.842 ) 
	(0.041 , 0.823 ) (0.042 , 0.806 ) (0.043 , 0.789 ) (0.044 , 0.773 ) (0.045 , 0.758 ) 
	(0.046 , 0.744 ) (0.047 , 0.730 ) (0.048 , 0.717 ) (0.049 , 0.704 ) (0.050 , 0.692 ) 
	(0.051 , 0.680 ) (0.052 , 0.669 ) (0.053 , 0.658 ) (0.054 , 0.647 ) (0.055 , 0.637 ) 
	(0.056 , 0.627 ) (0.057 , 0.618 ) (0.058 , 0.609 ) (0.059 , 0.600 ) (0.060 , 0.592 ) 
	(0.061 , 0.583 ) (0.062 , 0.576 ) (0.063 , 0.568 ) (0.064 , 0.560 ) (0.065 , 0.553 ) 
	(0.066 , 0.546 ) (0.067 , 0.539 ) (0.068 , 0.533 ) (0.069 , 0.526 ) (0.070 , 0.520 ) 
	(0.071 , 0.514 ) (0.072 , 0.508 ) (0.073 , 0.503 ) (0.074 , 0.497 ) (0.075 , 0.492 ) 
	(0.076 , 0.486 ) (0.077 , 0.481 ) (0.078 , 0.476 ) (0.079 , 0.471 ) (0.080 , 0.467 ) 
	(0.081 , 0.462 ) (0.082 , 0.458 ) (0.083 , 0.453 ) (0.084 , 0.449 ) (0.085 , 0.445 ) 
	(0.086 , 0.441 ) (0.087 , 0.436 ) (0.088 , 0.433 ) (0.089 , 0.429 ) (0.090 , 0.425 ) 
	(0.091 , 0.421 ) (0.092 , 0.418 ) (0.093 , 0.414 ) (0.094 , 0.411 ) (0.095 , 0.407 ) 
	(0.096 , 0.404 ) (0.097 , 0.401 ) (0.098 , 0.398 ) (0.099 , 0.395 ) (0.100 , 0.392 ) 
	(0.101 , 0.389 ) (0.102 , 0.386 ) (0.103 , 0.383 ) (0.104 , 0.380 ) (0.105 , 0.377 ) 
	(0.106 , 0.375 ) (0.107 , 0.372 ) (0.108 , 0.369 ) (0.109 , 0.367 ) (0.110 , 0.364 ) 
	(0.111 , 0.362 ) (0.112 , 0.360 ) (0.113 , 0.357 ) (0.114 , 0.355 ) (0.115 , 0.353 ) 
	(0.116 , 0.350 ) (0.117 , 0.348 ) (0.118 , 0.346 ) (0.119 , 0.344 ) (0.120 , 0.342 ) 
	(0.121 , 0.340 ) (0.122 , 0.338 ) (0.123 , 0.336 ) (0.124 , 0.334 ) (0.125 , 0.332 ) 
	(0.126 , 0.330 ) (0.127 , 0.328 ) (0.128 , 0.326 ) (0.129 , 0.324 ) (0.130 , 0.322 ) 
	(0.131 , 0.321 ) (0.132 , 0.319 ) (0.133 , 0.317 ) (0.134 , 0.316 ) (0.135 , 0.314 ) 
	(0.136 , 0.312 ) (0.137 , 0.311 ) (0.138 , 0.309 ) (0.139 , 0.307 ) (0.140 , 0.306 ) 
	(0.141 , 0.304 ) (0.142 , 0.303 ) (0.143 , 0.301 ) (0.144 , 0.300 ) (0.145 , 0.299 ) 
	(0.146 , 0.297 ) (0.147 , 0.296 ) (0.148 , 0.294 ) (0.149 , 0.293 ) (0.150 , 0.292 ) 
	(0.151 , 0.290 ) (0.152 , 0.289 ) (0.153 , 0.288 ) (0.154 , 0.286 ) (0.155 , 0.285 ) 
	(0.156 , 0.284 ) (0.157 , 0.283 ) (0.158 , 0.282 ) (0.159 , 0.280 ) (0.160 , 0.279 ) 
	(0.161 , 0.278 ) (0.162 , 0.277 ) (0.163 , 0.276 ) (0.164 , 0.275 ) (0.165 , 0.273 ) 
	(0.166 , 0.272 ) (0.167 , 0.271 ) (0.168 , 0.270 ) (0.169 , 0.269 ) (0.170 , 0.268 ) 
	(0.171 , 0.267 ) (0.172 , 0.266 ) (0.173 , 0.265 ) (0.174 , 0.264 ) (0.175 , 0.263 ) 
	(0.176 , 0.262 ) (0.177 , 0.261 ) (0.178 , 0.260 ) (0.179 , 0.259 ) (0.180 , 0.258 ) 
	(0.181 , 0.257 ) (0.182 , 0.257 ) (0.183 , 0.256 ) (0.184 , 0.255 ) (0.185 , 0.254 ) 
	(0.186 , 0.253 ) (0.187 , 0.252 ) (0.188 , 0.251 ) (0.189 , 0.250 ) (0.190 , 0.250 ) 
	(0.191 , 0.249 ) (0.192 , 0.248 ) (0.193 , 0.247 ) (0.194 , 0.246 ) (0.195 , 0.246 ) 
	(0.196 , 0.245 ) (0.197 , 0.244 ) (0.198 , 0.243 ) (0.199 , 0.242 ) (0.200 , 0.242 ) 
	(0.201 , 0.241 ) (0.202 , 0.240 ) (0.203 , 0.239 ) (0.204 , 0.239 ) (0.205 , 0.238 ) 
	(0.206 , 0.237 ) (0.207 , 0.237 ) (0.208 , 0.236 ) (0.209 , 0.235 ) (0.210 , 0.235 ) 
	(0.211 , 0.234 ) (0.212 , 0.233 ) (0.213 , 0.233 ) (0.214 , 0.232 ) (0.215 , 0.231 ) 
	(0.216 , 0.231 ) (0.217 , 0.230 ) (0.218 , 0.229 ) (0.219 , 0.229 ) (0.220 , 0.228 ) 
	(0.221 , 0.227 ) (0.222 , 0.227 ) (0.223 , 0.226 ) (0.224 , 0.226 ) (0.225 , 0.225 ) 
	(0.226 , 0.224 ) (0.227 , 0.224 ) (0.228 , 0.223 ) (0.229 , 0.223 ) (0.230 , 0.222 ) 
	(0.231 , 0.222 ) (0.232 , 0.221 ) (0.233 , 0.220 ) (0.234 , 0.220 ) (0.235 , 0.219 ) 
	(0.236 , 0.219 ) (0.237 , 0.218 ) (0.238 , 0.218 ) (0.239 , 0.217 ) (0.240 , 0.217 ) 
	(0.241 , 0.216 ) (0.242 , 0.216 ) (0.243 , 0.215 ) (0.244 , 0.215 ) (0.245 , 0.214 ) 
	(0.246 , 0.214 ) (0.247 , 0.213 ) (0.248 , 0.213 ) (0.249 , 0.212 ) (0.250 , 0.212 ) 
	(0.251 , 0.211 ) (0.252 , 0.211 ) (0.253 , 0.210 ) (0.254 , 0.210 ) (0.255 , 0.209 ) 
	(0.256 , 0.209 ) (0.257 , 0.208 ) (0.258 , 0.208 ) (0.259 , 0.207 ) (0.260 , 0.207 ) 
	(0.261 , 0.207 ) (0.262 , 0.206 ) (0.263 , 0.206 ) (0.264 , 0.205 ) (0.265 , 0.205 ) 
	(0.266 , 0.204 ) (0.267 , 0.204 ) (0.268 , 0.204 ) (0.269 , 0.203 ) (0.270 , 0.203 ) 
	(0.271 , 0.202 ) (0.272 , 0.202 ) (0.273 , 0.202 ) (0.274 , 0.201 ) (0.275 , 0.201 ) 
	(0.276 , 0.200 ) (0.277 , 0.200 ) (0.278 , 0.200 ) (0.279 , 0.199 ) (0.280 , 0.199 ) 
	(0.281 , 0.198 ) (0.282 , 0.198 ) (0.283 , 0.198 ) (0.284 , 0.197 ) (0.285 , 0.197 ) 
	(0.286 , 0.197 ) (0.287 , 0.196 ) (0.288 , 0.196 ) (0.289 , 0.195 ) (0.290 , 0.195 ) 
	(0.291 , 0.195 ) (0.292 , 0.194 ) (0.293 , 0.194 ) (0.294 , 0.194 ) (0.295 , 0.193 ) 
	(0.296 , 0.193 ) (0.297 , 0.193 ) (0.298 , 0.192 ) (0.299 , 0.192 ) (0.300 , 0.192 ) 
	(0.301 , 0.191 ) (0.302 , 0.191 ) (0.303 , 0.191 ) (0.304 , 0.190 ) (0.305 , 0.190 ) 
	(0.306 , 0.190 ) (0.307 , 0.189 ) (0.308 , 0.189 ) (0.309 , 0.189 ) (0.310 , 0.188 ) 
	(0.311 , 0.188 ) (0.312 , 0.188 ) (0.313 , 0.188 ) (0.314 , 0.187 ) (0.315 , 0.187 ) 
	(0.316 , 0.187 ) (0.317 , 0.186 ) (0.318 , 0.186 ) (0.319 , 0.186 ) (0.320 , 0.185 ) 
	(0.321 , 0.185 ) (0.322 , 0.185 ) (0.323 , 0.185 ) (0.324 , 0.184 ) (0.325 , 0.184 ) 
	(0.326 , 0.184 ) (0.327 , 0.183 ) (0.328 , 0.183 ) (0.329 , 0.183 ) (0.330 , 0.183 ) 
	(0.331 , 0.182 ) (0.332 , 0.182 ) (0.333 , 0.182 ) (0.334 , 0.181 ) (0.335 , 0.181 ) 
	(0.336 , 0.181 ) (0.337 , 0.181 ) (0.338 , 0.180 ) (0.339 , 0.180 ) (0.340 , 0.180 ) 
	(0.341 , 0.180 ) (0.342 , 0.179 ) (0.343 , 0.179 ) (0.344 , 0.179 ) (0.345 , 0.179 ) 
	(0.346 , 0.178 ) (0.347 , 0.178 ) (0.348 , 0.178 ) (0.349 , 0.178 ) (0.350 , 0.177 ) 
	(0.351 , 0.177 ) (0.352 , 0.177 ) (0.353 , 0.177 ) (0.354 , 0.176 ) (0.355 , 0.176 ) 
	(0.356 , 0.176 ) (0.357 , 0.176 ) (0.358 , 0.175 ) (0.359 , 0.175 ) (0.360 , 0.175 ) 
	(0.361 , 0.175 ) (0.362 , 0.175 ) (0.363 , 0.174 ) (0.364 , 0.174 ) (0.365 , 0.174 ) 
	(0.366 , 0.174 ) (0.367 , 0.173 ) (0.368 , 0.173 ) (0.369 , 0.173 ) (0.370 , 0.173 ) 
	(0.371 , 0.173 ) (0.372 , 0.172 ) (0.373 , 0.172 ) (0.374 , 0.172 ) (0.375 , 0.172 ) 
	(0.376 , 0.171 ) (0.377 , 0.171 ) (0.378 , 0.171 ) (0.379 , 0.171 ) (0.380 , 0.171 ) 
	(0.381 , 0.170 ) (0.382 , 0.170 ) (0.383 , 0.170 ) (0.384 , 0.170 ) (0.385 , 0.170 ) 
	(0.386 , 0.169 ) (0.387 , 0.169 ) (0.388 , 0.169 ) (0.389 , 0.169 ) (0.390 , 0.169 ) 
	(0.391 , 0.168 ) (0.392 , 0.168 ) (0.393 , 0.168 ) (0.394 , 0.168 ) (0.395 , 0.168 ) 
	(0.396 , 0.167 ) (0.397 , 0.167 ) (0.398 , 0.167 ) (0.399 , 0.167 ) (0.400 , 0.167 ) 
	(0.401 , 0.167 ) (0.402 , 0.167 ) (0.403 , 0.167 ) (0.404 , 0.167 ) (0.405 , 0.167 ) 
	(0.406 , 0.167 ) (0.407 , 0.167 ) (0.408 , 0.167 ) (0.409 , 0.167 ) (0.410 , 0.167 ) 
	(0.411 , 0.167 ) (0.412 , 0.167 ) (0.413 , 0.167 ) (0.414 , 0.167 ) (0.415 , 0.167 ) 
	(0.416 , 0.167 ) (0.417 , 0.167 ) (0.418 , 0.167 ) (0.419 , 0.167 ) (0.420 , 0.167 ) 
	(0.421 , 0.167 ) (0.422 , 0.167 ) (0.423 , 0.167 ) (0.424 , 0.167 ) (0.425 , 0.167 ) 
	(0.426 , 0.167 ) (0.427 , 0.167 ) (0.428 , 0.167 ) (0.429 , 0.167 ) (0.430 , 0.167 ) 
	(0.431 , 0.167 ) (0.432 , 0.167 ) (0.433 , 0.167 ) (0.434 , 0.167 ) (0.435 , 0.167 ) 
	(0.436 , 0.167 ) (0.437 , 0.167 ) (0.438 , 0.167 ) (0.439 , 0.167 ) (0.440 , 0.167 ) 
	(0.441 , 0.167 ) (0.442 , 0.167 ) (0.443 , 0.167 ) (0.444 , 0.167 ) (0.445 , 0.167 ) 
	(0.446 , 0.167 ) (0.447 , 0.167 ) (0.448 , 0.167 ) (0.449 , 0.167 ) (0.450 , 0.167 ) 
	(0.451 , 0.167 ) (0.452 , 0.167 ) (0.453 , 0.167 ) (0.454 , 0.167 ) (0.455 , 0.167 ) 
	(0.456 , 0.167 ) (0.457 , 0.167 ) (0.458 , 0.167 ) (0.459 , 0.167 ) (0.460 , 0.167 ) 
	(0.461 , 0.167 ) (0.462 , 0.167 ) (0.463 , 0.167 ) (0.464 , 0.167 ) (0.465 , 0.167 ) 
	(0.466 , 0.167 ) (0.467 , 0.167 ) (0.468 , 0.167 ) (0.469 , 0.167 ) (0.470 , 0.167 ) 
	(0.471 , 0.167 ) (0.472 , 0.167 ) (0.473 , 0.167 ) (0.474 , 0.167 ) (0.475 , 0.167 ) 
	(0.476 , 0.167 ) (0.477 , 0.167 ) (0.478 , 0.167 ) (0.479 , 0.167 ) (0.480 , 0.167 ) 
	(0.481 , 0.167 ) (0.482 , 0.167 ) (0.483 , 0.167 ) (0.484 , 0.167 ) (0.485 , 0.167 ) 
	(0.486 , 0.167 ) (0.487 , 0.167 ) (0.488 , 0.167 ) (0.489 , 0.167 ) (0.490 , 0.167 ) 
	(0.491 , 0.167 ) (0.492 , 0.167 ) (0.493 , 0.167 ) (0.494 , 0.167 ) (0.495 , 0.167 ) 
	(0.496 , 0.167 ) (0.497 , 0.167 ) (0.498 , 0.167 ) (0.499 , 0.167 ) (0.500 , 0.167 ) 
	(0.501 , 0.167 ) (0.502 , 0.167 ) (0.503 , 0.167 ) (0.504 , 0.167 ) (0.505 , 0.167 ) 
	(0.506 , 0.167 ) (0.507 , 0.167 ) (0.508 , 0.167 ) (0.509 , 0.167 ) (0.510 , 0.167 ) 
	(0.511 , 0.167 ) (0.512 , 0.167 ) (0.513 , 0.167 ) (0.514 , 0.167 ) (0.515 , 0.167 ) 
	(0.516 , 0.167 ) (0.517 , 0.167 ) (0.518 , 0.167 ) (0.519 , 0.167 ) (0.520 , 0.167 ) 
	(0.521 , 0.167 ) (0.522 , 0.167 ) (0.523 , 0.167 ) (0.524 , 0.167 ) (0.525 , 0.167 ) 
	(0.526 , 0.167 ) (0.527 , 0.167 ) (0.528 , 0.167 ) (0.529 , 0.167 ) (0.530 , 0.167 ) 
	(0.531 , 0.167 ) (0.532 , 0.167 ) (0.533 , 0.167 ) (0.534 , 0.167 ) (0.535 , 0.167 ) 
	(0.536 , 0.167 ) (0.537 , 0.167 ) (0.538 , 0.167 ) (0.539 , 0.167 ) (0.540 , 0.167 ) 
	(0.541 , 0.167 ) (0.542 , 0.167 ) (0.543 , 0.167 ) (0.544 , 0.167 ) (0.545 , 0.167 ) 
	(0.546 , 0.167 ) (0.547 , 0.167 ) (0.548 , 0.167 ) (0.549 , 0.167 ) (0.550 , 0.167 ) 
	(0.551 , 0.167 ) (0.552 , 0.167 ) (0.553 , 0.167 ) (0.554 , 0.167 ) (0.555 , 0.167 ) 
	(0.556 , 0.167 ) (0.557 , 0.167 ) (0.558 , 0.167 ) (0.559 , 0.167 ) (0.560 , 0.167 ) 
	(0.561 , 0.167 ) (0.562 , 0.167 ) (0.563 , 0.167 ) (0.564 , 0.167 ) (0.565 , 0.167 ) 
	(0.566 , 0.167 ) (0.567 , 0.167 ) (0.568 , 0.167 ) (0.569 , 0.167 ) (0.570 , 0.167 ) 
	(0.571 , 0.167 ) (0.572 , 0.167 ) (0.573 , 0.167 ) (0.574 , 0.167 ) (0.575 , 0.167 ) 
	(0.576 , 0.167 ) (0.577 , 0.167 ) (0.578 , 0.167 ) (0.579 , 0.167 ) (0.580 , 0.167 ) 
	(0.581 , 0.167 ) (0.582 , 0.167 ) (0.583 , 0.167 ) (0.584 , 0.167 ) (0.585 , 0.167 ) 
	(0.586 , 0.167 ) (0.587 , 0.167 ) (0.588 , 0.167 ) (0.589 , 0.167 ) (0.590 , 0.167 ) 
	(0.591 , 0.167 ) (0.592 , 0.167 ) (0.593 , 0.167 ) (0.594 , 0.167 ) (0.595 , 0.167 ) 
	(0.596 , 0.167 ) (0.597 , 0.167 ) (0.598 , 0.167 ) (0.599 , 0.167 ) (0.600 , 0.167 ) 
	(0.601 , 0.166 ) (0.602 , 0.166 ) (0.603 , 0.165 ) (0.604 , 0.164 ) (0.605 , 0.164 ) 
	(0.606 , 0.163 ) (0.607 , 0.163 ) (0.608 , 0.162 ) (0.609 , 0.162 ) (0.610 , 0.161 ) 
	(0.611 , 0.161 ) (0.612 , 0.160 ) (0.613 , 0.159 ) (0.614 , 0.159 ) (0.615 , 0.158 ) 
	(0.616 , 0.158 ) (0.617 , 0.157 ) (0.618 , 0.157 ) (0.619 , 0.156 ) (0.620 , 0.156 ) 
	(0.621 , 0.155 ) (0.622 , 0.155 ) (0.623 , 0.154 ) (0.624 , 0.154 ) (0.625 , 0.153 ) 
	(0.626 , 0.152 ) (0.627 , 0.152 ) (0.628 , 0.151 ) (0.629 , 0.151 ) (0.630 , 0.150 ) 
	(0.631 , 0.150 ) (0.632 , 0.149 ) (0.633 , 0.149 ) (0.634 , 0.148 ) (0.635 , 0.148 ) 
	(0.636 , 0.147 ) (0.637 , 0.147 ) (0.638 , 0.146 ) (0.639 , 0.146 ) (0.640 , 0.145 ) 
	(0.641 , 0.145 ) (0.642 , 0.144 ) (0.643 , 0.144 ) (0.644 , 0.143 ) (0.645 , 0.143 ) 
	(0.646 , 0.142 ) (0.647 , 0.142 ) (0.648 , 0.141 ) (0.649 , 0.141 ) (0.650 , 0.140 ) 
	(0.651 , 0.140 ) (0.652 , 0.139 ) (0.653 , 0.139 ) (0.654 , 0.138 ) (0.655 , 0.138 ) 
	(0.656 , 0.138 ) (0.657 , 0.137 ) (0.658 , 0.137 ) (0.659 , 0.136 ) (0.660 , 0.136 ) 
	(0.661 , 0.135 ) (0.662 , 0.135 ) (0.663 , 0.134 ) (0.664 , 0.134 ) (0.665 , 0.133 ) 
	(0.666 , 0.133 ) (0.667 , 0.132 ) (0.668 , 0.132 ) (0.669 , 0.131 ) (0.670 , 0.131 ) 
	(0.671 , 0.131 ) (0.672 , 0.130 ) (0.673 , 0.130 ) (0.674 , 0.129 ) (0.675 , 0.129 ) 
	(0.676 , 0.128 ) (0.677 , 0.128 ) (0.678 , 0.127 ) (0.679 , 0.127 ) (0.680 , 0.126 ) 
	(0.681 , 0.126 ) (0.682 , 0.126 ) (0.683 , 0.125 ) (0.684 , 0.125 ) (0.685 , 0.124 ) 
	(0.686 , 0.124 ) (0.687 , 0.123 ) (0.688 , 0.123 ) (0.689 , 0.123 ) (0.690 , 0.122 ) 
	(0.691 , 0.122 ) (0.692 , 0.121 ) (0.693 , 0.121 ) (0.694 , 0.120 ) (0.695 , 0.120 ) 
	(0.696 , 0.120 ) (0.697 , 0.119 ) (0.698 , 0.119 ) (0.699 , 0.118 ) (0.700 , 0.118 ) 
	(0.701 , 0.117 ) (0.702 , 0.117 ) (0.703 , 0.117 ) (0.704 , 0.116 ) (0.705 , 0.116 ) 
	(0.706 , 0.115 ) (0.707 , 0.115 ) (0.708 , 0.115 ) (0.709 , 0.114 ) (0.710 , 0.114 ) 
	(0.711 , 0.113 ) (0.712 , 0.113 ) (0.713 , 0.113 ) (0.714 , 0.112 ) (0.715 , 0.112 ) 
	(0.716 , 0.111 ) (0.717 , 0.111 ) (0.718 , 0.111 ) (0.719 , 0.110 ) (0.720 , 0.110 ) 
	(0.721 , 0.109 ) (0.722 , 0.109 ) (0.723 , 0.109 ) (0.724 , 0.108 ) (0.725 , 0.108 ) 
	(0.726 , 0.107 ) (0.727 , 0.107 ) (0.728 , 0.107 ) (0.729 , 0.106 ) (0.730 , 0.106 ) 
	(0.731 , 0.105 ) (0.732 , 0.105 ) (0.733 , 0.105 ) (0.734 , 0.104 ) (0.735 , 0.104 ) 
	(0.736 , 0.104 ) (0.737 , 0.103 ) (0.738 , 0.103 ) (0.739 , 0.102 ) (0.740 , 0.102 ) 
	(0.741 , 0.102 ) (0.742 , 0.101 ) (0.743 , 0.101 ) (0.744 , 0.101 ) (0.745 , 0.100 ) 
	(0.746 , 0.100 ) (0.747 , 0.099 ) (0.748 , 0.099 ) (0.749 , 0.099 ) (0.750 , 0.098 ) 
	(0.751 , 0.098 ) (0.752 , 0.098 ) (0.753 , 0.097 ) (0.754 , 0.097 ) (0.755 , 0.097 ) 
	(0.756 , 0.096 ) (0.757 , 0.096 ) (0.758 , 0.095 ) (0.759 , 0.095 ) (0.760 , 0.095 ) 
	(0.761 , 0.094 ) (0.762 , 0.094 ) (0.763 , 0.094 ) (0.764 , 0.093 ) (0.765 , 0.093 ) 
	(0.766 , 0.093 ) (0.767 , 0.092 ) (0.768 , 0.092 ) (0.769 , 0.092 ) (0.770 , 0.091 ) 
	(0.771 , 0.091 ) (0.772 , 0.091 ) (0.773 , 0.090 ) (0.774 , 0.090 ) (0.775 , 0.090 ) 
	(0.776 , 0.089 ) (0.777 , 0.089 ) (0.778 , 0.088 ) (0.779 , 0.088 ) (0.780 , 0.088 ) 
	(0.781 , 0.087 ) (0.782 , 0.087 ) (0.783 , 0.087 ) (0.784 , 0.086 ) (0.785 , 0.086 ) 
	(0.786 , 0.086 ) (0.787 , 0.085 ) (0.788 , 0.085 ) (0.789 , 0.085 ) (0.790 , 0.084 ) 
	(0.791 , 0.084 ) (0.792 , 0.084 ) (0.793 , 0.084 ) (0.794 , 0.083 ) (0.795 , 0.083 ) 
	(0.796 , 0.083 ) (0.797 , 0.082 ) (0.798 , 0.082 ) (0.799 , 0.082 ) (0.800 , 0.081 ) 
	(0.801 , 0.081 ) (0.802 , 0.081 ) (0.803 , 0.080 ) (0.804 , 0.080 ) (0.805 , 0.080 ) 
	(0.806 , 0.079 ) (0.807 , 0.079 ) (0.808 , 0.079 ) (0.809 , 0.078 ) (0.810 , 0.078 ) 
	(0.811 , 0.078 ) (0.812 , 0.077 ) (0.813 , 0.077 ) (0.814 , 0.077 ) (0.815 , 0.077 ) 
	(0.816 , 0.076 ) (0.817 , 0.076 ) (0.818 , 0.076 ) (0.819 , 0.075 ) (0.820 , 0.075 ) 
	(0.821 , 0.075 ) (0.822 , 0.074 ) (0.823 , 0.074 ) (0.824 , 0.074 ) (0.825 , 0.073 ) 
	(0.826 , 0.073 ) (0.827 , 0.073 ) (0.828 , 0.073 ) (0.829 , 0.072 ) (0.830 , 0.072 ) 
	(0.831 , 0.072 ) (0.832 , 0.071 ) (0.833 , 0.071 ) (0.834 , 0.071 ) (0.835 , 0.071 ) 
	(0.836 , 0.070 ) (0.837 , 0.070 ) (0.838 , 0.070 ) (0.839 , 0.069 ) (0.840 , 0.069 ) 
	(0.841 , 0.069 ) (0.842 , 0.068 ) (0.843 , 0.068 ) (0.844 , 0.068 ) (0.845 , 0.068 ) 
	(0.846 , 0.067 ) (0.847 , 0.067 ) (0.848 , 0.067 ) (0.849 , 0.066 ) (0.850 , 0.066 ) 
	(0.851 , 0.066 ) (0.852 , 0.066 ) (0.853 , 0.065 ) (0.854 , 0.065 ) (0.855 , 0.065 ) 
	(0.856 , 0.064 ) (0.857 , 0.064 ) (0.858 , 0.064 ) (0.859 , 0.064 ) (0.860 , 0.063 ) 
	(0.861 , 0.063 ) (0.862 , 0.063 ) (0.863 , 0.063 ) (0.864 , 0.062 ) (0.865 , 0.062 ) 
	(0.866 , 0.062 ) (0.867 , 0.061 ) (0.868 , 0.061 ) (0.869 , 0.061 ) (0.870 , 0.061 ) 
	(0.871 , 0.060 ) (0.872 , 0.060 ) (0.873 , 0.060 ) (0.874 , 0.060 ) (0.875 , 0.059 ) 
	(0.876 , 0.059 ) (0.877 , 0.059 ) (0.878 , 0.058 ) (0.879 , 0.058 ) (0.880 , 0.058 ) 
	(0.881 , 0.058 ) (0.882 , 0.057 ) (0.883 , 0.057 ) (0.884 , 0.057 ) (0.885 , 0.057 ) 
	(0.886 , 0.056 ) (0.887 , 0.056 ) (0.888 , 0.056 ) (0.889 , 0.056 ) (0.890 , 0.055 ) 
	(0.891 , 0.055 ) (0.892 , 0.055 ) (0.893 , 0.055 ) (0.894 , 0.054 ) (0.895 , 0.054 ) 
	(0.896 , 0.054 ) (0.897 , 0.054 ) (0.898 , 0.053 ) (0.899 , 0.053 ) (0.900 , 0.053 ) 
	(0.901 , 0.053 ) (0.902 , 0.052 ) (0.903 , 0.052 ) (0.904 , 0.052 ) (0.905 , 0.052 ) 
	(0.906 , 0.051 ) (0.907 , 0.051 ) (0.908 , 0.051 ) (0.909 , 0.051 ) (0.910 , 0.050 ) 
	(0.911 , 0.050 ) (0.912 , 0.050 ) (0.913 , 0.050 ) (0.914 , 0.049 ) (0.915 , 0.049 ) 
	(0.916 , 0.049 ) (0.917 , 0.049 ) (0.918 , 0.048 ) (0.919 , 0.048 ) (0.920 , 0.048 ) 
	(0.921 , 0.048 ) (0.922 , 0.047 ) (0.923 , 0.047 ) (0.924 , 0.047 ) (0.925 , 0.047 ) 
	(0.926 , 0.046 ) (0.927 , 0.046 ) (0.928 , 0.046 ) (0.929 , 0.046 ) (0.930 , 0.045 ) 
	(0.931 , 0.045 ) (0.932 , 0.045 ) (0.933 , 0.045 ) (0.934 , 0.044 ) (0.935 , 0.044 ) 
	(0.936 , 0.044 ) (0.937 , 0.044 ) (0.938 , 0.044 ) (0.939 , 0.043 ) (0.940 , 0.043 ) 
	(0.941 , 0.043 ) (0.942 , 0.043 ) (0.943 , 0.042 ) (0.944 , 0.042 ) (0.945 , 0.042 ) 
	(0.946 , 0.042 ) (0.947 , 0.041 ) (0.948 , 0.041 ) (0.949 , 0.041 ) (0.950 , 0.041 ) 
	(0.951 , 0.041 ) (0.952 , 0.040 ) (0.953 , 0.040 ) (0.954 , 0.040 ) (0.955 , 0.040 ) 
	(0.956 , 0.039 ) (0.957 , 0.039 ) (0.958 , 0.039 ) (0.959 , 0.039 ) (0.960 , 0.039 ) 
	(0.961 , 0.038 ) (0.962 , 0.038 ) (0.963 , 0.038 ) (0.964 , 0.038 ) (0.965 , 0.037 ) 
	(0.966 , 0.037 ) (0.967 , 0.037 ) (0.968 , 0.037 ) (0.969 , 0.037 ) (0.970 , 0.036 ) 
	(0.971 , 0.036 ) (0.972 , 0.036 ) (0.973 , 0.036 ) (0.974 , 0.035 ) (0.975 , 0.035 ) 
	(0.976 , 0.035 ) (0.977 , 0.035 ) (0.978 , 0.035 ) (0.979 , 0.034 ) (0.980 , 0.034 ) 
	(0.981 , 0.034 ) (0.982 , 0.034 ) (0.983 , 0.034 ) (0.984 , 0.033 ) (0.985 , 0.033 ) 
	(0.986 , 0.033 ) (0.987 , 0.033 ) (0.988 , 0.032 ) (0.989 , 0.032 ) (0.990 , 0.032 ) 
	(0.991 , 0.032 ) (0.992 , 0.032 ) (0.993 , 0.031 ) (0.994 , 0.031 ) (0.995 , 0.031 ) 
	(0.996 , 0.031 ) (0.997 , 0.031 ) (0.998 , 0.030 ) (0.999 , 0.030 ) (1.000 , 0.030 ) 
};

==> fig/data/yield-polkadot.tex <==
\addplot+[no markers, thick] coordinates {
	(0.001 , 30.140 ) (0.002 , 15.140 ) (0.003 , 10.140 ) (0.004 , 7.640 ) (0.005 , 6.140 ) 
	(0.006 , 5.140 ) (0.007 , 4.426 ) (0.008 , 3.890 ) (0.009 , 3.473 ) (0.010 , 3.140 ) 
	(0.011 , 2.867 ) (0.012 , 2.640 ) (0.013 , 2.448 ) (0.014 , 2.283 ) (0.015 , 2.140 ) 
	(0.016 , 2.015 ) (0.017 , 1.905 ) (0.018 , 1.807 ) (0.019 , 1.719 ) (0.020 , 1.640 ) 
	(0.021 , 1.569 ) (0.022 , 1.504 ) (0.023 , 1.444 ) (0.024 , 1.390 ) (0.025 , 1.340 ) 
	(0.026 , 1.294 ) (0.027 , 1.251 ) (0.028 , 1.211 ) (0.029 , 1.174 ) (0.030 , 1.140 ) 
	(0.031 , 1.108 ) (0.032 , 1.077 ) (0.033 , 1.049 ) (0.034 , 1.022 ) (0.035 , 0.997 ) 
	(0.036 , 0.973 ) (0.037 , 0.951 ) (0.038 , 0.929 ) (0.039 , 0.909 ) (0.040 , 0.890 ) 
	(0.041 , 0.872 ) (0.042 , 0.854 ) (0.043 , 0.838 ) (0.044 , 0.822 ) (0.045 , 0.807 ) 
	(0.046 , 0.792 ) (0.047 , 0.778 ) (0.048 , 0.765 ) (0.049 , 0.752 ) (0.050 , 0.740 ) 
	(0.051 , 0.728 ) (0.052 , 0.717 ) (0.053 , 0.706 ) (0.054 , 0.696 ) (0.055 , 0.685 ) 
	(0.056 , 0.676 ) (0.057 , 0.666 ) (0.058 , 0.657 ) (0.059 , 0.648 ) (0.060 , 0.640 ) 
	(0.061 , 0.632 ) (0.062 , 0.624 ) (0.063 , 0.616 ) (0.064 , 0.609 ) (0.065 , 0.602 ) 
	(0.066 , 0.595 ) (0.067 , 0.588 ) (0.068 , 0.581 ) (0.069 , 0.575 ) (0.070 , 0.569 ) 
	(0.071 , 0.563 ) (0.072 , 0.557 ) (0.073 , 0.551 ) (0.074 , 0.545 ) (0.075 , 0.540 ) 
	(0.076 , 0.535 ) (0.077 , 0.530 ) (0.078 , 0.525 ) (0.079 , 0.520 ) (0.080 , 0.515 ) 
	(0.081 , 0.510 ) (0.082 , 0.506 ) (0.083 , 0.501 ) (0.084 , 0.497 ) (0.085 , 0.493 ) 
	(0.086 , 0.489 ) (0.087 , 0.485 ) (0.088 , 0.481 ) (0.089 , 0.477 ) (0.090 , 0.473 ) 
	(0.091 , 0.470 ) (0.092 , 0.466 ) (0.093 , 0.463 ) (0.094 , 0.459 ) (0.095 , 0.456 ) 
	(0.096 , 0.452 ) (0.097 , 0.449 ) (0.098 , 0.446 ) (0.099 , 0.443 ) (0.100 , 0.440 ) 
	(0.101 , 0.437 ) (0.102 , 0.434 ) (0.103 , 0.431 ) (0.104 , 0.428 ) (0.105 , 0.426 ) 
	(0.106 , 0.423 ) (0.107 , 0.420 ) (0.108 , 0.418 ) (0.109 , 0.415 ) (0.110 , 0.413 ) 
	(0.111 , 0.410 ) (0.112 , 0.408 ) (0.113 , 0.405 ) (0.114 , 0.403 ) (0.115 , 0.401 ) 
	(0.116 , 0.399 ) (0.117 , 0.396 ) (0.118 , 0.394 ) (0.119 , 0.392 ) (0.120 , 0.390 ) 
	(0.121 , 0.388 ) (0.122 , 0.386 ) (0.123 , 0.384 ) (0.124 , 0.382 ) (0.125 , 0.380 ) 
	(0.126 , 0.378 ) (0.127 , 0.376 ) (0.128 , 0.374 ) (0.129 , 0.373 ) (0.130 , 0.371 ) 
	(0.131 , 0.369 ) (0.132 , 0.367 ) (0.133 , 0.366 ) (0.134 , 0.364 ) (0.135 , 0.362 ) 
	(0.136 , 0.361 ) (0.137 , 0.359 ) (0.138 , 0.357 ) (0.139 , 0.356 ) (0.140 , 0.354 ) 
	(0.141 , 0.353 ) (0.142 , 0.351 ) (0.143 , 0.350 ) (0.144 , 0.348 ) (0.145 , 0.347 ) 
	(0.146 , 0.345 ) (0.147 , 0.344 ) (0.148 , 0.343 ) (0.149 , 0.341 ) (0.150 , 0.340 ) 
	(0.151 , 0.339 ) (0.152 , 0.337 ) (0.153 , 0.336 ) (0.154 , 0.335 ) (0.155 , 0.334 ) 
	(0.156 , 0.332 ) (0.157 , 0.331 ) (0.158 , 0.330 ) (0.159 , 0.329 ) (0.160 , 0.328 ) 
	(0.161 , 0.326 ) (0.162 , 0.325 ) (0.163 , 0.324 ) (0.164 , 0.323 ) (0.165 , 0.322 ) 
	(0.166 , 0.321 ) (0.167 , 0.320 ) (0.168 , 0.319 ) (0.169 , 0.318 ) (0.170 , 0.316 ) 
	(0.171 , 0.315 ) (0.172 , 0.314 ) (0.173 , 0.313 ) (0.174 , 0.312 ) (0.175 , 0.311 ) 
	(0.176 , 0.310 ) (0.177 , 0.309 ) (0.178 , 0.309 ) (0.179 , 0.308 ) (0.180 , 0.307 ) 
	(0.181 , 0.306 ) (0.182 , 0.305 ) (0.183 , 0.304 ) (0.184 , 0.303 ) (0.185 , 0.302 ) 
	(0.186 , 0.301 ) (0.187 , 0.300 ) (0.188 , 0.300 ) (0.189 , 0.299 ) (0.190 , 0.298 ) 
	(0.191 , 0.297 ) (0.192 , 0.296 ) (0.193 , 0.295 ) (0.194 , 0.295 ) (0.195 , 0.294 ) 
	(0.196 , 0.293 ) (0.197 , 0.292 ) (0.198 , 0.292 ) (0.199 , 0.291 ) (0.200 , 0.290 ) 
	(0.201 , 0.289 ) (0.202 , 0.289 ) (0.203 , 0.288 ) (0.204 , 0.287 ) (0.205 , 0.286 ) 
	(0.206 , 0.286 ) (0.207 , 0.285 ) (0.208 , 0.284 ) (0.209 , 0.284 ) (0.210 , 0.283 ) 
	(0.211 , 0.282 ) (0.212 , 0.282 ) (0.213 , 0.281 ) (0.214 , 0.280 ) (0.215 , 0.280 ) 
	(0.216 , 0.279 ) (0.217 , 0.278 ) (0.218 , 0.278 ) (0.219 , 0.277 ) (0.220 , 0.276 ) 
	(0.221 , 0.276 ) (0.222 , 0.275 ) (0.223 , 0.275 ) (0.224 , 0.274 ) (0.225 , 0.273 ) 
	(0.226 , 0.273 ) (0.227 , 0.272 ) (0.228 , 0.272 ) (0.229 , 0.271 ) (0.230 , 0.270 ) 
	(0.231 , 0.270 ) (0.232 , 0.269 ) (0.233 , 0.269 ) (0.234 , 0.268 ) (0.235 , 0.268 ) 
	(0.236 , 0.267 ) (0.237 , 0.267 ) (0.238 , 0.266 ) (0.239 , 0.266 ) (0.240 , 0.265 ) 
	(0.241 , 0.264 ) (0.242 , 0.264 ) (0.243 , 0.263 ) (0.244 , 0.263 ) (0.245 , 0.262 ) 
	(0.246 , 0.262 ) (0.247 , 0.261 ) (0.248 , 0.261 ) (0.249 , 0.260 ) (0.250 , 0.260 ) 
	(0.251 , 0.260 ) (0.252 , 0.259 ) (0.253 , 0.259 ) (0.254 , 0.258 ) (0.255 , 0.258 ) 
	(0.256 , 0.257 ) (0.257 , 0.257 ) (0.258 , 0.256 ) (0.259 , 0.256 ) (0.260 , 0.255 ) 
	(0.261 , 0.255 ) (0.262 , 0.255 ) (0.263 , 0.254 ) (0.264 , 0.254 ) (0.265 , 0.253 ) 
	(0.266 , 0.253 ) (0.267 , 0.252 ) (0.268 , 0.252 ) (0.269 , 0.252 ) (0.270 , 0.251 ) 
	(0.271 , 0.251 ) (0.272 , 0.250 ) (0.273 , 0.250 ) (0.274 , 0.249 ) (0.275 , 0.249 ) 
	(0.276 , 0.249 ) (0.277 , 0.248 ) (0.278 , 0.248 ) (0.279 , 0.248 ) (0.280 , 0.247 ) 
	(0.281 , 0.247 ) (0.282 , 0.246 ) (0.283 , 0.246 ) (0.284 , 0.246 ) (0.285 , 0.245 ) 
	(0.286 , 0.245 ) (0.287 , 0.245 ) (0.288 , 0.244 ) (0.289 , 0.244 ) (0.290 , 0.243 ) 
	(0.291 , 0.243 ) (0.292 , 0.243 ) (0.293 , 0.242 ) (0.294 , 0.242 ) (0.295 , 0.242 ) 
	(0.296 , 0.241 ) (0.297 , 0.241 ) (0.298 , 0.241 ) (0.299 , 0.240 ) (0.300 , 0.240 ) 
	(0.301 , 0.240 ) (0.302 , 0.239 ) (0.303 , 0.239 ) (0.304 , 0.239 ) (0.305 , 0.238 ) 
	(0.306 , 0.238 ) (0.307 , 0.238 ) (0.308 , 0.237 ) (0.309 , 0.237 ) (0.310 , 0.237 ) 
	(0.311 , 0.236 ) (0.312 , 0.236 ) (0.313 , 0.236 ) (0.314 , 0.236 ) (0.315 , 0.235 ) 
	(0.316 , 0.235 ) (0.317 , 0.235 ) (0.318 , 0.234 ) (0.319 , 0.234 ) (0.320 , 0.234 ) 
	(0.321 , 0.233 ) (0.322 , 0.233 ) (0.323 , 0.233 ) (0.324 , 0.233 ) (0.325 , 0.232 ) 
	(0.326 , 0.232 ) (0.327 , 0.232 ) (0.328 , 0.231 ) (0.329 , 0.231 ) (0.330 , 0.231 ) 
	(0.331 , 0.231 ) (0.332 , 0.230 ) (0.333 , 0.230 ) (0.334 , 0.230 ) (0.335 , 0.230 ) 
	(0.336 , 0.229 ) (0.337 , 0.229 ) (0.338 , 0.229 ) (0.339 , 0.228 ) (0.340 , 0.228 ) 
	(0.341 , 0.228 ) (0.342 , 0.228 ) (0.343 , 0.227 ) (0.344 , 0.227 ) (0.345 , 0.227 ) 
	(0.346 , 0.227 ) (0.347 , 0.226 ) (0.348 , 0.226 ) (0.349 , 0.226 ) (0.350 , 0.226 ) 
	(0.351 , 0.225 ) (0.352 , 0.225 ) (0.353 , 0.225 ) (0.354 , 0.225 ) (0.355 , 0.225 ) 
	(0.356 , 0.224 ) (0.357 , 0.224 ) (0.358 , 0.224 ) (0.359 , 0.224 ) (0.360 , 0.223 ) 
	(0.361 , 0.223 ) (0.362 , 0.223 ) (0.363 , 0.223 ) (0.364 , 0.222 ) (0.365 , 0.222 ) 
	(0.366 , 0.222 ) (0.367 , 0.222 ) (0.368 , 0.222 ) (0.369 , 0.221 ) (0.370 , 0.221 ) 
	(0.371 , 0.221 ) (0.372 , 0.221 ) (0.373 , 0.220 ) (0.374 , 0.220 ) (0.375 , 0.220 ) 
	(0.376 , 0.220 ) (0.377 , 0.220 ) (0.378 , 0.219 ) (0.379 , 0.219 ) (0.380 , 0.219 ) 
	(0.381 , 0.219 ) (0.382 , 0.219 ) (0.383 , 0.218 ) (0.384 , 0.218 ) (0.385 , 0.218 ) 
	(0.386 , 0.218 ) (0.387 , 0.218 ) (0.388 , 0.217 ) (0.389 , 0.217 ) (0.390 , 0.217 ) 
	(0.391 , 0.217 ) (0.392 , 0.217 ) (0.393 , 0.216 ) (0.394 , 0.216 ) (0.395 , 0.216 ) 
	(0.396 , 0.216 ) (0.397 , 0.216 ) (0.398 , 0.215 ) (0.399 , 0.215 ) (0.400 , 0.215 ) 
	(0.401 , 0.215 ) (0.402 , 0.215 ) (0.403 , 0.214 ) (0.404 , 0.214 ) (0.405 , 0.214 ) 
	(0.406 , 0.214 ) (0.407 , 0.214 ) (0.408 , 0.214 ) (0.409 , 0.213 ) (0.410 , 0.213 ) 
	(0.411 , 0.213 ) (0.412 , 0.213 ) (0.413 , 0.213 ) (0.414 , 0.212 ) (0.415 , 0.212 ) 
	(0.416 , 0.212 ) (0.417 , 0.212 ) (0.418 , 0.212 ) (0.419 , 0.212 ) (0.420 , 0.211 ) 
	(0.421 , 0.211 ) (0.422 , 0.211 ) (0.423 , 0.211 ) (0.424 , 0.211 ) (0.425 , 0.211 ) 
	(0.426 , 0.210 ) (0.427 , 0.210 ) (0.428 , 0.210 ) (0.429 , 0.210 ) (0.430 , 0.210 ) 
	(0.431 , 0.210 ) (0.432 , 0.209 ) (0.433 , 0.209 ) (0.434 , 0.209 ) (0.435 , 0.209 ) 
	(0.436 , 0.209 ) (0.437 , 0.209 ) (0.438 , 0.208 ) (0.439 , 0.208 ) (0.440 , 0.208 ) 
	(0.441 , 0.208 ) (0.442 , 0.208 ) (0.443 , 0.208 ) (0.444 , 0.208 ) (0.445 , 0.207 ) 
	(0.446 , 0.207 ) (0.447 , 0.207 ) (0.448 , 0.207 ) (0.449 , 0.207 ) (0.450 , 0.207 ) 
	(0.451 , 0.207 ) (0.452 , 0.206 ) (0.453 , 0.206 ) (0.454 , 0.206 ) (0.455 , 0.206 ) 
	(0.456 , 0.206 ) (0.457 , 0.206 ) (0.458 , 0.206 ) (0.459 , 0.205 ) (0.460 , 0.205 ) 
	(0.461 , 0.205 ) (0.462 , 0.205 ) (0.463 , 0.205 ) (0.464 , 0.205 ) (0.465 , 0.205 ) 
	(0.466 , 0.204 ) (0.467 , 0.204 ) (0.468 , 0.204 ) (0.469 , 0.204 ) (0.470 , 0.204 ) 
	(0.471 , 0.204 ) (0.472 , 0.204 ) (0.473 , 0.203 ) (0.474 , 0.203 ) (0.475 , 0.203 ) 
	(0.476 , 0.203 ) (0.477 , 0.203 ) (0.478 , 0.203 ) (0.479 , 0.203 ) (0.480 , 0.203 ) 
	(0.481 , 0.202 ) (0.482 , 0.202 ) (0.483 , 0.202 ) (0.484 , 0.202 ) (0.485 , 0.202 ) 
	(0.486 , 0.202 ) (0.487 , 0.202 ) (0.488 , 0.201 ) (0.489 , 0.201 ) (0.490 , 0.201 ) 
	(0.491 , 0.201 ) (0.492 , 0.201 ) (0.493 , 0.201 ) (0.494 , 0.201 ) (0.495 , 0.201 ) 
	(0.496 , 0.200 ) (0.497 , 0.200 ) (0.498 , 0.200 ) (0.499 , 0.200 ) (0.500 , 0.200 ) 
	(0.501 , 0.198 ) (0.502 , 0.195 ) (0.503 , 0.193 ) (0.504 , 0.191 ) (0.505 , 0.189 ) 
	(0.506 , 0.187 ) (0.507 , 0.184 ) (0.508 , 0.182 ) (0.509 , 0.180 ) (0.510 , 0.178 ) 
	(0.511 , 0.176 ) (0.512 , 0.174 ) (0.513 , 0.172 ) (0.514 , 0.171 ) (0.515 , 0.169 ) 
	(0.516 , 0.167 ) (0.517 , 0.165 ) (0.518 , 0.163 ) (0.519 , 0.161 ) (0.520 , 0.160 ) 
	(0.521 , 0.158 ) (0.522 , 0.156 ) (0.523 , 0.155 ) (0.524 , 0.153 ) (0.525 , 0.151 ) 
	(0.526 , 0.150 ) (0.527 , 0.148 ) (0.528 , 0.147 ) (0.529 , 0.145 ) (0.530 , 0.144 ) 
	(0.531 , 0.142 ) (0.532 , 0.141 ) (0.533 , 0.139 ) (0.534 , 0.138 ) (0.535 , 0.137 ) 
	(0.536 , 0.135 ) (0.537 , 0.134 ) (0.538 , 0.133 ) (0.539 , 0.131 ) (0.540 , 0.130 ) 
	(0.541 , 0.129 ) (0.542 , 0.128 ) (0.543 , 0.126 ) (0.544 , 0.125 ) (0.545 , 0.124 ) 
	(0.546 , 0.123 ) (0.547 , 0.122 ) (0.548 , 0.120 ) (0.549 , 0.119 ) (0.550 , 0.118 ) 
	(0.551 , 0.117 ) (0.552 , 0.116 ) (0.553 , 0.115 ) (0.554 , 0.114 ) (0.555 , 0.113 ) 
	(0.556 , 0.112 ) (0.557 , 0.111 ) (0.558 , 0.110 ) (0.559 , 0.109 ) (0.560 , 0.108 ) 
	(0.561 , 0.107 ) (0.562 , 0.106 ) (0.563 , 0.105 ) (0.564 , 0.104 ) (0.565 , 0.103 ) 
	(0.566 , 0.103 ) (0.567 , 0.102 ) (0.568 , 0.101 ) (0.569 , 0.100 ) (0.570 , 0.099 ) 
	(0.571 , 0.098 ) (0.572 , 0.098 ) (0.573 , 0.097 ) (0.574 , 0.096 ) (0.575 , 0.095 ) 
	(0.576 , 0.094 ) (0.577 , 0.094 ) (0.578 , 0.093 ) (0.579 , 0.092 ) (0.580 , 0.092 ) 
	(0.581 , 0.091 ) (0.582 , 0.090 ) (0.583 , 0.089 ) (0.584 , 0.089 ) (0.585 , 0.088 ) 
	(0.586 , 0.087 ) (0.587 , 0.087 ) (0.588 , 0.086 ) (0.589 , 0.086 ) (0.590 , 0.085 ) 
	(0.591 , 0.084 ) (0.592 , 0.084 ) (0.593 , 0.083 ) (0.594 , 0.083 ) (0.595 , 0.082 ) 
	(0.596 , 0.081 ) (0.597 , 0.081 ) (0.598 , 0.080 ) (0.599 , 0.080 ) (0.600 , 0.079 ) 
	(0.601 , 0.079 ) (0.602 , 0.078 ) (0.603 , 0.078 ) (0.604 , 0.077 ) (0.605 , 0.077 ) 
	(0.606 , 0.076 ) (0.607 , 0.076 ) (0.608 , 0.075 ) (0.609 , 0.075 ) (0.610 , 0.074 ) 
	(0.611 , 0.074 ) (0.612 , 0.073 ) (0.613 , 0.073 ) (0.614 , 0.072 ) (0.615 , 0.072 ) 
	(0.616 , 0.071 ) (0.617 , 0.071 ) (0.618 , 0.071 ) (0.619 , 0.070 ) (0.620 , 0.070 ) 
	(0.621 , 0.069 ) (0.622 , 0.069 ) (0.623 , 0.069 ) (0.624 , 0.068 ) (0.625 , 0.068 ) 
	(0.626 , 0.067 ) (0.627 , 0.067 ) (0.628 , 0.067 ) (0.629 , 0.066 ) (0.630 , 0.066 ) 
	(0.631 , 0.066 ) (0.632 , 0.065 ) (0.633 , 0.065 ) (0.634 , 0.065 ) (0.635 , 0.064 ) 
	(0.636 , 0.064 ) (0.637 , 0.064 ) (0.638 , 0.063 ) (0.639 , 0.063 ) (0.640 , 0.063 ) 
	(0.641 , 0.062 ) (0.642 , 0.062 ) (0.643 , 0.062 ) (0.644 , 0.061 ) (0.645 , 0.061 ) 
	(0.646 , 0.061 ) (0.647 , 0.060 ) (0.648 , 0.060 ) (0.649 , 0.060 ) (0.650 , 0.060 ) 
	(0.651 , 0.059 ) (0.652 , 0.059 ) (0.653 , 0.059 ) (0.654 , 0.059 ) (0.655 , 0.058 ) 
	(0.656 , 0.058 ) (0.657 , 0.058 ) (0.658 , 0.057 ) (0.659 , 0.057 ) (0.660 , 0.057 ) 
	(0.661 , 0.057 ) (0.662 , 0.057 ) (0.663 , 0.056 ) (0.664 , 0.056 ) (0.665 , 0.056 ) 
	(0.666 , 0.056 ) (0.667 , 0.055 ) (0.668 , 0.055 ) (0.669 , 0.055 ) (0.670 , 0.055 ) 
	(0.671 , 0.054 ) (0.672 , 0.054 ) (0.673 , 0.054 ) (0.674 , 0.054 ) (0.675 , 0.054 ) 
	(0.676 , 0.053 ) (0.677 , 0.053 ) (0.678 , 0.053 ) (0.679 , 0.053 ) (0.680 , 0.053 ) 
	(0.681 , 0.052 ) (0.682 , 0.052 ) (0.683 , 0.052 ) (0.684 , 0.052 ) (0.685 , 0.052 ) 
	(0.686 , 0.051 ) (0.687 , 0.051 ) (0.688 , 0.051 ) (0.689 , 0.051 ) (0.690 , 0.051 ) 
	(0.691 , 0.051 ) (0.692 , 0.050 ) (0.693 , 0.050 ) (0.694 , 0.050 ) (0.695 , 0.050 ) 
	(0.696 , 0.050 ) (0.697 , 0.050 ) (0.698 , 0.049 ) (0.699 , 0.049 ) (0.700 , 0.049 ) 
	(0.701 , 0.049 ) (0.702 , 0.049 ) (0.703 , 0.049 ) (0.704 , 0.048 ) (0.705 , 0.048 ) 
	(0.706 , 0.048 ) (0.707 , 0.048 ) (0.708 , 0.048 ) (0.709 , 0.048 ) (0.710 , 0.048 ) 
	(0.711 , 0.047 ) (0.712 , 0.047 ) (0.713 , 0.047 ) (0.714 , 0.047 ) (0.715 , 0.047 ) 
	(0.716 , 0.047 ) (0.717 , 0.047 ) (0.718 , 0.047 ) (0.719 , 0.046 ) (0.720 , 0.046 ) 
	(0.721 , 0.046 ) (0.722 , 0.046 ) (0.723 , 0.046 ) (0.724 , 0.046 ) (0.725 , 0.046 ) 
	(0.726 , 0.046 ) (0.727 , 0.045 ) (0.728 , 0.045 ) (0.729 , 0.045 ) (0.730 , 0.045 ) 
	(0.731 , 0.045 ) (0.732 , 0.045 ) (0.733 , 0.045 ) (0.734 , 0.045 ) (0.735 , 0.044 ) 
	(0.736 , 0.044 ) (0.737 , 0.044 ) (0.738 , 0.044 ) (0.739 , 0.044 ) (0.740 , 0.044 ) 
	(0.741 , 0.044 ) (0.742 , 0.044 ) (0.743 , 0.044 ) (0.744 , 0.044 ) (0.745 , 0.043 ) 
	(0.746 , 0.043 ) (0.747 , 0.043 ) (0.748 , 0.043 ) (0.749 , 0.043 ) (0.750 , 0.043 ) 
	(0.751 , 0.043 ) (0.752 , 0.043 ) (0.753 , 0.043 ) (0.754 , 0.043 ) (0.755 , 0.042 ) 
	(0.756 , 0.042 ) (0.757 , 0.042 ) (0.758 , 0.042 ) (0.759 , 0.042 ) (0.760 , 0.042 ) 
	(0.761 , 0.042 ) (0.762 , 0.042 ) (0.763 , 0.042 ) (0.764 , 0.042 ) (0.765 , 0.042 ) 
	(0.766 , 0.041 ) (0.767 , 0.041 ) (0.768 , 0.041 ) (0.769 , 0.041 ) (0.770 , 0.041 ) 
	(0.771 , 0.041 ) (0.772 , 0.041 ) (0.773 , 0.041 ) (0.774 , 0.041 ) (0.775 , 0.041 ) 
	(0.776 , 0.041 ) (0.777 , 0.041 ) (0.778 , 0.040 ) (0.779 , 0.040 ) (0.780 , 0.040 ) 
	(0.781 , 0.040 ) (0.782 , 0.040 ) (0.783 , 0.040 ) (0.784 , 0.040 ) (0.785 , 0.040 ) 
	(0.786 , 0.040 ) (0.787 , 0.040 ) (0.788 , 0.040 ) (0.789 , 0.040 ) (0.790 , 0.040 ) 
	(0.791 , 0.039 ) (0.792 , 0.039 ) (0.793 , 0.039 ) (0.794 , 0.039 ) (0.795 , 0.039 ) 
	(0.796 , 0.039 ) (0.797 , 0.039 ) (0.798 , 0.039 ) (0.799 , 0.039 ) (0.800 , 0.039 ) 
	(0.801 , 0.039 ) (0.802 , 0.039 ) (0.803 , 0.039 ) (0.804 , 0.039 ) (0.805 , 0.039 ) 
	(0.806 , 0.038 ) (0.807 , 0.038 ) (0.808 , 0.038 ) (0.809 , 0.038 ) (0.810 , 0.038 ) 
	(0.811 , 0.038 ) (0.812 , 0.038 ) (0.813 , 0.038 ) (0.814 , 0.038 ) (0.815 , 0.038 ) 
	(0.816 , 0.038 ) (0.817 , 0.038 ) (0.818 , 0.038 ) (0.819 , 0.038 ) (0.820 , 0.038 ) 
	(0.821 , 0.038 ) (0.822 , 0.037 ) (0.823 , 0.037 ) (0.824 , 0.037 ) (0.825 , 0.037 ) 
	(0.826 , 0.037 ) (0.827 , 0.037 ) (0.828 , 0.037 ) (0.829 , 0.037 ) (0.830 , 0.037 ) 
	(0.831 , 0.037 ) (0.832 , 0.037 ) (0.833 , 0.037 ) (0.834 , 0.037 ) (0.835 , 0.037 ) 
	(0.836 , 0.037 ) (0.837 , 0.037 ) (0.838 , 0.037 ) (0.839 , 0.037 ) (0.840 , 0.036 ) 
	(0.841 , 0.036 ) (0.842 , 0.036 ) (0.843 , 0.036 ) (0.844 , 0.036 ) (0.845 , 0.036 ) 
	(0.846 , 0.036 ) (0.847 , 0.036 ) (0.848 , 0.036 ) (0.849 , 0.036 ) (0.850 , 0.036 ) 
	(0.851 , 0.036 ) (0.852 , 0.036 ) (0.853 , 0.036 ) (0.854 , 0.036 ) (0.855 , 0.036 ) 
	(0.856 , 0.036 ) (0.857 , 0.036 ) (0.858 , 0.036 ) (0.859 , 0.035 ) (0.860 , 0.035 ) 
	(0.861 , 0.035 ) (0.862 , 0.035 ) (0.863 , 0.035 ) (0.864 , 0.035 ) (0.865 , 0.035 ) 
	(0.866 , 0.035 ) (0.867 , 0.035 ) (0.868 , 0.035 ) (0.869 , 0.035 ) (0.870 , 0.035 ) 
	(0.871 , 0.035 ) (0.872 , 0.035 ) (0.873 , 0.035 ) (0.874 , 0.035 ) (0.875 , 0.035 ) 
	(0.876 , 0.035 ) (0.877 , 0.035 ) (0.878 , 0.035 ) (0.879 , 0.035 ) (0.880 , 0.035 ) 
	(0.881 , 0.034 ) (0.882 , 0.034 ) (0.883 , 0.034 ) (0.884 , 0.034 ) (0.885 , 0.034 ) 
	(0.886 , 0.034 ) (0.887 , 0.034 ) (0.888 , 0.034 ) (0.889 , 0.034 ) (0.890 , 0.034 ) 
	(0.891 , 0.034 ) (0.892 , 0.034 ) (0.893 , 0.034 ) (0.894 , 0.034 ) (0.895 , 0.034 ) 
	(0.896 , 0.034 ) (0.897 , 0.034 ) (0.898 , 0.034 ) (0.899 , 0.034 ) (0.900 , 0.034 ) 
	(0.901 , 0.034 ) (0.902 , 0.034 ) (0.903 , 0.034 ) (0.904 , 0.033 ) (0.905 , 0.033 ) 
	(0.906 , 0.033 ) (0.907 , 0.033 ) (0.908 , 0.033 ) (0.909 , 0.033 ) (0.910 , 0.033 ) 
	(0.911 , 0.033 ) (0.912 , 0.033 ) (0.913 , 0.033 ) (0.914 , 0.033 ) (0.915 , 0.033 ) 
	(0.916 , 0.033 ) (0.917 , 0.033 ) (0.918 , 0.033 ) (0.919 , 0.033 ) (0.920 , 0.033 ) 
	(0.921 , 0.033 ) (0.922 , 0.033 ) (0.923 , 0.033 ) (0.924 , 0.033 ) (0.925 , 0.033 ) 
	(0.926 , 0.033 ) (0.927 , 0.033 ) (0.928 , 0.033 ) (0.929 , 0.032 ) (0.930 , 0.032 ) 
	(0.931 , 0.032 ) (0.932 , 0.032 ) (0.933 , 0.032 ) (0.934 , 0.032 ) (0.935 , 0.032 ) 
	(0.936 , 0.032 ) (0.937 , 0.032 ) (0.938 , 0.032 ) (0.939 , 0.032 ) (0.940 , 0.032 ) 
	(0.941 , 0.032 ) (0.942 , 0.032 ) (0.943 , 0.032 ) (0.944 , 0.032 ) (0.945 , 0.032 ) 
	(0.946 , 0.032 ) (0.947 , 0.032 ) (0.948 , 0.032 ) (0.949 , 0.032 ) (0.950 , 0.032 ) 
	(0.951 , 0.032 ) (0.952 , 0.032 ) (0.953 , 0.032 ) (0.954 , 0.032 ) (0.955 , 0.032 ) 
	(0.956 , 0.032 ) (0.957 , 0.031 ) (0.958 , 0.031 ) (0.959 , 0.031 ) (0.960 , 0.031 ) 
	(0.961 , 0.031 ) (0.962 , 0.031 ) (0.963 , 0.031 ) (0.964 , 0.031 ) (0.965 , 0.031 ) 
	(0.966 , 0.031 ) (0.967 , 0.031 ) (0.968 , 0.031 ) (0.969 , 0.031 ) (0.970 , 0.031 ) 
	(0.971 , 0.031 ) (0.972 , 0.031 ) (0.973 , 0.031 ) (0.974 , 0.031 ) (0.975 , 0.031 ) 
	(0.976 , 0.031 ) (0.977 , 0.031 ) (0.978 , 0.031 ) (0.979 , 0.031 ) (0.980 , 0.031 ) 
	(0.981 , 0.031 ) (0.982 , 0.031 ) (0.983 , 0.031 ) (0.984 , 0.031 ) (0.985 , 0.031 ) 
	(0.986 , 0.031 ) (0.987 , 0.030 ) (0.988 , 0.030 ) (0.989 , 0.030 ) (0.990 , 0.030 ) 
	(0.991 , 0.030 ) (0.992 , 0.030 ) (0.993 , 0.030 ) (0.994 , 0.030 ) (0.995 , 0.030 ) 
	(0.996 , 0.030 ) (0.997 , 0.030 ) (0.998 , 0.030 ) (0.999 , 0.030 ) (1.000 , 0.030 )
};
